Nuclear Data Sheets for A=201

Evaluated nuclear structure and decay data for all nuclei with mass number A=201 (201Os, 201Ir, 201Pt, 201Au, 201Hg, 201Tl, 201Pb, 201Bi, 201Po, 201At, 201Rn, 201Fr, 201Ra) are presented. All available experimental data are compiled and evaluated, and best values for level and gamma-ray energies, quantum numbers, lifetimes, gamma-ray intensities and transition probabilities, as well as other nuclear properties, are recommended. Inconsistencies and discrepancies that exist in the literature are discussed. A number of computer codes (https://wwwnds. iaea.org/public/ensdf pgm/index.htm) developed by members of the NSDD network were used during the evaluation process. For example, the reported absolute gamma-ray emission probabilities and their uncertainties in various decay data sets were determined using the GABS code. The gamma-ray transition probabilities were determined using the RULER code and the corresponding uncertainties were determined using a Monte-Carlo approach. This work supersedes the earlier evaluation by F.G. Kondev (2007Ko06), published in Nuclear Data Sheets 108, 365 (2007).

==> (inline-0) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{IR2}{\texttt{A }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{208}}}Pb,X\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{ }l}{s {\it 5}}&\multicolumn{1}{l}{\texttt{\hyperlink{IR2}{A}} }&\parbox[t][0.3cm]{11.952881cm}{\raggedright \%\ensuremath{\beta}\ensuremath{^{-}}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright J\ensuremath{^{\pi}}: assuming spherical shape and systematics of neighboring Z=77 nuclei; shell model\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright {\ }{\ }{\ }predictions.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright T\ensuremath{_{1/2}}: from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Mo15,B}{2014Mo15}, using Monte Carlo analysis of ion-\ensuremath{\beta}\ensuremath{\gamma}(time) data.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright configuration: \ensuremath{\pi} d\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}} from systematics of known Z=77 isotopes; shell model\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright {\ }{\ }{\ }predictions.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{+x}&&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{5 ns {\it 17}}&\multicolumn{1}{l}{\texttt{\hyperlink{IR2}{A}} }&\parbox[t][0.3cm]{11.952881cm}{\raggedright E(level): 439.6 keV, 452.0 keV and 680.9 keV \ensuremath{\gamma} rays observed below the isomer\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}), but the ordering is unknown. Given the reported \ensuremath{\gamma}-ray intensities in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}, 439.6\ensuremath{\gamma} and 452.0\ensuremath{\gamma} are most-likely in paralel in the decay scheme. Thus,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright {\ }{\ }{\ }E(level)=1132.9 keV can be expected.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.952881cm}{\raggedright T\ensuremath{_{1/2}}: from sum of 439.6,452.0,680.9\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{{\hyperlink{IR2LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{IR2LEVEL0}{\dagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{ }l}{s {\it 5}}&&\\
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{+x}&&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{5 ns {\it 17}}&\parbox[t][0.3cm]{13.172501cm}{\raggedright T\ensuremath{_{1/2}}: from sum of 440,452,681\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.172501cm}{\raggedright Experimental isomeric state population ratio \ensuremath{\geq}3\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{IR2GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{IR2GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{$^{x}$439}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{IR2GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 9}}&&&\\
\multicolumn{1}{r@{}}{$^{x}$452}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{IR2GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{51}&\multicolumn{1}{@{ }l}{{\it 9}}&&&\\
\multicolumn{1}{r@{}}{$^{x}$680}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{IR2GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 13}}&&&\\
\end{longtable}

==> (inline-2) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{IR4}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Ir \ensuremath{\beta}\ensuremath{^{-}} decay\\
\hyperlink{PT5}{\texttt{B }}& Be(\ensuremath{^{\textnormal{208}}}Pb,X\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PT3LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PT3LEVEL3}{@}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{46 min {\it 9}}&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\hyperlink{PT5}{B}} }&\parbox[t][0.3cm]{11.26808cm}{\raggedright \%\ensuremath{\beta}\ensuremath{^{-}}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.26808cm}{\raggedright J\ensuremath{^{\pi}}: From systematics in neighboring N=123 nuclides and shell model predictions.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.26808cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 2.5 m \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Go06,B}{1963Go06}) and 2.3 m \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Fa06,B}{1962Fa06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.26808cm}{\raggedright configuration: \ensuremath{\nu} f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 17}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\multicolumn{1}{r@{}}{373}&\multicolumn{1}{@{.}l}{9\ensuremath{^{{\hyperlink{PT3LEVEL1}{\ddagger}}}} {\it 5}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PT5}{B}} }&\parbox[t][0.3cm]{11.26808cm}{\raggedright configuration: \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}. The assignment is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 13}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\multicolumn{1}{r@{}}{655}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 20}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 13}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\multicolumn{1}{r@{}}{741}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 20}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\multicolumn{1}{r@{}}{1101}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{PT3LEVEL1}{\ddagger}}}}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PT5}{B}} }&\parbox[t][0.3cm]{11.26808cm}{\raggedright configuration: \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}4\ensuremath{^{\textnormal{+}}}. The assignment is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1442}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 24}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PT3LEVEL1}{\ddagger}}}}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PT5}{B}} }&&\\
\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{.}l}{5+x\ensuremath{^{{\hyperlink{PT3LEVEL1}{\ddagger}}}}}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{.}l}{4 ns {\it 13}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{PT5}{B}} }&\parbox[t][0.3cm]{11.26808cm}{\raggedright E(level): x\ensuremath{<}90 keV in both \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02} and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}. Direct \ensuremath{\gamma}-ray decay to the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.26808cm}{\raggedright {\ }{\ }{\ }1455.5 keV level was not observed.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.26808cm}{\raggedright T\ensuremath{_{1/2}}: from \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}. Other: 21 ns \textit{3} from \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.26808cm}{\raggedright configuration: \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}}) \ensuremath{\pi} (d\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}},h\ensuremath{_{\textnormal{11/2}}^{\textnormal{$-$1}}}). The assignment is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{PT3LEVEL2}{\#}}}} {\it 13}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{IR4}{A}\ } }&&\\
\end{longtable}

==> (inline-3) <==
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT3GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT3GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 17}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{373}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{373}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{655}&\multicolumn{1}{@{.}l}{0}&&\multicolumn{1}{r@{}}{655}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0}&&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{741}&\multicolumn{1}{@{.}l}{0}&&\multicolumn{1}{r@{}}{741}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{1101}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{726}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{373}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{1442}&\multicolumn{1}{@{.}l}{0}&&\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0 }&&\\
\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{353}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1101}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\\
\end{longtable}
\begin{longtable}{cccccccc@{}c@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{10}{c}{{\bf \small \underline{Adopted \hyperlink{201PT_LEVEL}{Levels}, \hyperlink{201PT_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{10}{c}{~}\\
\multicolumn{10}{c}{\underline{$\gamma$($^{201}$Pt) (continued)}}\\
\multicolumn{10}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT3GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT3GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{996}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 16}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0 }&&\\
&&\multicolumn{1}{r@{}}{1317}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{92}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 17}}&\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4 }&&\\
&&\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT3GAMMA1}{\ddagger}}} {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\end{longtable}

==> (inline-4) <==
\begin{longtable}{cccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{IR4GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{IR4GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{6 {\it 17}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4 {\it 15}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{655}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{655}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{1 {\it 15}}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1442}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0 }&&\\
\multicolumn{1}{r@{}}{741}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{741}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{996}&\multicolumn{1}{@{.}l}{5 {\it 16}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{0 {\it 12}}&\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0 }&&\\
\multicolumn{1}{r@{}}{1317}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{389}&\multicolumn{1}{@{.}l}{4 }&&\\
\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1706}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\\
\end{longtable}

==> (inline-5) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PT5LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PT5LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{46 min {\it 9}}&\parbox[t][0.3cm]{12.718821cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright configuration: \ensuremath{\nu} f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{374}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright configuration: \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}. The assignment is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1101}&\multicolumn{1}{@{.}l}{4 {\it 15}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright configuration: \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}4\ensuremath{^{\textnormal{+}}}. The assignment is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{.}l}{5 {\it 18}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{.}l}{4 ns {\it 13}}&\parbox[t][0.3cm]{12.718821cm}{\raggedright E(level): x\ensuremath{<}90 keV in both \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02} and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}. Direct \ensuremath{\gamma}-ray decay to the 1455.5 keV\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright {\ }{\ }{\ }level was not observed.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright T\ensuremath{_{1/2}}: from \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}. Other: 21 ns \textit{3} from \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright configuration: \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}}) \ensuremath{\pi} (d\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}},h\ensuremath{_{\textnormal{11/2}}^{\textnormal{$-$1}}}). The assignment is tentative.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.718821cm}{\raggedright Experimental isomeric state population ratio \ensuremath{\geq}32\% (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}) and \ensuremath{\geq}4\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-6) <==
\begin{longtable}{ccccccccc@{}cc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT5GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT5GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{353}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{76}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1101}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\parbox[t][0.3cm]{9.80624cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: E\ensuremath{\gamma}=354.1 keV \textit{2}, I\ensuremath{\gamma}=95 \textit{6} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{373}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{80}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{374}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\parbox[t][0.3cm]{9.80624cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: E\ensuremath{\gamma}=374.4 keV \textit{2}, I\ensuremath{\gamma}=100 \textit{6} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{726}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1101}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{374}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\parbox[t][0.3cm]{9.80624cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: E\ensuremath{\gamma}=727.2 keV \textit{2}, I\ensuremath{\gamma}=90 \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-7) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{PT7}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Pt \ensuremath{\beta}\ensuremath{^{-}} decay\\
\hyperlink{AU8}{\texttt{B }}& \ensuremath{^{\textnormal{202}}}Hg(t,\ensuremath{\alpha})\\
\hyperlink{AU9}{\texttt{C }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{208}}}Pb,X\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU6LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AU6LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU6LEVEL2}{\#}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{0 min {\it 8}}&\multicolumn{1}{l}{\texttt{\hyperlink{PT7}{A}\hyperlink{AU8}{B}\hyperlink{AU9}{C}} }&\parbox[t][0.3cm]{10.673161cm}{\raggedright \%\ensuremath{\beta}\ensuremath{^{-}}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 26 min \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Er24,B}{1957Er24}), 27 min \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Fa06,B}{1962Fa06}), 22\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright {\ }{\ }{\ }min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Eu01,B}{1962Eu01}) and 26.4 min \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa24,B}{1972Pa24}). Other: 26 min (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Bu80,B}{1952Bu80}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{101}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU6LEVEL3}{@}}}} {\it 5}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PT7}{A}\hyperlink{AU8}{B}\ } }&\parbox[t][0.3cm]{10.673161cm}{\raggedright XREF: A(70?).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{359}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PT7}{A}\hyperlink{AU8}{B}\ } }&\parbox[t][0.3cm]{10.673161cm}{\raggedright XREF: A(230?).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\hyperlink{AU9}{C}} }&\parbox[t][0.3cm]{10.673161cm}{\raggedright XREF: B(549?).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright J\ensuremath{^{\pi}}: Similarity with \ensuremath{^{\textnormal{203}}}Au (E(7/2\ensuremath{^{+}})=563 keV); shell model predictions.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU6LEVEL4}{\&}}}} {\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 ms {\it +90\textminus29}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\hyperlink{AU9}{C}} }&\parbox[t][0.3cm]{10.673161cm}{\raggedright T\ensuremath{_{1/2}}: From 553\ensuremath{\gamma}(t) in \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{208}}}Pb,X\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{653}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{810}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{897}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1055}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1216}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU6LEVEL5}{a}}}} {\it 6}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AU9}{C}} }&\parbox[t][0.3cm]{10.673161cm}{\raggedright E(level): Introduced by the evaluator by assuming that 638\ensuremath{\gamma} directly feeds the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright {\ }{\ }{\ }\ensuremath{J^{\pi}}=11/2\ensuremath{^{-}} isomer. The existence is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1465}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1506}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1548}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1610}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 \ensuremath{\mu}s {\it 24}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AU9}{C}} }&\parbox[t][0.3cm]{10.673161cm}{\raggedright E(level): Introduced by the evaluator by assuming that 378.2\ensuremath{\gamma} precedes\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright {\ }{\ }{\ }638.0\ensuremath{\gamma}. The assignment is tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright J\ensuremath{^{\pi}}: From 378.2\ensuremath{\gamma} (M2) to (15/2\ensuremath{^{-}}). The assignment is tentative.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright T\ensuremath{_{1/2}}: From 378.2,638.0\ensuremath{\gamma}(t) in \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{208}}}Pb,X\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1664}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1698}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1760?}&\multicolumn{1}{@{ }l}{{\it 20}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{PT7}{A}\ \ } }&\parbox[t][0.3cm]{10.673161cm}{\raggedright E(level): From the observed E\ensuremath{\gamma} following \ensuremath{\beta}\ensuremath{\gamma}-coin in \ensuremath{^{\textnormal{201}}}Pt \ensuremath{\beta}\ensuremath{^{-}} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.673161cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Go06,B}{1963Go06}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1900}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1941}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1981}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\multicolumn{1}{r@{}}{2055}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AU8}{B}\ } }&&\\
\end{longtable}

==> (inline-8) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU6GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU6GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AU6GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{(41}&\multicolumn{1}{@{ }l}{{\it 5})}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{l}{[M2]}&\multicolumn{1}{r@{}}{1.1\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 9}}&\parbox[t][0.3cm]{6.192141cm}{\raggedright B(M2)(W.u.)=0.021 \textit{+79{\textminus}17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.192141cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy differences; not\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.192141cm}{\raggedright {\ }{\ }{\ }observed in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{638}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{AU6GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{ }l}{}&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{1610}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{378}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{AU6GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{ }l}{}&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{601 {\it 9}}&\parbox[t][0.3cm]{6.192141cm}{\raggedright B(M2)(W.u.)=0.013 \textit{+9{\textminus}4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.192141cm}{\raggedright Mult.: From \ensuremath{\alpha}(tot,378\ensuremath{\gamma}) ~~ 0.7 from total\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.192141cm}{\raggedright {\ }{\ }{\ }intensity balance between 638-keV and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.192141cm}{\raggedright {\ }{\ }{\ }378-keV \ensuremath{\gamma} rays in \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{208}}}Pb,X\ensuremath{\gamma})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.192141cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1760?}&\multicolumn{1}{@{}l}{}&&\multicolumn{1}{r@{}}{1760}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AU6GAMMA2}{\#}}} {\it 20}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AU6GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&\\
\end{longtable}

==> (inline-9) <==
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU7LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AU7LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{AU7LEVEL1}{\ddagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{0 min {\it 8}}&\\
\multicolumn{1}{r@{}}{70?}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\\
\multicolumn{1}{r@{}}{230?}&\multicolumn{1}{@{ }l}{{\it 20}}&&&&\\
\multicolumn{1}{r@{}}{1760?}&\multicolumn{1}{@{ }l}{{\it 20}}&&&&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(9.0\ensuremath{\times10^{2}}}&\multicolumn{1}{@{ }l}{{\it 5})}&\multicolumn{1}{r@{}}{1760?}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{(2.43\ensuremath{\times10^{3}}}&\multicolumn{1}{@{ }l}{{\it 5})}&\multicolumn{1}{r@{}}{230?}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2660}&\multicolumn{1}{@{ }l}{{\it 50}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{14.21664cm}{\raggedright E(decay): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Go06,B}{1963Go06}.\vspace{0.1cm}}&\\
\end{longtable}
\underline{$\gamma$($^{201}$Au)}\\
\begin{longtable}{cccccc@{}cc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PT7GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT7GAMMA1}{\ddagger}\hyperlink{PT7GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{70?}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{12.88748cm}{\raggedright E\ensuremath{_{\gamma}}: Energy close to Au K\ensuremath{\alpha}{} x ray.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{150}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT7GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{230?}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{70?}&\multicolumn{1}{@{ }l}{}&&&\\
\multicolumn{1}{r@{}}{230}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PT7GAMMA1}{\ddagger}}} {\it 20}}&\multicolumn{1}{r@{}}{230?}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&\\
\multicolumn{1}{r@{}}{1760}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{1760?}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\parbox[t][0.3cm]{12.88748cm}{\raggedright E\ensuremath{_{\gamma}}: No coin with other gammas were observed. It shows the parent (\ensuremath{^{\textnormal{201}}}Pt) half-life of 2.5 m\vspace{0.1cm}}&\\
&&&&&&&\parbox[t][0.3cm]{12.88748cm}{\raggedright {\ }{\ }{\ }\textit{1}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-10) <==
\begin{longtable}{ccccc|ccccc|ccccc|cc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU8LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AU8LEVEL1}{\ddagger}}}$&\multicolumn{2}{c|}{S$^{{\hyperlink{AU8LEVEL2}{\#}}}$}&\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU8LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AU8LEVEL1}{\ddagger}}}$&\multicolumn{2}{c|}{S$^{{\hyperlink{AU8LEVEL2}{\#}}}$}&\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU8LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AU8LEVEL1}{\ddagger}}}$&\multicolumn{2}{c|}{S$^{{\hyperlink{AU8LEVEL2}{\#}}}$}&\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU8LEVEL0}{\dagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c|}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c|}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c|}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU8LEVEL3}{@}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{44}&\multicolumn{1}{r@{}}{653}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{27}&\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{07}&\multicolumn{1}{r@{}}{1698}&\multicolumn{1}{@{ }l}{{\it 5}}&\\
\multicolumn{1}{r@{}}{101}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU8LEVEL4}{\&}}}} {\it 5}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{23}&\multicolumn{1}{r@{}}{810}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{03}&\multicolumn{1}{r@{}}{1465}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{20}&\multicolumn{1}{r@{}}{1900}&\multicolumn{1}{@{ }l}{{\it 5}}&\\
\multicolumn{1}{r@{}}{359}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{05}&\multicolumn{1}{r@{}}{897}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{09}&\multicolumn{1}{r@{}}{1506}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{29}&\multicolumn{1}{r@{}}{1941}&\multicolumn{1}{@{ }l}{{\it 5}}&\\
\multicolumn{1}{r@{}}{549?}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{r@{}}{1055}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{07}&\multicolumn{1}{r@{}}{1548}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{r@{}}{1981}&\multicolumn{1}{@{ }l}{{\it 5}}&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{AU8LEVEL5}{a}}}} {\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{44}&\multicolumn{1}{r@{}}{1216}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l|}{12}&\multicolumn{1}{r@{}}{1664}&\multicolumn{1}{@{ }l}{{\it 5}}&&&&\multicolumn{1}{r@{}}{2055}&\multicolumn{1}{@{ }l}{{\it 5}}&\\
\end{longtable}

==> (inline-11) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AU9LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AU9LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{AU9LEVEL1}{\ddagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{0 min {\it 8}}&&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 ms {\it +90\textminus29}}&\parbox[t][0.3cm]{11.89278cm}{\raggedright E(level): From Adopted Levels.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright T\ensuremath{_{1/2}}: From 553\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright Experimental isomeric state population ratio=13\% \textit{+36{\textminus}11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright E(level): Introduced by the evaluator by assuming that 638\ensuremath{\gamma} directly feeds the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright {\ }{\ }{\ }\ensuremath{J^{\pi}}=11/2\ensuremath{^{-}} isomer. The existence is tentative.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1610}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 \ensuremath{\mu}s {\it 24}}&\parbox[t][0.3cm]{11.89278cm}{\raggedright E(level): Introduced by the evaluator by assuming that 378.2\ensuremath{\gamma} precedes the 638.0\ensuremath{\gamma}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright {\ }{\ }{\ }The assignment is tentative.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright T\ensuremath{_{1/2}}: From 378.2,638.0\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.89278cm}{\raggedright Experimental isomeric state population ratio=5\% \textit{3}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU9GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU9GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AU9GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(41}&\multicolumn{1}{@{ }l}{{\it 5})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(7/2\ensuremath{^{+}})}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.8833604cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy differences; not observed\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8833604cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{378}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{AU9GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{ }l}{{\it 17}}&\multicolumn{1}{r@{}}{1610}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{ }l}{}&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{601 {\it 9}}&\parbox[t][0.3cm]{6.8833604cm}{\raggedright Mult.: From \ensuremath{\alpha}(tot,378\ensuremath{\gamma}) \ensuremath{\approx} 0.7 from total\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8833604cm}{\raggedright {\ }{\ }{\ }intensity balance between 638-keV and 378-keV\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8833604cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma} rays.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 51}}&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{638}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{AU9GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 34}}&\multicolumn{1}{r@{}}{1232}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{ }l}{}&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&&&&&\\
\end{longtable}

==> (inline-12) <==
\begin{longtable}[c]{llll}
\multicolumn{4}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{AU11}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Au \ensuremath{\beta}\ensuremath{^{-}} decay & \hyperlink{HG16}{\texttt{F }}& \ensuremath{^{\textnormal{201}}}Hg(d,d\ensuremath{'}),\ensuremath{^{\textnormal{201}}}Hg(p,p\ensuremath{'})\\
\hyperlink{HG12}{\texttt{B }}& \ensuremath{^{\textnormal{201}}}Hg IT decay & \hyperlink{HG17}{\texttt{G }}& Coulomb excitation\\
\hyperlink{TL13}{\texttt{C }}& \ensuremath{^{\textnormal{201}}}Tl \ensuremath{\varepsilon} decay & \hyperlink{HG18}{\texttt{H }}& \ensuremath{^{\textnormal{202}}}Hg(d,t)\\
\hyperlink{HG14}{\texttt{D }}& \ensuremath{^{\textnormal{200}}}Hg(d,p) & \hyperlink{HG19}{\texttt{I }}& \ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\mu},X\ensuremath{\gamma})\\
\hyperlink{HG15}{\texttt{E }}& \ensuremath{^{\textnormal{201}}}Hg(\ensuremath{\gamma},\ensuremath{\gamma}\ensuremath{'}) & \\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG10LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL4}{\&}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{sta}&\multicolumn{1}{@{}l}{ble}&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\hyperlink{HG12}{B}\hyperlink{TL13}{C}\hyperlink{HG14}{D}\hyperlink{HG15}{E}\hyperlink{HG16}{F}\hyperlink{HG17}{G}\hyperlink{HG18}{H}\hyperlink{HG19}{I}} }&\parbox[t][0.3cm]{10.67033cm}{\raggedright \ensuremath{\mu}={\textminus}0.5602257 \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Re04,B}{1973Re04},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright Q=+0.387 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Bi03,B}{2005Bi03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016St14,B}{2016St14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright J\ensuremath{^{\pi}}: Optical spectroscopy (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1931Sc03,B}{1931Sc03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1935Sc04,B}{1935Sc04}); \ensuremath{\pi} from \ensuremath{\mu} and L(d,t)=1.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright \ensuremath{\mu}: Measured using the nuclear magnetic resonance using optically pumped\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }ions technique; Other: 0.560226 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Ca21,B}{1961Ca21}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright Q: Measured using the muonic x-ray hyperfine structure technique; Others:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }0.38 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ul02,B}{1986Ul02}), 0.39 \textit{5} or 0.27 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}), 0.41 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Mu15,B}{1965Mu15}), 0.46\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }\textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Mc11,B}{1960Mc11}) and 0.53 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ed01,B}{1975Ed01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright Magnetic octupole moment={\textminus}0.15 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Fu06,B}{1976Fu06}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright Isotope shift studied by \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973BoVN,B}{1973BoVN}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ge04,B}{1975Ge04}. Hyperfine anomalies studied\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }by \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Re04,B}{1973Re04}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648\ensuremath{^{{\hyperlink{HG10LEVEL5}{a}}}} {\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{81}&\multicolumn{1}{@{ }l}{ns {\it 5}}&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \hyperlink{TL13}{C}\ \hyperlink{HG15}{E}\ \hyperlink{HG17}{G}\ \hyperlink{HG19}{I}} }&\parbox[t][0.3cm]{10.67033cm}{\raggedright J\ensuremath{^{\pi}}: 1.5648\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{-}}; \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} excludes \ensuremath{J^{\pi}}=3/2\ensuremath{^{-}} and 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}-ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Me12,B}{2007Me12}. Other: 56 ns \textit{19} from B(E2)\ensuremath{\uparrow}=0.127 \textit{17},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }weighted average of 0.104 \textit{25} and 0.145 \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}). Since the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }uncertainties quoted in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08} are only statistical and the Coulomb\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }excitation contributions to the 26 keV level (\ensuremath{J^{\pi}}=5/2\ensuremath{^{-}}) were not taken into\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }account, the value should be considered as approximate.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.104 \textit{25} and 0.145 \textit{22} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738\ensuremath{^{{\hyperlink{HG10LEVEL6}{b}}}} {\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{ }l}{ps {\it 18}}&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\hyperlink{HG12}{B}\hyperlink{TL13}{C}\hyperlink{HG14}{D}\hyperlink{HG15}{E}\ \hyperlink{HG17}{G}\hyperlink{HG18}{H}\hyperlink{HG19}{I}} }&\parbox[t][0.3cm]{10.67033cm}{\raggedright XREF: D(28)H(27).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright E(level): From nuclear resonant scattering in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Is19,B}{2005Is19}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright J\ensuremath{^{\pi}}: 26.34\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{-}}; L(d,t)=1+3; L(d,p)=1+3; \ensuremath{J^{\pi}}=5/2\ensuremath{^{-}} from \ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }Coulomb excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright T\ensuremath{_{1/2}}: From the time difference between the incident X-ray and the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }fluorescence signal from the \ensuremath{^{\textnormal{201}}}Hg atom in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Yo02,B}{2018Yo02}. Other: 630 ps \textit{50}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }from ce-\ensuremath{\gamma}(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright B(E2)\ensuremath{\uparrow}\ensuremath{\leq}0.07 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}), 0.00 \textit{15} and 0.00 \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 {\it 13}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{ }l}{ps {\it 24}}&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \hyperlink{TL13}{C}\hyperlink{HG14}{D}\hyperlink{HG15}{E}\hyperlink{HG16}{F}\hyperlink{HG17}{G}\hyperlink{HG18}{H}\hyperlink{HG19}{I}} }&\parbox[t][0.3cm]{10.67033cm}{\raggedright J\ensuremath{^{\pi}}: 30.6\ensuremath{\gamma} M1+E2 to 1/2\ensuremath{^{-}}; 32.19\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{-}}; \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{201}}}Tl \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }excludes \ensuremath{J^{\pi}}=1/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright T\ensuremath{_{1/2}}: From B(E2)\ensuremath{\uparrow}=0.14 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}); others: 0.2 ns (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Re12,B}{1961Re12}), \ensuremath{\leq}2 ns\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Be29,B}{1961Be29}) and \ensuremath{>}0.1 ns (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Wa17,B}{1971Wa17}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.14 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}) in Coulomb excitation; Others: 0.13 \textit{15} and 0.10\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }\textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright Q: 0.3 \textit{15} or 0.09 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}) using muonic x-ray hyperfine structure\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }technique.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48 {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{$<$44}&\multicolumn{1}{@{ }l}{ps}&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \hyperlink{TL13}{C}\hyperlink{HG14}{D}\ \hyperlink{HG16}{F}\hyperlink{HG17}{G}\hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{10.67033cm}{\raggedright XREF: D(169)F(163)H(168).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright J\ensuremath{^{\pi}}: 165.88\ensuremath{\gamma} M1 to 1/2\ensuremath{^{-}}, 167.43\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{-}}; L(d,t)=1; \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08} and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} excludes \ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright T\ensuremath{_{1/2}}: From B(E2)\ensuremath{\uparrow}=0.016 \textit{3}, weighted average of 0.017 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}) and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }0.014 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}). Other: \ensuremath{<}2 ns in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Be29,B}{1961Be29}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.017 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}) and 0.014 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}) in Coulomb excitation,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.67033cm}{\raggedright {\ }{\ }{\ }and 0.017 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{604 {\it 17}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \ \ \hyperlink{HG16}{F}\hyperlink{HG17}{G}\ \ } }&\parbox[t][0.3cm]{10.67033cm}{\raggedright XREF: F(382).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{201HG_LEVEL}{Levels}, \hyperlink{201HG_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}Hg Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG10LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: 352.42\ensuremath{\gamma} M1(+E2) to 3/2\ensuremath{^{-}}; 358.36\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{-}}; population in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright {\ }{\ }{\ }Coulomb excitation.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.085 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}) in Coulomb excitation.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{543 {\it 18}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{.}l}{0 ps {\it 9}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \hyperlink{HG16}{F}\hyperlink{HG17}{G}\ \hyperlink{HG19}{I}} }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: D(417)F(412).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: 414.49\ensuremath{\gamma} E2 to 3/2\ensuremath{^{-}}, 388.26\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright T\ensuremath{_{1/2}}: From B(E2)\ensuremath{\uparrow}=0.152 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}) in Coulomb excitation.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.152 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}) in Coulomb excitation.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \hyperlink{HG14}{D}\ \hyperlink{HG16}{F}\hyperlink{HG17}{G}\hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: D(466)F(465).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=3; 464.39\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.209 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}) in Coulomb excitation.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81 {\it 17}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2,5/2}&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \ \ \ \ \ \hyperlink{HG19}{I}} }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: 517.0\ensuremath{\gamma} to 5/2\ensuremath{^{-}}; 542.6\ensuremath{\gamma} to 3/2\ensuremath{^{-}}; population in \ensuremath{^{\textnormal{201}}}Au \ensuremath{\beta}\ensuremath{^{-}} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}) argues against \ensuremath{J^{\pi}}=7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{547}&\multicolumn{1}{@{.}l}{32 {\it 10}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{$<$20}&\multicolumn{1}{@{ }l}{ns}&\multicolumn{1}{l}{\texttt{\ \hyperlink{HG12}{B}\ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: 521.0\ensuremath{\gamma} E2 to 5/2\ensuremath{^{-}}; not population in \ensuremath{^{\textnormal{201}}}Au \ensuremath{\beta}\ensuremath{^{-}} decay (\ensuremath{J^{\pi}}=3/2\ensuremath{^{+}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright {\ }{\ }{\ }argues against \ensuremath{J^{\pi}}=1/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright T\ensuremath{_{1/2}}: Upper limit from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br27,B}{1964Br27}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{01 {\it 6}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \hyperlink{HG14}{D}\ \ \hyperlink{HG17}{G}\ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: D(550).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: 385.1\ensuremath{\gamma} to 1/2\ensuremath{^{-}}, 526.8\ensuremath{\gamma} to 5/2\ensuremath{^{-}}; population in Coulomb excitation\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright {\ }{\ }{\ }would argue against \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.035 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}) in Coulomb excitation.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=3. The feeding of this level in \ensuremath{^{\textnormal{201}}}Au \ensuremath{\beta}\ensuremath{^{-}} decay (\ensuremath{J^{\pi}}=3/2\ensuremath{^{+}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright {\ }{\ }{\ }would argue against \ensuremath{J^{\pi}}=7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \hyperlink{HG14}{D}\ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: D(735).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=1.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{22\ensuremath{^{{\hyperlink{HG10LEVEL7}{c}}}} {\it 15}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{94}&\multicolumn{1}{@{ }l}{\ensuremath{\mu}s {\it 2}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{HG12}{B}\ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: 218.9\ensuremath{\gamma} M2+E3 to 9/2\ensuremath{^{-}}; L(d,t)\ensuremath{>}4.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 92 \ensuremath{\mu}s \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Kr01,B}{1961Kr01}), 100 \ensuremath{\mu}s \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Eu01,B}{1962Eu01}) and 94 \ensuremath{\mu}s \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Uy01,B}{1976Uy01}) in \ensuremath{^{\textnormal{201}}}Hg IT decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{953}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 4}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&&\\
\multicolumn{1}{r@{}}{1035}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=1.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1075}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 4}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&&\\
\multicolumn{1}{r@{}}{1187}&\multicolumn{1}{@{.}l}{8 {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{AU11}{A}\ \ \ \ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{1287}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 5}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}},7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: D(1280).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=3.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1336}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \hyperlink{HG16}{F}\ \ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: F(1325).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1360}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: D(1367).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1505}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL3}{@}}}} {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{HG16}{F}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{1583}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&&\\
\multicolumn{1}{r@{}}{1591}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&&\\
\multicolumn{1}{r@{}}{1693}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 7}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}},7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=3.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1710}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 7}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{HG16}{F}\ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright XREF: F(1707).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=(3).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 7}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=1.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1946}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 8}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2,9/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,3).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 8}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}},3/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=(1).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2037}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 8}}&\multicolumn{1}{l}{(\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=(3,5); \ensuremath{J^{\pi}}=5/2\ensuremath{^{-}},7/2\ensuremath{^{-}},9/2\ensuremath{^{-}} or 11/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2081}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 8}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2,9/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,3).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2096}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 8}}&\multicolumn{1}{l}{(\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,t)=(3,5); \ensuremath{J^{\pi}}=5/2\ensuremath{^{-}},7/2\ensuremath{^{-}},9/2\ensuremath{^{-}} or 11/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2103}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 8}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=4.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2478}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}} {\it 10}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \ \hyperlink{HG18}{H}\ } }&&\\
\multicolumn{1}{r@{}}{2526}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL3}{@}}}} {\it 10}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{HG16}{F}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{2628}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 11}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \hyperlink{HG16}{F}\ \ \ } }&\parbox[t][0.3cm]{9.58535cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=4.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{201HG_LEVEL}{Levels}, \hyperlink{201HG_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{201}}Hg Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG10LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2663?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL1}{\ddagger}}}}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \hyperlink{HG18}{H}\ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright XREF: D(2660).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2681}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL3}{@}}}} {\it 11}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{HG16}{F}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{2795}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 11}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,2). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2863}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{2890}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \hyperlink{HG16}{F}\ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright XREF: F(2891).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2911}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{2938}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{2976}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 12}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,2). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2995}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 12}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,2). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3115}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,4). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3172}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3196}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3233}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3252}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3270}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3294}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 13}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,4). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3539}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 14}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,4). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3579}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 14}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3712}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 15}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3735}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL3}{@}}}} {\it 15}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{HG16}{F}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{3768}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 15}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3814}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 15}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,2). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3837}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 15}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,6). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 11/2\ensuremath{^{+}}, 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3870}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 15}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3884}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3900}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3921}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{3965}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL3}{@}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{HG16}{F}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{4007}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,6). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 11/2\ensuremath{^{+}}, 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{13.45306cm}{\raggedright E(level): Complex peak.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4070}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4095}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4123}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 16}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4233}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 17}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4284}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 17}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,4). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4313}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 17}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(2,4). \ensuremath{J^{\pi}}=3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}} or 7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4362}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 17}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,0). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4381}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 18}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4405}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 18}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4418?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4467?}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 18}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4579}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 18}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{4591}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 18}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,2). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4649}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG10LEVEL2}{\#}}}} {\it 19}}&\multicolumn{1}{l}{(\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{HG14}{D}\ \ \ \ \ } }&\parbox[t][0.3cm]{13.45306cm}{\raggedright J\ensuremath{^{\pi}}: L(d,p)=(4,2). \ensuremath{J^{\pi}}=7/2\ensuremath{^{+}}, 9/2\ensuremath{^{+}} or 3/2\ensuremath{^{+}}, 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-13) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{HG10GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0105 {\it 14}}&\multicolumn{1}{r@{}}{4.7\ensuremath{\times10^{4}}}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright B(M1)(W.u.)=0.00151 \textit{+29{\textminus}21}; B(E2)(W.u.)=25 \textit{+9{\textminus}7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09}. Other: 1.565 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.: From N1/N2=0.94 \textit{31}, N1/N3=0.60 \textit{20}, N2/N3=0.64 \textit{5},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }N4/N3=0.042 \textit{18}, N5/N3=0.043 \textit{23}, N4/N5=0.98 \textit{32},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }O1/O2=0.81 \textit{16}, O2/N3=0.158 \textit{30}, O3/N3=0.20 \textit{4},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }O1/O3=0.64 \textit{12}, O1/N3=0.128 \textit{30} and O2/O3=0.79 \textit{19}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }subshell ratios in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09} and N1/N2=1.2 \textit{2}, N1/N3=1.1 \textit{2},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }N2/N3=0.92 \textit{15}, N4/N3=0.03 \textit{2} and N5/N3=0.04 \textit{2} subshell\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }ratios in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright \ensuremath{\delta}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}; Other: 0.0145 \textit{+19{\textminus}14} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright \ensuremath{\alpha}: 4.7E+4 7 from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 8}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{.}l}{9 {\it 13}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright B(M1)(W.u.)=0.0261 \textit{9}; B(E2)(W.u.)=2.0 \textit{+37{\textminus}16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright E\ensuremath{_{\gamma}}: From nuclear resonant scattering in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Is19,B}{2005Is19}. Other: 26.34\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }keV \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.,\ensuremath{\delta}: From M1:M2:M3=100:12.0 \textit{20}:1.5 \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }the briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{881 {\it 13})}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1451}&\multicolumn{1}{@{ }l}{{\it 22}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright E\ensuremath{_{\gamma}}: Not observed directly, but required from the ce-\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }coincidence data in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}. E\ensuremath{\gamma} from level energy\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }differences.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{60 {\it 3}}&\multicolumn{1}{r@{}}{98}&\multicolumn{1}{@{.}l}{1 {\it 19}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{013 {\it 5}}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.: From L3:L1=0.0136 \textit{21}, L2:L1=0.105 \textit{11} and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }L3:L2=0.130 \textit{24} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}; L1:L2:L3:M1:M2:N:O1=50.9\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }\textit{40}:5.0 \textit{6}:0.56 \textit{8}:14.2 \textit{15}:1.5 \textit{5}:4.0 \textit{5}:0.70 \textit{15} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{2}}}(135.5\ensuremath{\gamma}-30.6\ensuremath{\gamma}(\ensuremath{\theta}))=0.159 \textit{26} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright \ensuremath{\delta}: From L3/L1, L2/L1 and L3/L2 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }briccmixing program. Others: \ensuremath{\leq}0.03 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}; {\textminus}0.0634\ensuremath{\leq}\ensuremath{\delta}\ensuremath{\leq}+0.0515 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978No06,B}{1978No06};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }0.006 \textit{16} from from L1:L2:L3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }briccmixing program.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{19 {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0 {\it 19}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0204 {\it 25}}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.: From L1:L2:L3=100:11.3 \textit{5}:1.75 \textit{15} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }L3:L1=0.0130 \textit{20}, L2:L1=0.094 \textit{8}, L3:L2=0.138 \textit{24}, L:M=3.9\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }\textit{4}, M1:M2=8.4 \textit{3} M:N=4.6 \textit{6} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{2}}}(135.5\ensuremath{\gamma}-32.2\ensuremath{\gamma}(\ensuremath{\theta}))={\textminus}0.193 \textit{28} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright \ensuremath{\delta}: From L3/L1, L2/L1 and L3/L2 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }briccmixing program. Others: \ensuremath{\leq}0.03 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}; {\textminus}0.0361\ensuremath{\leq}\ensuremath{\delta}\ensuremath{\leq}+0.0506 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978No06,B}{1978No06};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }0.013 \textit{11} from from L1:L2:L3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{135}&\multicolumn{1}{@{.}l}{34 {\it 4}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{05 {\it 18}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{07 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{32 {\it 5}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.: From K:L1:L2:L3:M1:N1=56.0 \textit{4}:7.9 \textit{7}:0.77 \textit{15}:0.07 \textit{3}:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }2.2 \textit{3}:0.60 \textit{9}; \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08} and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}; other: 0.000 \textit{4} from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }K:L1:L2:L3:M1:N1 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the briccmixing\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }program.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{141}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{389 {\it 21}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{165}&\multicolumn{1}{@{.}l}{88 {\it 7}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{47 {\it 2}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{869 {\it 26}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.: From K:L1=1.65 \textit{20}:0.25 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{43 {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{815 {\it 29}}&\parbox[t][0.3cm]{8.618859cm}{\raggedright Mult.: From K:L1:L2:L3:M1:N1:O1=100:14.6 \textit{12}:1.6 \textit{2}:0.18\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.618859cm}{\raggedright {\ }{\ }{\ }\textit{4}:4.0 \textit{4}: 1.10 \textit{15}:0.27 \textit{6} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201HG_LEVEL}{Levels}, \hyperlink{201HG_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Hg) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{HG10GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright \ensuremath{\delta}: From K:L1:L2:L3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{604}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{352}&\multicolumn{1}{@{.}l}{42\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 16}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{+0}&\multicolumn{1}{@{.}l}{07 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{232 {\it 4}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}={\textminus}0.047 \textit{24}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}). other (alternative): \ensuremath{\delta}={\textminus}4.5\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }\textit{+1.2{\textminus}1.7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{358}&\multicolumn{1}{@{.}l}{36\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{54}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 8}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.08 \textit{6}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}); {\textminus}0.3\ensuremath{\leq}\ensuremath{\delta}\ensuremath{\leq}3.9 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{60\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{79}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 14}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{23 {\it 9}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{178 {\it 6}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}={\textminus}0.144 \textit{22}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}). other (alternative): \ensuremath{\delta}={\textminus}1.8\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{543}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{382}&\multicolumn{1}{@{.}l}{45\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{82}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 14}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0535 {\it 7}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright B(E2)(W.u.)=13.5 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.202 \textit{26}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{388}&\multicolumn{1}{@{.}l}{26\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{89}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 14}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{5 {\it +5\textminus7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{09 {\it 4}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright B(M1)(W.u.)=0.0017 \textit{+14{\textminus}6}; B(E2)(W.u.)=9.4\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }\textit{+15{\textminus}34}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.38 \textit{3}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{49\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 19}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0432 {\it 6}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright B(E2)(W.u.)=10.9 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.187 \textit{24}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{432}&\multicolumn{1}{@{.}l}{32\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{071 {\it 26}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.183 \textit{26}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{438}&\multicolumn{1}{@{.}l}{11\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1297 {\it 19}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.077 \textit{21}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{39\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{4 {\it +13\textminus6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{059 {\it 22}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) (A\ensuremath{_{\textnormal{2}}}=+0.20 \textit{6}) in Coulomb\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }excitation (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2,5/2}&\multicolumn{1}{r@{}}{517}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 7}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{547}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{521}&\multicolumn{1}{@{.}l}{05\ensuremath{^{\hyperlink{HG10GAMMA3}{@}}} {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA3}{@}}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{HG10GAMMA3}{@}}}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02440 {\it 34}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright B(E2)(W.u.)\ensuremath{>}0.010\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Uy01,B}{1976Uy01}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.027 \textit{13}, K/L=3.4 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{01}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{385}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 10}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{520}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 11}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{526}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{84}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{613}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 9}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}\hyperlink{HG10GAMMA5}{a}}} {\it 4}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{22}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{218}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{HG10GAMMA3}{@}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA3}{@}}}}&\multicolumn{1}{r@{}}{547}&\multicolumn{1}{@{.}l}{32 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M2+E3\ensuremath{^{\hyperlink{HG10GAMMA3}{@}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{33 {\it 20}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{81 {\it 22}}&\parbox[t][0.3cm]{7.1658cm}{\raggedright B(M2)(W.u.)=0.00359 \textit{+31{\textminus}53}; B(E3)(W.u.)=5 \textit{+6{\textminus}4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=4 \textit{2}, K/L=3.2 \textit{6}, L/M+=3.4 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.1658cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{cccccccc@{}cc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{11}{c}{{\bf \small \underline{Adopted \hyperlink{201HG_LEVEL}{Levels}, \hyperlink{201HG_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{11}{c}{~}\\
\multicolumn{11}{c}{\underline{$\gamma$($^{201}$Hg) (continued)}}\\
\multicolumn{11}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG10GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&&&&\parbox[t][0.3cm]{15.10876cm}{\raggedright \ensuremath{\delta}: From K/L=3.2 \textit{6}, L/M+=3.4 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17}) and the briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1187}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{HG10GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}},3/2,5/2}&&\\
\end{longtable}

==> (inline-14) <==
\begin{longtable}{ccc|ccc|ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG11LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG11LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG11LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG11LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG11LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG11LEVEL1}{\ddagger}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l|}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48 {\it 4}}&\multicolumn{1}{l|}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{89 {\it 13}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 {\it 10}}&\multicolumn{1}{l|}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{605 {\it 17}}&\multicolumn{1}{l|}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{l|}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41 {\it 4}}&\multicolumn{1}{l|}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168 {\it 14}}&\multicolumn{1}{l|}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81 {\it 17}}&\multicolumn{1}{l|}{1/2\ensuremath{^{-}},3/2,5/2}&\multicolumn{1}{r@{}}{1187}&\multicolumn{1}{@{.}l}{8 {\it 5}}&&\\
\end{longtable}
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{- {\hyperlink{HG11DECAY0}{\dagger}}{\hyperlink{HG11DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(530}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{67 {\it 10}}&&\\
\multicolumn{1}{r@{}}{(617}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{24 {\it 7}}&&\\
\multicolumn{1}{r@{}}{(709}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{25 {\it 6}}&&\\
\multicolumn{1}{r@{}}{(719}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&\\
\multicolumn{1}{r@{}}{(798}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{23 {\it 10}}&&\\
\multicolumn{1}{r@{}}{(877}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{605}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{96 {\it 17}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{07 {\it 8}}&&\\
\multicolumn{1}{r@{}}{(1095}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{85 {\it 6}}&&\\
\multicolumn{1}{r@{}}{(1230}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168}&\multicolumn{1}{r@{}}{$\approx$8}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{7}&&\\
\multicolumn{1}{r@{}}{(1262}&\multicolumn{1}{@{ }l}{{\it 3})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{79}&\multicolumn{1}{@{ }l}{{\it 3}}&&&\parbox[t][0.3cm]{11.672541cm}{\raggedright I$\beta^-$: An upper limit which includes contribution to the 0.0-keV, 1.5648-keV and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{11.672541cm}{\raggedright {\ }{\ }{\ }26.2738-keV levels.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-15) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU11GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU11GAMMA0}{\dagger}\hyperlink{AU11GAMMA2}{\#}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AU11GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0105 {\it 14}}&\multicolumn{1}{r@{}}{4.7\ensuremath{\times10^{4}}}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \ensuremath{\alpha}: From adopted gammas.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{895 {\it 20})}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{002}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{ }l}{{\it 25}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}3.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(5.895\ensuremath{\gamma})/I\ensuremath{\gamma}(30.60\ensuremath{\gamma}) from adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas and I\ensuremath{\gamma}(30.60\ensuremath{\gamma})=6.9.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 8}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{.}l}{9 {\it 13}}&&\\
\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{60\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{013 {\it 5}}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.126\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I(\ensuremath{\gamma}+ce) and \ensuremath{\alpha}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{19\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0204 {\it 25}}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.135\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I(\ensuremath{\gamma}+ce) and \ensuremath{\alpha}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{135}&\multicolumn{1}{@{.}l}{34\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{8 {\it 13}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{07 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{32 {\it 5}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(135.34\ensuremath{\gamma})/I\ensuremath{\gamma}(167.43\ensuremath{\gamma}) in adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas and I\ensuremath{\gamma}(167.43\ensuremath{\gamma})=53 \textit{5}; Other: 18 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa24,B}{1972Pa24}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{141}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{014}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E2]}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{389 {\it 21}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.000255\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(141.1\ensuremath{\gamma})/I\ensuremath{\gamma}(167.43\ensuremath{\gamma}) in adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas and I\ensuremath{\gamma}(167.43\ensuremath{\gamma})=53 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{165}&\multicolumn{1}{@{.}l}{88\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 7}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{869 {\it 26}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.0142 \textit{21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(165.88\ensuremath{\gamma})/I\ensuremath{\gamma}(167.43\ensuremath{\gamma}) in adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas and I\ensuremath{\gamma}(167.43\ensuremath{\gamma})=53 \textit{5}; Other: 0.7\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }from I(\ensuremath{\gamma}+ce) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa24,B}{1972Pa24} and \ensuremath{\alpha}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{43\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{53}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{815 {\it 29}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.96 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{352}&\multicolumn{1}{@{.}l}{42\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{605}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{+0}&\multicolumn{1}{@{.}l}{07 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{232 {\it 4}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{358}&\multicolumn{1}{@{.}l}{36\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{3 {\it 22}}&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{605}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 8}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: I\ensuremath{\gamma}(358.36\ensuremath{\gamma})/I\ensuremath{\gamma}(352.42\ensuremath{\gamma}) in adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas and I\ensuremath{\gamma}(352.42\ensuremath{\gamma})=19 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{60\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{605}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{23 {\it 9}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{178 {\it 6}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.27 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(384.60\ensuremath{\gamma})/I\ensuremath{\gamma}(352.42\ensuremath{\gamma}) in adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas\hphantom{a}and I\ensuremath{\gamma}(352.42\ensuremath{\gamma})=19 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{385}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(385.1\ensuremath{\gamma})/I\ensuremath{\gamma}(552.8\ensuremath{\gamma}) in adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright {\ }{\ }{\ }gammas\hphantom{a}and I\ensuremath{\gamma}(552.8\ensuremath{\gamma})=44 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{432}&\multicolumn{1}{@{.}l}{32 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{99 {\it 6}}&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{071 {\it 26}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.0180 \textit{24}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.5558996cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}},Mult.,\ensuremath{\delta}: From adopted gammas.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{438}&\multicolumn{1}{@{.}l}{11\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1297 {\it 19}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.31 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{39\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{4 {\it 13}}&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{4 {\it +13\textminus6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{059 {\it 22}}&\parbox[t][0.3cm]{6.5558996cm}{\raggedright \%I\ensuremath{\gamma}=0.098 \textit{26}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Au \ensuremath{\beta}\ensuremath{^{-}} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa24,B}{1972Pa24} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Hg) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU11GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AU11GAMMA0}{\dagger}\hyperlink{AU11GAMMA2}{\#}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AU11GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AU11GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{517}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2,5/2}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{054 {\it 30}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=1.26 \textit{20}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{521}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{51}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0823 {\it 12}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=0.93 \textit{14}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(521.0\ensuremath{\gamma})/I\ensuremath{\gamma}(552.8\ensuremath{\gamma}) in adopted gammas\hphantom{a}and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright {\ }{\ }{\ }I\ensuremath{\gamma}(552.8\ensuremath{\gamma})=44 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{526}&\multicolumn{1}{@{.}l}{9 {\it 2}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{052 {\it 28}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=0.78 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright I\ensuremath{_{\gamma}}: From I\ensuremath{\gamma}(526.9\ensuremath{\gamma})/I\ensuremath{\gamma}(552.8\ensuremath{\gamma}) in adopted gammas\hphantom{a}and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright {\ }{\ }{\ }I\ensuremath{\gamma}(552.8\ensuremath{\gamma})=44 \textit{5}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright I\ensuremath{_{\gamma}}: From adopted gammas, normalized to I\ensuremath{\gamma}(553\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2,5/2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0739 {\it 10}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=1.82 \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: Probably includes components to g.s. and 1.5648 keV levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{552}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}},5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0704 {\it 10}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=0.80 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{613}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{64}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{168 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0537 {\it 8}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=1.16 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{AU11GAMMA4}{\&}}} {\it 4}}&\multicolumn{1}{r@{}}{35}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0471 {\it 7}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=0.64 \textit{11}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1187}&\multicolumn{1}{@{.}l}{8}&&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{81 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}},3/2,5/2}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.30348cm}{\raggedright I\ensuremath{_{\gamma}}: a value of 35 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa24,B}{1972Pa24} would lead to I\ensuremath{\beta}=0.64\% \textit{11} and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.30348cm}{\raggedright {\ }{\ }{\ }log \textit{ft}=3.80 which seem too low.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0339 {\it 5}}&\parbox[t][0.3cm]{9.30348cm}{\raggedright \%I\ensuremath{\gamma}=0.42 \textit{9}\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-16) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG12LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG12LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{HG12LEVEL2}{\#}}}}}&&&&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{HG12LEVEL2}{\#}}}}}&&&&\\
\multicolumn{1}{r@{}}{547}&\multicolumn{1}{@{.}l}{32 {\it 10}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{$<$20}&\multicolumn{1}{@{ }l}{ns}&\parbox[t][0.3cm]{13.00895cm}{\raggedright T\ensuremath{_{1/2}}: Upper limit from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br27,B}{1964Br27}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{22 {\it 15}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{94}&\multicolumn{1}{@{ }l}{\ensuremath{\mu}s {\it 2}}&\parbox[t][0.3cm]{13.00895cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 92 \ensuremath{\mu}s \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Kr01,B}{1961Kr01}), 100 \ensuremath{\mu}s \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Eu01,B}{1962Eu01}) and 94 \ensuremath{\mu}s \textit{3}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.00895cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Uy01,B}{1976Uy01}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG12GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG12GAMMA1}{\ddagger}\hyperlink{HG12GAMMA2}{\#}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{HG12GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{353 {\it 24}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 8}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{.}l}{9 {\it 13}}&\parbox[t][0.3cm]{4.1657405cm}{\raggedright E\ensuremath{_{\gamma}},Mult.,\ensuremath{\delta}: From adopted\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright {\ }{\ }{\ }gammas.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{218}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{22}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{547}&\multicolumn{1}{@{.}l}{32 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M2+E3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{33 {\it 20}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{81 {\it 22}}&\parbox[t][0.3cm]{4.1657405cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=4 \textit{2}, K/L=3.2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright {\ }{\ }{\ }\textit{6}, L/M+=3.4 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright \ensuremath{\delta}: From K/L=3.2 \textit{6},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright {\ }{\ }{\ }L/M+=3.4 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright {\ }{\ }{\ }and the briccmixing\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright {\ }{\ }{\ }program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{521}&\multicolumn{1}{@{.}l}{05 {\it 10}}&\multicolumn{1}{r@{}}{97}&\multicolumn{1}{@{.}l}{62 {\it 3}}&\multicolumn{1}{r@{}}{547}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02440 {\it 34}}&\parbox[t][0.3cm]{4.1657405cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.027 \textit{13},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.1657405cm}{\raggedright {\ }{\ }{\ }K/L=3.4 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-17) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG13LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG13LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 {\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{81}&\multicolumn{1}{@{ }l}{ns {\it 5}}&\parbox[t][0.3cm]{12.994881cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}-ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Me12,B}{2007Me12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{ }l}{ps {\it 18}}&\parbox[t][0.3cm]{12.994881cm}{\raggedright T\ensuremath{_{1/2}}: Other: 630 ps \textit{50} from ce-\ensuremath{\gamma}(\ensuremath{\Delta}t)) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{169 {\it 20}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{2 ns}&\parbox[t][0.3cm]{12.994881cm}{\raggedright T\ensuremath{_{1/2}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Re12,B}{1961Re12}. Other: \ensuremath{\leq}2 ns in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Be29,B}{1961Be29}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48 {\it 3}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{$<$2}&\multicolumn{1}{@{ }l}{ns}&\parbox[t][0.3cm]{12.994881cm}{\raggedright T\ensuremath{_{1/2}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Be29,B}{1961Be29}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{HG13DECAY0}{\dagger}}{\hyperlink{HG13DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(315}&\multicolumn{1}{@{ }l}{{\it 14})}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{09 {\it 5}}&&\\
\multicolumn{1}{r@{}}{(450}&\multicolumn{1}{@{ }l}{{\it 14})}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{169}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{99 {\it 4}}&&\\
\multicolumn{1}{r@{}}{(456}&\multicolumn{1}{@{ }l}{{\it 14})}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$\geq$8}&\multicolumn{1}{@{.}l}{2\ensuremath{^{1u}}}&\parbox[t][0.3cm]{11.8342705cm}{\raggedright I$\varepsilon$: From systematics (by the evaluator).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(480}&\multicolumn{1}{@{ }l}{{\it 14})}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648}&\multicolumn{1}{r@{}}{$\approx$37}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{6}&\parbox[t][0.3cm]{11.8342705cm}{\raggedright I$\varepsilon$: From the log \textit{ft} value for a similar transition in \ensuremath{^{\textnormal{199}}}Tl \ensuremath{\varepsilon} decay (by the evaluator).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{11.8342705cm}{\raggedright {\ }{\ }{\ }I\ensuremath{\varepsilon}(3/2\ensuremath{^{-}},gs)+I\ensuremath{\varepsilon}(1/2\ensuremath{^{-}},1.56 keV)=47.8\% \textit{6} from the decay scheme. Other: 47\% \textit{23} in\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{11.8342705cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Kh12,B}{2002Kh12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(482}&\multicolumn{1}{@{ }l}{{\it 14})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$10}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\parbox[t][0.3cm]{11.8342705cm}{\raggedright I$\varepsilon$: From the log \textit{ft} value for a similar transition in \ensuremath{^{\textnormal{199}}}Tl \ensuremath{\varepsilon} decay (by the evaluator).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{11.8342705cm}{\raggedright {\ }{\ }{\ }I\ensuremath{\varepsilon}(3/2\ensuremath{^{-}},gs)+I\ensuremath{\varepsilon}(1/2\ensuremath{^{-}},1.56 keV)=47.8\% \textit{6} from the decay scheme. Other: \ensuremath{<}20.9\% in\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{11.8342705cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Kh12,B}{2002Kh12}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-18) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL13GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL13GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL13GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 {\it 10}}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{011}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0105 {\it 14}}&\multicolumn{1}{r@{}}{4.7\ensuremath{\times10^{4}}}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.982659cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.001100\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09}. Other: 1.565 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright I\ensuremath{_{\gamma}}: Estimated by the evaluator from intensity balance and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }adopted decay scheme.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright Mult.: From N1/N2=0.94 \textit{31}, N1/N3=0.60 \textit{20}, N2/N3=0.64 \textit{5},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }N4/N3=0.042 \textit{18}, N5/N3=0.043 \textit{23}, N4/N5=0.98 \textit{32},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }O1/O2=0.81 \textit{16}, O2/N3=0.158 \textit{30}, O3/N3=0.20 \textit{4}, O1/O3=0.64\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }\textit{12}, O1/N3=0.128 \textit{30} and O2/O3=0.79 \textit{19} subshell ratios in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09} and N1/N2=1.2 \textit{2}, N1/N3=1.1 \textit{2}, N2/N3=0.92 \textit{15},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }N4/N3=0.03 \textit{2} and N5/N3=0.04 \textit{2} subshell ratios in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright \ensuremath{\delta}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}; Other: 0.0145 \textit{+19{\textminus}14} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright \ensuremath{\alpha}: 4.7E+4 7 from \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{895 {\it 20})}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0007}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{169}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{ }l}{{\it 23}}&\parbox[t][0.3cm]{8.982659cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}7.00\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright E\ensuremath{_{\gamma}}: Not observed directly, but required from the ce-\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }coincidence data in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}. E\ensuremath{\gamma} from level energy\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }differences.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright I\ensuremath{_{\gamma}}: Estimated by the evaluator from intensity balance and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright {\ }{\ }{\ }adopted decay scheme.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{082 {\it 10}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 8}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{.}l}{9 {\it 13}}&\parbox[t][0.3cm]{8.982659cm}{\raggedright \%I\ensuremath{\gamma}=0.0082 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.982659cm}{\raggedright E\ensuremath{_{\gamma}}: From adopted gammas. Others: 26.34 keV \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Tl \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Hg) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL13GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL13GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL13GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright I\ensuremath{_{\gamma}}: 0.082 \textit{10} from I(ce(M1))(26.27\ensuremath{\gamma})/I(ce(L1))(32.19\ensuremath{\gamma})=0.0131 \textit{15} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38},\ensuremath{\alpha}(M1)(26.27\ensuremath{\gamma})=11.52 \textit{17} and \ensuremath{\alpha}(L1)(32.19\ensuremath{\gamma})=27.3 \textit{4} and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }I\ensuremath{\gamma}(32.19\ensuremath{\gamma})=2.63 \textit{5} from the present evaluation.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright Mult.,\ensuremath{\delta}: From M1:M2:M3=100:12.0 \textit{20}:1.5 \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} and using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }the briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{60 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{58 {\it 5}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{169}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{013 {\it 5}}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\parbox[t][0.3cm]{9.60112cm}{\raggedright \%I\ensuremath{\gamma}=0.258 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright I\ensuremath{_{\gamma}}: Weighted average 2.2 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}), 3.10 \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HiZN,B}{1976HiZN}), 2.57 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}), 2.60 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Fu22,B}{1983Fu22}), 2.60 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08}) and 2.53 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright Mult.: From L3:L1=0.0136 \textit{21}, L2:L1=0.105 \textit{11} and L3:L2=0.130 \textit{24}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}; L1:L2:L3:M1:M2:N:O1=50.9 \textit{40}:5.0 \textit{6}:0.56 \textit{8}:14.2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }\textit{15}:1.5 \textit{5}:4.0 \textit{5}:0.70 \textit{15} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}; A\ensuremath{_{\textnormal{2}}}(135.5\ensuremath{\gamma}-30.6\ensuremath{\gamma}(\ensuremath{\theta}))=0.159\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }\textit{26} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright \ensuremath{\delta}: From L3/L1, L2/L1 and L3/L2 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} and the briccmixing\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }program. Others: \ensuremath{\leq}0.03 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }{\textminus}0.0634\ensuremath{\leq}\ensuremath{\delta}\ensuremath{\leq}+0.0515 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978No06,B}{1978No06}; 0.006 \textit{16} from from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }L1:L2:L3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{19 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{63 {\it 5}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{169}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0204 {\it 25}}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\parbox[t][0.3cm]{9.60112cm}{\raggedright \%I\ensuremath{\gamma}=0.263 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright I\ensuremath{_{\gamma}}: Weighted average 2.2 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}), 2.85 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HiZN,B}{1976HiZN}), 2.60 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}), 2.60 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Fu22,B}{1983Fu22}), 2.72 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08})\hphantom{a}and 2.58 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright Mult.: From L1:L2:L3=100:11.3 \textit{5}:1.75 \textit{15} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }L3:L1=0.0130 \textit{20}, L2:L1=0.094 \textit{8}, L3:L2=0.138 \textit{24}, L:M=3.9 \textit{4},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }M1:M2=8.4 \textit{3} M:N=4.6 \textit{6} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{2}}}(135.5\ensuremath{\gamma}-32.2\ensuremath{\gamma}(\ensuremath{\theta}))={\textminus}0.193 \textit{28} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright \ensuremath{\delta}: From L3/L1, L2/L1 and L3/L2 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38} and the briccmixing\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }program. Others: \ensuremath{\leq}0.03 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }{\textminus}0.0361\ensuremath{\leq}\ensuremath{\delta}\ensuremath{\leq}+0.0506 from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978No06,B}{1978No06}; 0.013 \textit{11} from from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }L1:L2:L3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{135}&\multicolumn{1}{@{.}l}{34 {\it 4}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{05 {\it 18}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{169 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{07 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{32 {\it 5}}&\parbox[t][0.3cm]{9.60112cm}{\raggedright \%I\ensuremath{\gamma}=2.605 \textit{24}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright I\ensuremath{_{\gamma}}: Weighted average 26.5 \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}), 26.5 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HiZN,B}{1976HiZN}), 26.4\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}), 26.5 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Fu22,B}{1983Fu22}), 27.2 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08}) and 25.65 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07}). Other 27.3 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004De02,B}{2004De02}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright Mult.: From K:L1:L2:L3:M1:N1=56.0 \textit{4}:7.9 \textit{7}:0.77 \textit{15}:0.07 \textit{3}: 2.2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }\textit{3}:0.60 \textit{9}; \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}; other: 0.000 \textit{4} from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }K:L1:L2:L3:M1:N1 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{141}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{026}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E2]}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{389 {\it 21}}&\parbox[t][0.3cm]{9.60112cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.002600\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright I\ensuremath{_{\gamma}}: From the decay scheme and I\ensuremath{\gamma}(141.1\ensuremath{\gamma})/I\ensuremath{\gamma}(135.34\ensuremath{\gamma})=0.11 \textit{2},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }using the 26\ensuremath{\gamma} as a gate in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}, and by assuming\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright {\ }{\ }{\ }I\ensuremath{\beta}(5/2\ensuremath{^{-}},26.27 keV)=0.5\%.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{165}&\multicolumn{1}{@{.}l}{88 {\it 7}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{47 {\it 2}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{869 {\it 26}}&\parbox[t][0.3cm]{9.60112cm}{\raggedright \%I\ensuremath{\gamma}=0.1470 \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.60112cm}{\raggedright I\ensuremath{_{\gamma}}: Weighted average of 1.6 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}), 1.80 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HiZN,B}{1976HiZN}), 1.5\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Tl \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Hg) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL13GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL13GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL13GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright {\ }{\ }{\ }\textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}), 1.46 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Fu22,B}{1983Fu22}), 1.45 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08})\hphantom{a}and 1.55 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright Mult.: From K:L1=1.65 \textit{20}:0.25 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{43 {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{815 {\it 29}}&\parbox[t][0.3cm]{11.460779cm}{\raggedright \%I\ensuremath{\gamma}=10.00 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright I\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07}; others: 100 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}), 100.0 \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HiZN,B}{1976HiZN}), 100.0 \textit{11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}), 100.0 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Fu22,B}{1983Fu22}) and 100.0 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright Mult.: From K:L1:L2:L3:M1:N1:O1=100:14.6 \textit{12}:1.6 \textit{2}:0.18 \textit{4}:4.0 \textit{4}: 1.10 \textit{15}:0.27 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{11.460779cm}{\raggedright \ensuremath{\delta}: From K:L1:L2:L3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05} and the briccmixing program.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-19) <==
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG14LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG14LEVEL1}{\ddagger}}}$&L$^{{\hyperlink{HG14LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{S$^{{\hyperlink{HG14LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG14LEVEL3}{@}}}}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{37}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Probably includes strength to the 1.57 keV (\ensuremath{J^{\pi}}=1/2\ensuremath{^{-}}) level, that is unresolved in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.119801cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG14LEVEL4}{\&}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1+3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{32}&\parbox[t][0.3cm]{12.119801cm}{\raggedright J\ensuremath{^{\pi}}: From Adopted Levels. S for L=3.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1+3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{18}&\parbox[t][0.3cm]{12.119801cm}{\raggedright J\ensuremath{^{\pi}}: From Adopted Levels. S for L=1.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{38}&&\\
\multicolumn{1}{r@{}}{417}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{466}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(3)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{10}&&\\
\multicolumn{1}{r@{}}{550}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{735}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1280}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(7/2\ensuremath{^{-}},3/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(3,1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{11}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=3. S=0.06 for L=1 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1336}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1367}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1946}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},7/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(4,3)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{05}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.07 for L=3 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2081}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},7/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(4,3)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{08}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.11 for L=3 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2103}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{25}&&\\
\multicolumn{1}{r@{}}{2628}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{06}&&\\
\multicolumn{1}{r@{}}{2660?}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{2795}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{10}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.05 for L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2863}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{2890}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{2911}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{2938}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{2976}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{08}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.04 for L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2995}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{06}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.03 for L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3115}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,4)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{03}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.06 for L=4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3172}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3196}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3233}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3252}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3270}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3294}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,4)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.14 for L=4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3539}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,4)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{05}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.10 for L=4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3579}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3712}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3768}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3814}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{05}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.03 for L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3837}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,6)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.40 for L=6 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3870}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3884}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3900}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{3921}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4007}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,6)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02}&\parbox[t][0.3cm]{12.119801cm}{\raggedright E(level): Possibly a doublet.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.52 for L=6 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4070}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4095}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4123}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4233}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4284}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,4)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{13}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.23 for L=4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4313}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(2,4)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{21}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=2. S=0.37 for L=4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4362}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},1/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,0)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{08}&\parbox[t][0.3cm]{12.119801cm}{\raggedright S: Value quoted for L=4. S=0.08 for L=0 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4381}&\multicolumn{1}{@{}l}{}&&&&&&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{200}}}Hg(d,p)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}Hg Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG14LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG14LEVEL1}{\ddagger}}}$&L$^{{\hyperlink{HG14LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{S$^{{\hyperlink{HG14LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{4405}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4418?}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4467?}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4579}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{4591}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{03}&\parbox[t][0.3cm]{12.27816cm}{\raggedright S: Value quoted for L=4. S=0.02 for L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4649}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(4,2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{04}&\parbox[t][0.3cm]{12.27816cm}{\raggedright S: Value quoted for L=4. S=0.02 for L=2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-20) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG15LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG15LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 {\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{ }l}{ps {\it 18}}&\parbox[t][0.3cm]{13.15324cm}{\raggedright E(level): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Is19,B}{2005Is19}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.15324cm}{\raggedright T\ensuremath{_{1/2}}: From the time difference between the incident X-ray and the fluorescence signal from the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.15324cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{201}}}Hg atom in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Yo02,B}{2018Yo02}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155 {\it 13}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{$>$0}&\multicolumn{1}{@{.}l}{1 ns}&\parbox[t][0.3cm]{13.15324cm}{\raggedright T\ensuremath{_{1/2}}: From the line width in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Wa17,B}{1971Wa17}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG15GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{60 {\it 3}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{19 {\it 3}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\\
\end{longtable}

==> (inline-21) <==
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG17LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG17LEVEL1}{\ddagger}}}$&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{HG17LEVEL2}{\#}}}}}&&\\
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 {\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{HG17LEVEL2}{\#}}}}}&&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 {\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}\ensuremath{\leq}0.07 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38})\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{149 {\it 17}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{HG17LEVEL2}{\#}}}}}&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.14 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38})\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{43 {\it 5}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{HG17LEVEL2}{\#}}}}}&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.014 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}); B(E2)\ensuremath{\uparrow}=0.017 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38})\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{603 {\it 17}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.085 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05})\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{541 {\it 19}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.152 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05})\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.209 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05})\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{04 {\it 6}}&&\parbox[t][0.3cm]{14.62752cm}{\raggedright B(E2)\ensuremath{\uparrow}=0.035 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05})\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-22) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG17GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG17GAMMA2}{\#}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{HG17GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{HG17GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648\ensuremath{^{\hyperlink{HG17GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738\ensuremath{^{\hyperlink{HG17GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{149}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{60\ensuremath{^{\hyperlink{HG17GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{19\ensuremath{^{\hyperlink{HG17GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{.}l}{43 {\it 5}}&\multicolumn{1}{r@{}}{$\approx$100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{603}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{352}&\multicolumn{1}{@{.}l}{42 {\it 5}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{.}l}{8 {\it 7}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{149 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{+0}&\multicolumn{1}{@{.}l}{07 {\it 7}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.047 \textit{24}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright \ensuremath{\delta}: other (alternative):\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }\ensuremath{\delta}={\textminus}4.5 \textit{+1.2{\textminus}1.7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{358}&\multicolumn{1}{@{.}l}{36 {\it 4}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{15 {\it 9}}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.08 \textit{6}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright \ensuremath{\delta}: {\textminus}0.3\ensuremath{\leq}\ensuremath{\delta}\ensuremath{\leq}3.9 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{60 {\it 2}}&\multicolumn{1}{r@{}}{33}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{23 {\it 9}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.0cm}{\raggedright I\ensuremath{_{\gamma}}: Possibly a doublet. See\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }Adopted Levels for details.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.144 \textit{22}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright \ensuremath{\delta}: other: alternative \ensuremath{\delta}={\textminus}1.8\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{541}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{382}&\multicolumn{1}{@{.}l}{45 {\it 3}}&\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{149 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0540}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.202 \textit{26}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{388}&\multicolumn{1}{@{.}l}{26 {\it 3}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{5 {\it +5\textminus7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{09 {\it 4}}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.38 \textit{3}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{49 {\it 3}}&\multicolumn{1}{r@{}}{36}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0436}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.187 \textit{24}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{432}&\multicolumn{1}{@{.}l}{32 {\it 7}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{149 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 3}}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.183 \textit{26}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{438}&\multicolumn{1}{@{.}l}{11 {\it 6}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{.}l}{8 {\it 23}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{09 {\it 5}}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.077 \textit{21}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright \ensuremath{\delta}: other: 1.8 \textit{5}, if \ensuremath{J^{\pi}}=7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{39 {\it 5}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{4 {\it +13\textminus6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{061 {\it 23}}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.20 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{04}&&\multicolumn{1}{r@{}}{520}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{149 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{526}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\end{longtable}

==> (inline-23) <==
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG18LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG18LEVEL1}{\ddagger}}}$&L$^{{\hyperlink{HG18LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{S$^{{\hyperlink{HG18LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG18LEVEL3}{@}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1}&\parbox[t][0.3cm]{12.2482cm}{\raggedright S: Probably includes strength to the 1.57 keV (\ensuremath{J^{\pi}}=1/2\ensuremath{^{-}}) level, that is unresolved in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{12.2482cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG18LEVEL4}{\&}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1+3}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7}&\parbox[t][0.3cm]{12.2482cm}{\raggedright J\ensuremath{^{\pi}}: From Adopted Levels. S for L=3.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1+3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{85}&\parbox[t][0.3cm]{12.2482cm}{\raggedright J\ensuremath{^{\pi}}: From Adopted Levels. S for L=1; S=0.87 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{168}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6}&&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{3}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2}&&\\
\multicolumn{1}{r@{}}{645}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{3}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4}&&\\
\multicolumn{1}{r@{}}{732}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{92}&&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{HG18LEVEL5}{a}}}}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{\ensuremath{>}4}&&&\parbox[t][0.3cm]{12.2482cm}{\raggedright J\ensuremath{^{\pi}}: From Adopted Levels. S=10.0 is expected for L=6 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{953}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1035}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{25}&&\\
\multicolumn{1}{r@{}}{1075}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1287}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{3}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2}&&\\
\multicolumn{1}{r@{}}{1360}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1583}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1591}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{1693}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{3}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1}&&\\
\multicolumn{1}{r@{}}{1710}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(7/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(3)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{96}&&\\
\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{23}&&\\
\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{11}&&\\
\multicolumn{1}{r@{}}{2037}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(7/2\ensuremath{^{-}},11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(3,5)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28}&\parbox[t][0.3cm]{12.2482cm}{\raggedright S: Value quoted for L=3. S=2.8 for L=5 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2096}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(7/2\ensuremath{^{-}},11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(3,5)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{35}&\parbox[t][0.3cm]{12.2482cm}{\raggedright S: Value quoted for L=3. S=4.1 for L=5 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2478}&\multicolumn{1}{@{}l}{}&&&&&&\\
\multicolumn{1}{r@{}}{2663?}&\multicolumn{1}{@{}l}{}&&&&&&\\
\end{longtable}

==> (inline-24) <==
\begin{longtable}{ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{HG19LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{HG19LEVEL1}{\ddagger}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5648\ensuremath{^{{\hyperlink{HG19LEVEL1}{\ddagger}}}} {\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738\ensuremath{^{{\hyperlink{HG19LEVEL1}{\ddagger}}}} {\it 3}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{155\ensuremath{^{{\hyperlink{HG19LEVEL1}{\ddagger}}}} {\it 13}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2,5/2}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG19GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{HG19GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{388}&\multicolumn{1}{@{.}l}{17 {\it 23}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{76 {\it 19}}&\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{2738 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{86 {\it 36}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{68 {\it 22}}&\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{76 {\it 31}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 22}}&\multicolumn{1}{r@{}}{542}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{1/2\ensuremath{^{-}},3/2,5/2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\\
\end{longtable}

==> (inline-25) <==
\begin{longtable}[c]{llll}
\multicolumn{4}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{PB21}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay & \hyperlink{TL25}{\texttt{E }}& \ensuremath{^{\textnormal{9}}}Be(\ensuremath{^{\textnormal{238}}}U,X\ensuremath{\gamma})\\
\hyperlink{TL22}{\texttt{B }}& \ensuremath{^{\textnormal{201}}}Tl IT decay & \hyperlink{TL26}{\texttt{F }}& \ensuremath{^{\textnormal{203}}}Tl(p,t)\\
\hyperlink{TL23}{\texttt{C }}& \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) & \hyperlink{TL27}{\texttt{G }}& \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha})\\
\hyperlink{TL24}{\texttt{D }}& \ensuremath{^{\textnormal{198}}}Pt(\ensuremath{^{\textnormal{7}}}Li,4n\ensuremath{\gamma}) & \hyperlink{TL28}{\texttt{H }}& \ensuremath{^{\textnormal{207}}}Pb(\ensuremath{\mu},X\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL20LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL3}{@}}}}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0421 d {\it 8}}&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\hyperlink{TL22}{B}\hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\hyperlink{TL26}{F}\hyperlink{TL27}{G}\hyperlink{TL28}{H}} }&\parbox[t][0.3cm]{10.161421cm}{\raggedright \%\ensuremath{\varepsilon}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright \ensuremath{\mu}=+1.605 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Bo44,B}{1987Bo44},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: Atomic beam (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958Li45,B}{1958Li45},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958Ma21,B}{1958Ma21}); L(p,t)=0; \ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 3.0408 d \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982La25,B}{1982La25}, original uncertainty of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }\textit{0.0040} d is 3\ensuremath{\sigma}), 3.0400 d \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Si26,B}{1994Si26}), 3.0380 d \textit{17} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004De02,B}{2004De02}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }3.0486 d \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Sc04,B}{2004Sc04}, supersedes 3.0380 d \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}) and 3.043 d\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Sc17,B}{1989Sc17})) and 3.0456 d \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Un01,B}{2014Un01}, corrected in 2020,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }supersedes 3.0447 d \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982HoZJ,B}{1982HoZJ}), 3.0456 d \textit{15}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Un01,B}{1992Un01},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Un02,B}{2002Un02},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fi12,B}{2012Fi12}) and 3.046 d \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Un01,B}{2014Un01})). Others:\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }3.00 d \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1950Ne77,B}{1950Ne77}) and 3.063 d \textit{33} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}). A value of 3.0422 d\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }\textit{17} was evaluated in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Wo02,B}{2004Wo02}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright \ensuremath{\mu}: Using collinear fast beam laser spectroscopy technique. Other: 1.60 \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Be40,B}{1984Be40},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17\ensuremath{^{{\hyperlink{TL20LEVEL4}{\&}}}} {\it 3}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{ }l}{ps {\it 20}}&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\hyperlink{TL22}{B}\hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\hyperlink{TL26}{F}\hyperlink{TL27}{G}\hyperlink{TL28}{H}} }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: F(330)G(334).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright T\ensuremath{_{1/2}}: From 360ce-331ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li08,B}{1960Li08}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=2; 331.15\ensuremath{\gamma} M1+E2 to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52\ensuremath{^{{\hyperlink{TL20LEVEL5}{a}}}} {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \hyperlink{TL23}{C}\ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: F(695)G(699).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=2; 692.41\ensuremath{\gamma} E2 to 1/2\ensuremath{^{+}}; \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{47 {\it 11}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{11 ms {\it 11}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{TL22}{B}\hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \ \ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: 588.3\ensuremath{\gamma} to 3/2\ensuremath{^{+}}; systematics of similar isomers in \ensuremath{^{\textnormal{197,199}}}Tl.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright T\ensuremath{_{1/2}}: Unweighted average of 1.8 ms \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Mo19,B}{1962Mo19}), 2.3 ms \textit{2}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963De38,B}{1963De38}), 2.1 ms \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br27,B}{1964Br27}), 1.8 ms \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Gr04,B}{1965Gr04}), 2.65 ms \textit{20}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Co20,B}{1967Co20}), 2.1 ms \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Uy01,B}{1975Uy01}) and 2.035 ms \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977KoZH,B}{1977KoZH}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }Others: \ensuremath{>}60 ns \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright configuration: \ensuremath{\pi} 9/2[505] (h\ensuremath{_{\textnormal{9/2}}}) Nilsson orbital at oblate deformation.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\ \hyperlink{TL28}{H}} }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: F(1106).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=2; 1098.52\ensuremath{\gamma} E2 to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \hyperlink{TL23}{C}\ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: G(1131).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: 803.66\ensuremath{\gamma} E2 to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\ \ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: F(1159).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: 826.26\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{+}}; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay excludes 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }Note that L(p,t)=(0) is inconsistent with the adopted here assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{46\ensuremath{^{{\hyperlink{TL20LEVEL6}{b}}}} {\it 15}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \ \ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: 319.0\ensuremath{\gamma} M1+E2 to (9/2\ensuremath{^{-}}). \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01} does not support \ensuremath{\Delta}J=0\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }assignment, and hence, 9/2\ensuremath{^{-}} possibility can be excluded. Strong\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }population of this level in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) would favor 11/2\ensuremath{^{-}} compared to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\ \ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=(2); 546.28\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{+}}, 1238.76\ensuremath{\gamma} M1+E2 to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: 945.96\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{+}}, 1277.11\ensuremath{\gamma} to 1/2\ensuremath{^{+}}; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright {\ }{\ }{\ }excludes 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{13 {\it 7}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \hyperlink{TL23}{C}\ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: F(1294)G(1286).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=4; 597.60\ensuremath{\gamma} E2 to 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright XREF: F(1335)G(1331).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=2; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay rules out 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{10.161421cm}{\raggedright J\ensuremath{^{\pi}}: 708.75\ensuremath{\gamma} M1 to 5/2\ensuremath{^{+}}, 1401.30\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{201TL_LEVEL}{Levels}, \hyperlink{201TL_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}Tl Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL20LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1413}&\multicolumn{1}{@{.}l}{43 {\it 12}}&\multicolumn{1}{l}{11/2}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: G(1419).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 493.9\ensuremath{\gamma} D to (9/2\ensuremath{^{-}}); \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) does not support \ensuremath{\Delta}J=0\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright {\ }{\ }{\ }assignment, and hence, J=9/2 possibility can be excluded. Strong\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright {\ }{\ }{\ }population of this level in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) would favor J=11/2 over 7/2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1423).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=4; 1088.85\ensuremath{\gamma} to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87 {\it 6}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1440).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=2; 753.35\ensuremath{\gamma} (E0+M1) to 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1472).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 344.95\ensuremath{\gamma} M1(+E2) to 7/2\ensuremath{^{+}}, 1148.75\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{59? {\it 15}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 1219.4\ensuremath{\gamma} to 3/2\ensuremath{^{+}}, 1550.5\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{86 {\it 17}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 333.4\ensuremath{\gamma} M1+E2 to (11/2\ensuremath{^{-}}), 652.0\ensuremath{\gamma} E2 to (9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1575}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1572)G(1579).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=4; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay excludes J=9/2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{46 {\it 15}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 1286.3\ensuremath{\gamma} to 3/2\ensuremath{^{+}}, 1617.45\ensuremath{\gamma} to 1/2\ensuremath{^{+}};\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36 {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{g}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1636)g(1655).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 1308.32\ensuremath{\gamma} M1(+E2) to 3/2\ensuremath{^{+}}; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay rules out 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{f}\hyperlink{TL27}{g}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: f(1699)g(1655).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 394.86\ensuremath{\gamma} M1(+E2) to 3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}, 1672.02\ensuremath{\gamma} to 1/2\ensuremath{^{+}}; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright {\ }{\ }{\ }\ensuremath{\varepsilon} decay rules out 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1712}&\multicolumn{1}{@{.}l}{45 {\it 22}}&\multicolumn{1}{l}{3/2,5/2,7/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \hyperlink{TL26}{f}\ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: f(1699).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 1019.8\ensuremath{\gamma} to 5/2\ensuremath{^{+}}, 1381.4\ensuremath{\gamma} to 3/2\ensuremath{^{+}}; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay rules\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright {\ }{\ }{\ }out J=1/2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1725}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 15}}&\multicolumn{1}{l}{(7/2,9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1729).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33 {\it 7}}&\multicolumn{1}{l}{3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PB21}{A}\ \ \ \ \ \ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 1062.79\ensuremath{\gamma} to 5/2\ensuremath{^{+}}, 1755.32\ensuremath{\gamma} to 1/2\ensuremath{^{+}}; log{} \textit{ft} in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay rules\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright {\ }{\ }{\ }out J=1/2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1763}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 15}}&\multicolumn{1}{l}{(7/2,9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1834}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 15}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(1829).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: L(p,t)=2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1908}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 15}}&\multicolumn{1}{l}{(13/2,15/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1913}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL2}{\#}}}}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\ \ } }&&\\
\multicolumn{1}{r@{}}{1940}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 15}}&\multicolumn{1}{l}{(7/2,9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{76 {\it 17}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 390.9\ensuremath{\gamma} M1+E2 to (13/2\ensuremath{^{-}}), 724.3\ensuremath{\gamma} E2 to (11/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1987}&\multicolumn{1}{@{.}l}{96 {\it 18}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\ \ \hyperlink{TL27}{g}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: g(1996).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 749.5\ensuremath{\gamma} M1(+E2) to (11/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{2 {\it 9}}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 ns {\it +19\textminus5}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \hyperlink{TL27}{g}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: E(2016)g(1996).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 443.3\ensuremath{\gamma} E2 to (13/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright T\ensuremath{_{1/2}}: From 443.3\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2041}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: G(2045).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 469.4\ensuremath{\gamma} E1 to (13/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2103}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(2098).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2145}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(2147).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 {\it 9}}&\multicolumn{1}{l}{(19/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\ \hyperlink{TL26}{F}\ \ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: F(2183).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: 166.9\ensuremath{\gamma} M1(+E2) to (17/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2196}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2254}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2271}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL2}{\#}}}}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\ \ } }&&\\
\multicolumn{1}{r@{}}{2343}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL2}{\#}}}}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \hyperlink{TL26}{F}\ \ } }&&\\
\multicolumn{1}{r@{}}{2379}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 {\it 9}}&\multicolumn{1}{l}{(21/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.994501cm}{\raggedright XREF: G(2449).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{201TL_LEVEL}{Levels}, \hyperlink{201TL_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}Tl Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL20LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 260.1\ensuremath{\gamma} to (19/2\ensuremath{^{-}}), 426.8\ensuremath{\gamma} E2 to (17/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2486}&\multicolumn{1}{@{.}l}{5 {\it 8}}&\multicolumn{1}{l}{(17/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{2534}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2622}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2669}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(5/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{(23/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 230.2\ensuremath{\gamma} E1 to (21/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{66 {\it 19}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 1141.8\ensuremath{\gamma} M1(+E2) to (13/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2748}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{TL23}{C}\hyperlink{TL24}{D}\hyperlink{TL25}{E}\ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 785.2\ensuremath{\gamma} E1 to (15/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2748}&\multicolumn{1}{@{.}l}{0+x {\it 5}}&&\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{ }l}{ns {\it +39\textminus21}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{TL25}{E}\ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright E(level): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Bo18,B}{2013Bo18}. The observed 148, 158, 314 and 853 keV\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright {\ }{\ }{\ }delayed gammas are expected above the 2748.0-keV level, but their\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright {\ }{\ }{\ }ordering is unknown.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: Tentative J=(33/2) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Bo18,B}{2013Bo18}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright T\ensuremath{_{1/2}}: From sum of (148,158,314,319,333,444,726,785,853)\ensuremath{\gamma}(t) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012BoZQ,B}{2012BoZQ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013BoZT,B}{2013BoZT}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2762}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(7/2,9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2853}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{7 {\it 9}}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 441.1\ensuremath{\gamma} M1(+E2) to (21/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2897}&\multicolumn{1}{@{.}l}{6 {\it 9}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 225.5\ensuremath{\gamma} M1(+E2) to (23/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2899}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2976}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 803.1\ensuremath{\gamma} E1 to (19/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright XREF: G(3030).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 263.7\ensuremath{\gamma} M1(+E2) to (17/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9 {\it 9}}&\multicolumn{1}{l}{(25/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 161.2\ensuremath{\gamma} M1(+E2) to (23/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6 {\it 6}}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 308.8\ensuremath{\gamma} M1(+E2) to (17/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3083}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(9/2,11/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3133}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&&\\
\multicolumn{1}{r@{}}{3201}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&&\\
\multicolumn{1}{r@{}}{3303}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(9/2,11/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7 {\it 6}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 258.0\ensuremath{\gamma} M1(+E2) to (19/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3362}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8 {\it 9}}&\multicolumn{1}{l}{(23/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 386.7\ensuremath{\gamma} M1(+E2) to (21/2\ensuremath{^{+}}), 326.7\ensuremath{\gamma} to (25/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3401}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3431}&\multicolumn{1}{@{.}l}{7 {\it 9}}&\multicolumn{1}{l}{(27/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 386.8\ensuremath{\gamma} to (25/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\multicolumn{1}{l}{(23/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 422.8\ensuremath{\gamma} E2 to (19/2\ensuremath{^{+}}), 119.8\ensuremath{\gamma} M1(+E2) to (21/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3441}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(9/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3499}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3530}&\multicolumn{1}{@{.}l}{6 {\it 6}}&\multicolumn{1}{l}{(25/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 96.1\ensuremath{\gamma} D to (23/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3552}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3615}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}},19/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3648}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3674}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&\multicolumn{1}{l}{(17/2,19/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: \ensuremath{\sigma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{l}{(27/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 176.2\ensuremath{\gamma} D to (25/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3727}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL20LEVEL1}{\ddagger}}}} {\it 20}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \ \ \hyperlink{TL27}{G}\ } }&&\\
\multicolumn{1}{r@{}}{3864}&\multicolumn{1}{@{.}l}{3 {\it 6}}&\multicolumn{1}{l}{(29/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 157.5\ensuremath{\gamma} D to (27/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3936}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{(29/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 504.4\ensuremath{\gamma} D to (27/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3950}&\multicolumn{1}{@{.}l}{9 {\it 9}}&\multicolumn{1}{l}{(25/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{TL24}{D}\ \ \ \ } }&\parbox[t][0.3cm]{9.77836cm}{\raggedright J\ensuremath{^{\pi}}: 579.1\ensuremath{\gamma} D to (23/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-26) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL20GAMMA3}{@}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL20GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{33 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{161 {\it 5}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright B(M1)(W.u.)=0.0027 \textit{+11{\textminus}6}; B(E2)(W.u.)=16 \textit{+6{\textminus}4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.1069 \textit{21}, \ensuremath{\alpha}(L3)exp=0.00365 \textit{12},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }K/L=3.76 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}); K/L=3.9 \textit{3}, L12/L3=7.1 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.113 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }K/L12=4.2 \textit{2}, L12/L3=6.5 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li08,B}{1960Li08}); \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}; \ensuremath{\alpha}(K)exp=0.113 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}), normalized\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }value adopted by the authors from the data of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}; \ensuremath{\alpha}(K)exp=0.111 \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}); A\ensuremath{_{\textnormal{2}}}=0.012\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\textit{15}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.008 \textit{18} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright \ensuremath{\delta}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}, by taking into account the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }penetration effect and using \ensuremath{\lambda}=+4.0 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{361}&\multicolumn{1}{@{.}l}{25 {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{234 {\it 5}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.193 \textit{4}, \ensuremath{\alpha}(L3)exp=0.00029 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}); K/L=5.9 \textit{6}, L12/L3=7.1 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.210 \textit{25} and \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.22 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); A\ensuremath{_{\textnormal{2}}}={\textminus}0.099 \textit{26},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}=0.026 \textit{38} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright \ensuremath{\delta}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}, by taking into account the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }penetration effect and using \ensuremath{\lambda}=+0.5 \textit{5}.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{41 {\it 8}}&\multicolumn{1}{r@{}}{45}&\multicolumn{1}{@{.}l}{4 {\it 21}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01342 {\it 19}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.010 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.017 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{47}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{588}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E3]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0567 {\it 8}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright B(E3)(W.u.)=0.00931 \textit{+50{\textminus}47}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{405}&\multicolumn{1}{@{.}l}{96 {\it 7}}&\multicolumn{1}{r@{}}{62}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{164 {\it 9}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.14 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.15 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{767}&\multicolumn{1}{@{.}l}{26 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{33 {\it 19}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0304 {\it 25}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.024 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.026\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{52 {\it 7}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00528 {\it 7}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.0055 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.0061 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{803}&\multicolumn{1}{@{.}l}{66 {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00982 {\it 14}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.0074 \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.0079 \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}); A\ensuremath{_{\textnormal{2}}}=0.136 \textit{19},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.050 \textit{44} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{92 {\it 5}}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{37 {\it 10}}&&\\
&&&\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{90 {\it 8}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1206 {\it 17}}&&\\
&&&\multicolumn{1}{r@{}}{826}&\multicolumn{1}{@{.}l}{26 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{98 {\it +43\textminus29}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0129 {\it 10}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.010 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.0110 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{45 {\it 9}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{46}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{319}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{47 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{34 {\it +11\textminus8}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{307 {\it 13}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.451 \textit{13}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.045 \textit{18}, \ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}; DCO=1.56 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{546}&\multicolumn{1}{@{.}l}{28 {\it 9}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{31 {\it 24}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{074 {\it 8}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.059 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.065\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{907}&\multicolumn{1}{@{.}l}{67 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it +23\textminus34}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0190 {\it 20}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.015 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.017\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{82 {\it 7}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{.}l}{8 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{17 {\it +57\textminus35}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0065 {\it 9}}&\parbox[t][0.3cm]{7.6408806cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.0053 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.6408806cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.0053 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201TL_LEVEL}{Levels}, \hyperlink{201TL_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL20GAMMA3}{@}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL20GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{120}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28 {\it 8}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{10 {\it 8}}&&\\
&&&\multicolumn{1}{r@{}}{584}&\multicolumn{1}{@{.}l}{60 {\it 8}}&\multicolumn{1}{r@{}}{49}&\multicolumn{1}{@{.}l}{8 {\it 24}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{061 {\it 5}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.051 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.049 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}); \ensuremath{\alpha}(K)exp=0.06\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\textit{1} and \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{945}&\multicolumn{1}{@{.}l}{96 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0174 {\it 16}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.014 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.0160 \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{11 {\it 7}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{13}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{155}&\multicolumn{1}{@{.}l}{31 {\it 10}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{451 {\it 35}}&&\\
&&&\multicolumn{1}{r@{}}{597}&\multicolumn{1}{@{.}l}{60 {\it 9}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01856 {\it 26}}&&\\
\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{231}&\multicolumn{1}{@{.}l}{87 {\it 10}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{0 {\it 21}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{797 {\it 11}}&&\\
&&&\multicolumn{1}{r@{}}{637}&\multicolumn{1}{@{.}l}{90 {\it 9}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0525 {\it 7}}&&\\
&&&\multicolumn{1}{r@{}}{999}&\multicolumn{1}{@{.}l}{23 {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01650 {\it 23}}&&\\
&&&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{50 {\it 15}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{124}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{63 {\it 7}}&&\\
&&&\multicolumn{1}{r@{}}{302}&\multicolumn{1}{@{.}l}{7 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{90 {\it 21}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{383 {\it 6}}&&\\
&&&\multicolumn{1}{r@{}}{708}&\multicolumn{1}{@{.}l}{75 {\it 9}}&\multicolumn{1}{r@{}}{64}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0399 {\it 6}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.044 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.049 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1070}&\multicolumn{1}{@{.}l}{04 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it +10\textminus5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0075 {\it 11}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.0057 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\ensuremath{\alpha}(K)exp=0.0069 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{30 {\it 8}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{0 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1413}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{11/2}&\multicolumn{1}{r@{}}{123}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{13 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{493}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}\hyperlink{TL20GAMMA5}{a}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA1}{\ddagger}}} {\it 14}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{47 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.203 \textit{18}, A\ensuremath{_{\textnormal{4}}}=0.055 \textit{26}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{129}&\multicolumn{1}{@{.}l}{95 {\it 10}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{1 {\it 11}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{13 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{07 {\it 6}}&&\\
&&&\multicolumn{1}{r@{}}{285}&\multicolumn{1}{@{.}l}{18 {\it 13}}&\multicolumn{1}{r@{}}{$\approx$9}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{450 {\it 6}}&&\\
&&&\multicolumn{1}{r@{}}{727}&\multicolumn{1}{@{.}l}{50 {\it 9}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{4 {\it 13}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0373 {\it 5}}&&\\
&&&\multicolumn{1}{r@{}}{1088}&\multicolumn{1}{@{.}l}{85 {\it 9}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00537 {\it 8}}&&\\
\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{753}&\multicolumn{1}{@{.}l}{35 {\it 9}}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E0+M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.087 \textit{16} (1979Do0.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1114}&\multicolumn{1}{@{.}l}{73 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01218 {\it 35}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.010 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.011 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{80 {\it 10}}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00319 {\it 4}}&&\\
\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{202}&\multicolumn{1}{@{.}l}{79 {\it 10}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{5 {\it 11}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{157 {\it 16}}&&\\
&&&\multicolumn{1}{r@{}}{241}&\multicolumn{1}{@{.}l}{02 {\it 8}}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{.}l}{1 {\it 21}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{716 {\it 10}}&&\\
&&&\multicolumn{1}{r@{}}{322}&\multicolumn{1}{@{.}l}{42 {\it 15}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{3 {\it 13}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{322 {\it 5}}&&\\
&&&\multicolumn{1}{r@{}}{344}&\multicolumn{1}{@{.}l}{95 {\it 7}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{243 {\it 26}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.21 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.23 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{381}&\multicolumn{1}{@{.}l}{29 {\it 8}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{.}l}{3 {\it 15}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{190 {\it 15}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.17 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.16 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{787}&\multicolumn{1}{@{.}l}{29 {\it 10}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0304 {\it 4}}&&\\
&&&\multicolumn{1}{r@{}}{1148}&\multicolumn{1}{@{.}l}{75 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it +4\textminus3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0079 {\it 11}}&\parbox[t][0.3cm]{6.6791096cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.0065 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.6791096cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.0076 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{91 {\it 10}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{.}l}{2 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00307 {\it 4}}&&\\
\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{59?}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1219}&\multicolumn{1}{@{.}l}{40\ensuremath{^{\hyperlink{TL20GAMMA5}{a}}} {\it 15}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{TL20GAMMA5}{a}}} {\it 4}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201TL_LEVEL}{Levels}, \hyperlink{201TL_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL20GAMMA3}{@}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL20GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{333}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{21 {\it +14\textminus9}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{285 {\it 9}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.383 \textit{29}, A\ensuremath{_{\textnormal{4}}}=0.052 \textit{46} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }DCO=1.13 \textit{3}, POL={\textminus}0.026 \textit{19} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{652}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{47 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01528 {\it 22}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright I\ensuremath{_{\gamma}}: Other: I\ensuremath{\gamma}=29 \textit{3} in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.204 \textit{50}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.062 \textit{77} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }DCO=0.53 \textit{4}, POL=+0.117 \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1575}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{285}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{13 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{451 {\it 8}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.37 \textit{8} in in \ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}), but the transition is multiple\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }placed.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{46}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1286}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{45 {\it 15}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{308}&\multicolumn{1}{@{.}l}{93 {\it 15}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{362 {\it 5}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.67 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}), indicating\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }E0 admixtures, but \ensuremath{\alpha}(K)exp=0.37 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}), consistent with M1.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{481}&\multicolumn{1}{@{.}l}{98 {\it 9}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{8 {\it 18}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1096 {\it 15}}&&\\
&&&\multicolumn{1}{r@{}}{540}&\multicolumn{1}{@{.}l}{90 {\it 9}}&\multicolumn{1}{r@{}}{50}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0809 {\it 11}}&&\\
&&&\multicolumn{1}{r@{}}{946}&\multicolumn{1}{@{.}l}{78 {\it 4}}&\multicolumn{1}{r@{}}{86}&\multicolumn{1}{@{ }l}{{\it 31}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01894 {\it 27}}&&\\
&&&\multicolumn{1}{r@{}}{1308}&\multicolumn{1}{@{.}l}{32 {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0077 {\it 6}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.009 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.010 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{61 {\it 15}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{341}&\multicolumn{1}{@{.}l}{51 {\it 8}}&\multicolumn{1}{r@{}}{25}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{276 {\it 4}}&&\\
&&&\multicolumn{1}{r@{}}{394}&\multicolumn{1}{@{.}l}{86 {\it 9}}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+(E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{177 {\it 10}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.17 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.22 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{514}&\multicolumn{1}{@{.}l}{38 {\it 9}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{979}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{1 {\it 11}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1340}&\multicolumn{1}{@{.}l}{88 {\it 9}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1672}&\multicolumn{1}{@{.}l}{02 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1712}&\multicolumn{1}{@{.}l}{45}&\multicolumn{1}{l}{3/2,5/2,7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1019}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{82}&\multicolumn{1}{@{ }l}{{\it 36}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1381}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{l}{3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1062}&\multicolumn{1}{@{.}l}{79 {\it 15}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1424}&\multicolumn{1}{@{.}l}{16 {\it 9}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{32 {\it 10}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{76}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{390}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{20 {\it +8\textminus7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{186 {\it 5}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.407 \textit{26}, A\ensuremath{_{\textnormal{4}}}=0.010 \textit{37} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }DCO=1.48 \textit{4}, POL={\textminus}0.016 \textit{28} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{724}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 7}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01220 {\it 17}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright I\ensuremath{_{\gamma}}: Other: I\ensuremath{\gamma}=38 \textit{7} in \ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.33 \textit{15} with A\ensuremath{_{\textnormal{4}}} set to zero\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}); DCO=0.54 \textit{2}, POL=+0.062 \textit{32}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1987}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{46 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1(+E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0345 {\it 5}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: DCO=1.41 \textit{18}, POL={\textminus}0.07 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{443}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0379 {\it 6}}&\parbox[t][0.3cm]{6.751869cm}{\raggedright B(E2)(W.u.)=0.157 \textit{+33{\textminus}49}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.751869cm}{\raggedright Mult.: DCO=1.01 \textit{3}, POL=+0.077 \textit{30}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201TL_LEVEL}{Levels}, \hyperlink{201TL_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL20GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL20GAMMA3}{@}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL20GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}); interpreted as Mult.=(M1+E2) and \ensuremath{\delta} \ensuremath{\approx} 0.3 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright {\ }{\ }{\ }(A\ensuremath{_{\textnormal{2}}}=0.162 \textit{10}, A\ensuremath{_{\textnormal{4}}}=0.002 \textit{15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2041}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{469}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01054 {\it 15}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.8 \textit{7}, POL=+0.13 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(19/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{166}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{000 {\it 28}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.43 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(21/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{260}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(19/2\ensuremath{^{-}})}&&&&&\\
&&&\multicolumn{1}{r@{}}{426}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0417 {\it 6}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.06 \textit{2}, POL=+0.143 \textit{23} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2486}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(17/2)}&\multicolumn{1}{r@{}}{445}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2041}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.71 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(23/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{230}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0539 {\it 8}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.30 \textit{4}, POL=+0.07 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{66}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1141}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01174 {\it 16}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=2.13 \textit{13}, POL={\textminus}0.032 \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2748}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{(34}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 7})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{66 }&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy differences. Not observed directly, but required\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright {\ }{\ }{\ }by the coincidence relationship (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{785}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{76 }&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00375 {\it 5}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=2.13 \textit{13}, POL={\textminus}0.032 \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{211}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 22}}&\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{+}})}&&&&&\\
&&&\multicolumn{1}{r@{}}{441}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 38}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1387 {\it 20}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.92 \textit{7}, POL={\textminus}0.059 \textit{29} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{700}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 9}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(19/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01308 {\it 18}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.09 \textit{12}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2897}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{225}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{861 {\it 12}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.42 \textit{7}, POL={\textminus}0.05 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{543}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 4}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{-}})}&&&&&\\
&&&\multicolumn{1}{r@{}}{803}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 8}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(19/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00360 {\it 5}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.90 \textit{16}, POL=+0.066 \textit{21} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2748}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{559 {\it 8}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.14 \textit{5}, POL={\textminus}0.30 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(25/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{161}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{206 {\it 31}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.30 \textit{4}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{308}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 9}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2748}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{362 {\it 6}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.29 \textit{10}, POL={\textminus}0.24 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{258}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 29}}&\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{593 {\it 8}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.17 \textit{14}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{566}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 12}}&\multicolumn{1}{r@{}}{2748}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02093 {\it 29}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.43 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(23/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{326}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 9}}&\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{-}})}&&&&&\\
&&&\multicolumn{1}{r@{}}{386}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 15}}&\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1972 {\it 28}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=1.03 \textit{4}, POL={\textminus}0.09 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3431}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(27/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{386}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{-}})}&&&&&\\
\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(23/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{119}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{36}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 8}}&\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{13 {\it 8}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.96 \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{377}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{93}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 10}}&\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0575 {\it 8}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.46 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{422}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 19}}&\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(19/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0427 {\it 6}}&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.52 \textit{4}, POL=+0.13 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3530}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(25/2)}&\multicolumn{1}{r@{}}{96}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.61 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{176}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3530}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(25/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.85 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3864}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(29/2)}&\multicolumn{1}{r@{}}{157}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(27/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.86 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(29/2)}&\multicolumn{1}{r@{}}{504}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3431}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=2.01 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3950}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(25/2)}&\multicolumn{1}{r@{}}{579}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL20GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.6951cm}{\raggedright Mult.: DCO=0.68 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-27) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL21LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL21LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0421 d {\it 17}}&&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 {\it 3}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{ }l}{ps {\it 20}}&\parbox[t][0.3cm]{11.6766405cm}{\raggedright T\ensuremath{_{1/2}}: From 360ce-331ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li08,B}{1960Li08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{12 {\it 7}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04 {\it 7}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87 {\it 6}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{58? {\it 15}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1575}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{46 {\it 15}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36 {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96 {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1712}&\multicolumn{1}{@{.}l}{4? {\it 3}}&\multicolumn{1}{l}{3/2,5/2,7/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33 {\it 7}}&\multicolumn{1}{l}{3/2,5/2\ensuremath{^{+}}}&&&&\\
\end{longtable}
\begin{longtable}{cccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{TL21DECAY0}{\dagger}}{\hyperlink{TL21DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{TL21DECAY1}{\ddagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{(155}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{178 {\it 13}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{68 {\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{178 {\it 13}}&\\
\multicolumn{1}{r@{}}{(198}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL21DECAY2}{\#}}}} {\it 19})}&\multicolumn{1}{r@{}}{1712}&\multicolumn{1}{@{.}l}{4?}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{034 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{73 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{034 {\it 8}}&\\
\multicolumn{1}{r@{}}{(238}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{02 {\it 7}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{49 {\it 11}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{02 {\it 7}}&\\
\multicolumn{1}{r@{}}{(271}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{45 {\it 19}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{49 {\it 11}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{45 {\it 19}}&\\
\multicolumn{1}{r@{}}{(293}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{46}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{088 {\it 6}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{80 {\it 9}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{088 {\it 6}}&\\
\multicolumn{1}{r@{}}{(335}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1575}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{13}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{13}&\\
\multicolumn{1}{r@{}}{(359}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{TL21DECAY2}{\#}}}} {\it 19})}&\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{58?}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0284 {\it 23}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{51 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0284 {\it 23}}&\\
\multicolumn{1}{r@{}}{(430}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{69 {\it 17}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{73 {\it 6}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{69 {\it 17}}&\\
\multicolumn{1}{r@{}}{(464}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{354 {\it 24}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{69 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{354 {\it 24}}&\\
\multicolumn{1}{r@{}}{(490}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{58 {\it 16}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{09 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{58 {\it 16}}&\\
\multicolumn{1}{r@{}}{(509}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{39 {\it 15}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{95 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{39 {\it 15}}&\\
\multicolumn{1}{r@{}}{(580}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{45 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 8}}&\\
\multicolumn{1}{r@{}}{(620}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 14}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{5\ensuremath{^{1u}} {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 14}}&\\
\multicolumn{1}{r@{}}{(633}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{45 {\it 5}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\\
\multicolumn{1}{r@{}}{(671}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{73 {\it 4}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\\
\multicolumn{1}{r@{}}{(753}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{2}&\\
\multicolumn{1}{r@{}}{(775}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{67 {\it 17}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{92 {\it 12}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{67 {\it 17}}&\\
\multicolumn{1}{r@{}}{(812}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{2}&\\
\end{longtable}
\begin{longtable}{ccccccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{14}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09} (continued)}}}\\
\multicolumn{14}{c}{~}\\
\multicolumn{14}{c}{\underline{\ensuremath{\epsilon,\beta^+} radiations (continued)}}\\
\multicolumn{14}{c}{~}\\
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{+ \ {\hyperlink{TL21DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{TL21DECAY0}{\dagger}}{\hyperlink{TL21DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{TL21DECAY1}{\ddagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{(1217}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52}&&&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{3 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{37 {\it 6}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{3 {\it 8}}&&\\
\multicolumn{1}{r@{}}{(1579}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{057 {\it 11}}&\multicolumn{1}{r@{}}{52}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{69 {\it 6}}&\multicolumn{1}{r@{}}{52}&\multicolumn{1}{@{ }l}{{\it 6}}&&\\
\multicolumn{1}{r@{}}{(1910}&\multicolumn{1}{@{ }l}{{\it 19})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0009 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{7 {\it 4}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{84\ensuremath{^{1u}} {\it 25}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{7 {\it 4}}&\parbox[t][0.3cm]{8.61056cm}{\raggedright I$(\varepsilon+\beta^{+})$: From I(\ensuremath{\varepsilon}+\ensuremath{\beta}\ensuremath{^{\textnormal{+}}})\ensuremath{<}1.4\% in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09} and by assuming\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.61056cm}{\raggedright {\ }{\ }{\ }uniform probability distribution.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-28) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA1}{\ddagger}\hyperlink{PB21GAMMA6}{b}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB21GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB21GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB21GAMMA7}{c}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{92 {\it 5}}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{37 {\it 10}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.083\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright I\ensuremath{_{\gamma}}: From I(ce(L)) of \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01} and assumption that\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }Mult=M1.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{120}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 12}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.020 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{124}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 11}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.042 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{129}&\multicolumn{1}{@{.}l}{95 {\it 10}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.109 \textit{12}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{155}&\multicolumn{1}{@{.}l}{31 {\it 10}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.139 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{202}&\multicolumn{1}{@{.}l}{79 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.068 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{231}&\multicolumn{1}{@{.}l}{87 {\it 10}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{5 {\it 8}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52 {\it 27}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.110 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{241}&\multicolumn{1}{@{.}l}{02 {\it 8}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 {\it 25}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{19}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{285}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB21GAMMA5}{a}}} {\it 10}}&\multicolumn{1}{r@{}}{$\approx$5}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB21GAMMA5}{a}}}}&\multicolumn{1}{r@{}}{1575}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{PB21GAMMA5}{a}}}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{451 {\it 8}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.088\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{285}&\multicolumn{1}{@{.}l}{18\ensuremath{^{\hyperlink{PB21GAMMA5}{a}}} {\it 13}}&\multicolumn{1}{r@{}}{$\approx$5}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB21GAMMA5}{a}}}}&\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]\ensuremath{^{\hyperlink{PB21GAMMA5}{a}}}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{29 {\it 16}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.088\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{302}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{65 {\it 15}}&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{25 {\it 14}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.011 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{308}&\multicolumn{1}{@{.}l}{93 {\it 15}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{362 {\it 5}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.039 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright Mult.: ce(K)=3.0 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.67 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}). Note that \ensuremath{\alpha}(K)exp is larger than that\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }expected from theory and one may expect E0\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }admixtures; \ensuremath{\alpha}(K)exp=0.37 \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{322}&\multicolumn{1}{@{.}l}{42 {\it 15}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{21 {\it 12}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.075 \textit{11}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 {\it 6}}&\multicolumn{1}{r@{}}{455\ensuremath{\times10^{1}}}&\multicolumn{1}{@{ }l}{{\it 25}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{33 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{161 {\it 5}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=77.2 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.1069 \textit{21}, \ensuremath{\alpha}(L3)exp=0.00365 \textit{12},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }K/L=3.76 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}) ce(K)=1000, K/L=3.9 \textit{3},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }L12/L3=7.1 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.113 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}); K/L12=4.2 \textit{2}, L12/L3=6.5 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li08,B}{1960Li08}); \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}; \ensuremath{\alpha}(K)exp=0.113 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}), normalized value adopted by the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }authors from the data of \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}; \ensuremath{\alpha}(K)exp=0.111\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }\textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright \ensuremath{\delta}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}, by taking into account the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }penetration effect and using \ensuremath{\lambda}=+4.0 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{341}&\multicolumn{1}{@{.}l}{51 {\it 8}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{18 {\it 10}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.115 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{344}&\multicolumn{1}{@{.}l}{95 {\it 7}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{.}l}{3 {\it 15}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{243 {\it 26}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=0.31 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright Mult.: ce(K)=7.4 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.21 \textit{11}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.23 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{361}&\multicolumn{1}{@{.}l}{25 {\it 6}}&\multicolumn{1}{r@{}}{560}&\multicolumn{1}{@{ }l}{{\it 30}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{234 {\it 5}}&\parbox[t][0.3cm]{7.42902cm}{\raggedright \%I\ensuremath{\gamma}=9.5 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.193 \textit{4}, \ensuremath{\alpha}(L3)exp=0.00029 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}); ce(K)=240 \textit{10}, K/L=5.9 \textit{6}, L12/L3=7.1\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.42902cm}{\raggedright {\ }{\ }{\ }\textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.210 \textit{25} and \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta})\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA1}{\ddagger}\hyperlink{PB21GAMMA6}{b}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB21GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB21GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB21GAMMA7}{c}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}); \ensuremath{\alpha}(K)exp=0.22 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright \ensuremath{\delta}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}, by taking into account the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }penetration effect and using \ensuremath{\lambda}=+0.5 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{381}&\multicolumn{1}{@{.}l}{29 {\it 8}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{9 {\it 7}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{190 {\it 15}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.219 \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=4.2 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.17 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.16 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{394}&\multicolumn{1}{@{.}l}{86 {\it 9}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{8 {\it 7}}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{177 {\it 10}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.183 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=3.6 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.17 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.22 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{405}&\multicolumn{1}{@{.}l}{96 {\it 7}}&\multicolumn{1}{r@{}}{120}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{164 {\it 9}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=2.04 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=33 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.14 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.15 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{464}&\multicolumn{1}{@{.}l}{90 {\it 8}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{08 {\it 4}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.336 \textit{24}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{481}&\multicolumn{1}{@{.}l}{98 {\it 9}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 4}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.054 \textit{11}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{514}&\multicolumn{1}{@{.}l}{38 {\it 9}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{1 {\it 20}}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{059 {\it 33}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.15 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{540}&\multicolumn{1}{@{.}l}{90 {\it 9}}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{052 {\it 29}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.275 \textit{22}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{546}&\multicolumn{1}{@{.}l}{28 {\it 9}}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{31 {\it 24}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{074 {\it 8}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.280 \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=1.9 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.059 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.065 \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$562}&\multicolumn{1}{@{.}l}{81\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 4}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.031 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{584}&\multicolumn{1}{@{.}l}{60 {\it 8}}&\multicolumn{1}{r@{}}{211}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{061 {\it 5}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=3.58 \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=21 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.051 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.06 \textit{1} and \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\theta})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}); \ensuremath{\alpha}(K)exp=0.049 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{597}&\multicolumn{1}{@{.}l}{60 {\it 9}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01856 {\it 26}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.322 \textit{24}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=0.6 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.016 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.017 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{637}&\multicolumn{1}{@{.}l}{90 {\it 9}}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{034 {\it 18}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.37 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{41 {\it 8}}&\multicolumn{1}{r@{}}{254}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01342 {\it 19}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=4.3 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=5.0 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.010 \textit{1}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.017 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{708}&\multicolumn{1}{@{.}l}{75 {\it 9}}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{.}l}{2 {\it 20}}&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0399 {\it 6}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.78 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=4.0 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.044 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.049 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{727}&\multicolumn{1}{@{.}l}{50 {\it 9}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{025 {\it 13}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.120 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{753}&\multicolumn{1}{@{.}l}{35 {\it 9}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E0+M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.149 \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=1.5 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.087 \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{767}&\multicolumn{1}{@{.}l}{26 {\it 8}}&\multicolumn{1}{r@{}}{194}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{33 {\it 19}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0304 {\it 25}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=3.29 \textit{24}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright Mult.: ce(K)=9 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.024 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.372471cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.026 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{787}&\multicolumn{1}{@{.}l}{29 {\it 10}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{020 {\it 10}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=0.58 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{803}&\multicolumn{1}{@{.}l}{66 {\it 7}}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00982 {\it 14}}&\parbox[t][0.3cm]{7.372471cm}{\raggedright \%I\ensuremath{\gamma}=1.53 \textit{13}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA1}{\ddagger}\hyperlink{PB21GAMMA6}{b}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB21GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB21GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB21GAMMA7}{c}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=1.3 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.0074\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }\textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0079 \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{826}&\multicolumn{1}{@{.}l}{26 {\it 8}}&\multicolumn{1}{r@{}}{141}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{98 {\it +43\textminus29}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0129 {\it 10}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=2.39 \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=2.8 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.010 \textit{1}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0110 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{907}&\multicolumn{1}{@{.}l}{67 {\it 8}}&\multicolumn{1}{r@{}}{362}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it +23\textminus34}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0190 {\it 20}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=6.1 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=10.7 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.015\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }\textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.017 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{945}&\multicolumn{1}{@{.}l}{96 {\it 8}}&\multicolumn{1}{r@{}}{424}&\multicolumn{1}{@{ }l}{{\it 30}}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0174 {\it 16}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=7.2 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=12 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.014 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0160 \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{946}&\multicolumn{1}{@{.}l}{78 {\it 4}}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{013 {\it 6}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.48 \textit{17}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{979}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 5}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.019 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{999}&\multicolumn{1}{@{.}l}{23 {\it 7}}&\multicolumn{1}{r@{}}{38}&\multicolumn{1}{@{.}l}{3 {\it 20}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{011 {\it 5}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.65 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1010}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it 2}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.017 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1019}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{1712}&\multicolumn{1}{@{.}l}{4?}&\multicolumn{1}{l}{3/2,5/2,7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.015 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1062}&\multicolumn{1}{@{.}l}{79 {\it 15}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{l}{3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{52 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.068 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1070}&\multicolumn{1}{@{.}l}{04 {\it 8}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it +10\textminus5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0075 {\it 11}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=1.22 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=0.8 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.0057\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0069 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1088}&\multicolumn{1}{@{.}l}{85 {\it 9}}&\multicolumn{1}{r@{}}{53}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1420}&\multicolumn{1}{@{.}l}{04}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00537 {\it 8}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.90 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{52 {\it 7}}&\multicolumn{1}{r@{}}{111}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00528 {\it 7}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=1.88 \textit{14}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=1.2 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.0055\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }\textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0061 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1114}&\multicolumn{1}{@{.}l}{73 {\it 8}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01218 {\it 35}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.166 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=0.20 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.010 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.011 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1124}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 2}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{57 {\it 10}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.0097 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1148}&\multicolumn{1}{@{.}l}{75 {\it 8}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{.}l}{3 {\it 25}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it +4\textminus3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0079 {\it 11}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.80 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=0.6 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.0065\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }\textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0076 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{45 {\it 9}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1157}&\multicolumn{1}{@{.}l}{43}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.122 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1219}&\multicolumn{1}{@{.}l}{40\ensuremath{^{\hyperlink{PB21GAMMA8}{d}}} {\it 15}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{58?}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.0238 \textit{21}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{82 {\it 7}}&\multicolumn{1}{r@{}}{68}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{83}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{17 {\it +57\textminus35}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0065 {\it 9}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=1.15 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=0.7 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.0053 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.0053 \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{11 {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1277}&\multicolumn{1}{@{.}l}{12}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=1.70 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1286}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB21GAMMA8}{d}}} {\it 2}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{75 {\it 20}}&\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{46}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.064 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1308}&\multicolumn{1}{@{.}l}{32 {\it 8}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{6 {\it 16}}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0077 {\it 6}}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.55 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright Mult.: ce(K)=0.6 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}); \ensuremath{\alpha}(K)exp=0.009 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.19271cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}); \ensuremath{\alpha}(K)exp=0.010 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{50 {\it 15}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{86 {\it 15}}&\multicolumn{1}{r@{}}{1330}&\multicolumn{1}{@{.}l}{42}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.19271cm}{\raggedright \%I\ensuremath{\gamma}=0.015 \textit{3}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Pb \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB21GAMMA1}{\ddagger}\hyperlink{PB21GAMMA6}{b}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB21GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB21GAMMA7}{c}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1340}&\multicolumn{1}{@{.}l}{88 {\it 9}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{9 {\it 15}}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1+E2]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0057 {\it 21}}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.46 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1381}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{1712}&\multicolumn{1}{@{.}l}{4?}&\multicolumn{1}{l}{3/2,5/2,7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.019 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{30 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{1401}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.134 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1424}&\multicolumn{1}{@{.}l}{16 {\it 9}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{l}{3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.098 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{80 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{10 {\it 10}}&\multicolumn{1}{r@{}}{1445}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00319 {\it 4}}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0356 \textit{25}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{91 {\it 10}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{1479}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00307 {\it 4}}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.176 \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright E\ensuremath{_{\gamma}}: In table II of \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09} E\ensuremath{\gamma}=1470.91 keV is listed, which is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright {\ }{\ }{\ }a typo as evident from the spectrum shown in Figure 2 in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1486}&\multicolumn{1}{@{.}l}{20 {\it 12}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it 1}}&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0187 \textit{19}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB21GAMMA8}{d}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{27 {\it 4}}&\multicolumn{1}{r@{}}{1550}&\multicolumn{1}{@{.}l}{58?}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0046 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1587}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{15 {\it 5}}&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0025 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{45 {\it 15}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{1617}&\multicolumn{1}{@{.}l}{46}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0238 \textit{21}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1630}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 4}}&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0024 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{20 {\it 5}}&\multicolumn{1}{r@{}}{1639}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0034 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1672}&\multicolumn{1}{@{.}l}{02 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{45 {\it 10}}&\multicolumn{1}{r@{}}{1671}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{53\ensuremath{\times10^{-3}} {\it 4}}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0246 \textit{21}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1678}&\multicolumn{1}{@{.}l}{96 {\it 13}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{24 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0041 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{32 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{65 {\it 6}}&\multicolumn{1}{r@{}}{1755}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{l}{3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0110 \textit{12}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1813}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB21GAMMA4}{\&}}} {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{26 {\it 5}}&&&&&&&&&&\parbox[t][0.3cm]{8.86264cm}{\raggedright \%I\ensuremath{\gamma}=0.0044 \textit{9}\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-29) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL22GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL22GAMMA2}{\#}\hyperlink{TL22GAMMA3}{@}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL22GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{TL22GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{TL22GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{86}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{10}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+1}&\multicolumn{1}{@{.}l}{33 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{161 {\it 5}}&&\\
\multicolumn{1}{r@{}}{588}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{94}&\multicolumn{1}{@{.}l}{63 {\it 7}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{10 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E3]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0567 {\it 8}}&\parbox[t][0.3cm]{5.6958413cm}{\raggedright E\ensuremath{_{\gamma}}: From adiopted gammas; Other:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6958413cm}{\raggedright {\ }{\ }{\ }588.0 \textit{2} (975Uy01). E\ensuremath{\gamma}=582.3 keV \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6958413cm}{\raggedright {\ }{\ }{\ }was reported in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Co20,B}{1967Co20}, but it was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6958413cm}{\raggedright {\ }{\ }{\ }not confirmed by others.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-30) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL23LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL23LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0421 d {\it 8}}&\parbox[t][0.3cm]{11.7815cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{11 ms {\it 11}}&\parbox[t][0.3cm]{11.7815cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{1413}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1987}&\multicolumn{1}{@{.}l}{8?}&&&&&\\
\multicolumn{1}{r@{}}{2014}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}},15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 ns {\it +19\textminus5}}&\parbox[t][0.3cm]{11.7815cm}{\raggedright T\ensuremath{_{1/2}}: From 443.2\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2040}&\multicolumn{1}{@{.}l}{0?}&&&&&\\
\multicolumn{1}{r@{}}{2181}&\multicolumn{1}{@{.}l}{7?}&&&&&\\
\multicolumn{1}{r@{}}{2441}&\multicolumn{1}{@{.}l}{7?}&&&&&\\
\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{4?}&&&&&\\
\end{longtable}

==> (inline-31) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL23GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL23GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL23GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{TL23GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{123}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{3 {\it 9}}&\multicolumn{1}{r@{}}{1413}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{155}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{166}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL23GAMMA3}{@}}} {\it 1}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{1 {\it 14}}&\multicolumn{1}{r@{}}{2181}&\multicolumn{1}{@{.}l}{7?}&&\multicolumn{1}{r@{}}{2014}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}},15/2\ensuremath{^{-}})}&&&&&\\
\multicolumn{1}{r@{}}{319}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{34 {\it +11\textminus8}}&\parbox[t][0.3cm]{4.0cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=22;\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }T\ensuremath{_{\textnormal{1/2}}}=2.4 ns \textit{+38{\textminus}8} from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }319.0\ensuremath{\gamma}(t).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.,\ensuremath{\delta}: A\ensuremath{_{\textnormal{2}}}={\textminus}0.451 \textit{13},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.045 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{257}&\multicolumn{1}{@{ }l}{{\it 26}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.0cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=184;\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }T\ensuremath{_{\textnormal{1/2}}}\ensuremath{\geq}60 ns from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }331.2\ensuremath{\gamma}(t).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.012 \textit{15},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.008 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{333}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{77}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{21 {\it +14\textminus9}}&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.,\ensuremath{\delta}: A\ensuremath{_{\textnormal{2}}}={\textminus}0.383 \textit{29},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}=0.052 \textit{46}. Alternative\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }solution of \ensuremath{\delta}={\textminus}2.9 \textit{{\textminus}7+9} is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }also possible.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{361}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{.}l}{3 {\it 19}}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.0cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=0.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.099 \textit{26},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}=0.026 \textit{38}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{390}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{20 {\it +8\textminus7}}&\parbox[t][0.3cm]{4.0cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=0.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright Mult.,\ensuremath{\delta}: A\ensuremath{_{\textnormal{2}}}={\textminus}0.407 \textit{26},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.0cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}=0.010 \textit{37}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{426}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL23GAMMA1}{\ddagger}\hyperlink{TL23GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{1 {\it 19}}&\multicolumn{1}{r@{}}{2441}&\multicolumn{1}{@{.}l}{7?}&&\multicolumn{1}{r@{}}{2014}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}},15/2\ensuremath{^{-}})}&&&&&\\
\multicolumn{1}{r@{}}{443}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{2014}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}},15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1+E2)}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{3}&\parbox[t][0.3cm]{4.0cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=23.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{13}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{202}}}Hg(d,3n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01} (continued)}}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{13}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{13}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL23GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL23GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL23GAMMA2}{\#}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright Mult.,\ensuremath{\delta}: A\ensuremath{_{\textnormal{2}}}=0.162 \textit{10}, A\ensuremath{_{\textnormal{4}}}=0.002 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{468}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{TL23GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{2 {\it 14}}&\multicolumn{1}{r@{}}{2040}&\multicolumn{1}{@{.}l}{0?}&&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&&&\\
\multicolumn{1}{r@{}}{493}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL23GAMMA1}{\ddagger}\hyperlink{TL23GAMMA3}{@}}} {\it 1}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1413}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\parbox[t][0.3cm]{7.6129203cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=0.\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright E\ensuremath{_{\gamma}}: 493.9\ensuremath{\gamma} is not found to be in \ensuremath{\gamma}\ensuremath{\gamma} coin with any\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright {\ }{\ }{\ }transition in \ensuremath{^{\textnormal{201}}}Tl.\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.203 \textit{18}, A\ensuremath{_{\textnormal{4}}}=0.055 \textit{26}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{588}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{191}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E3]}&\parbox[t][0.3cm]{7.6129203cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=191; T\ensuremath{_{\textnormal{1/2}}}\ensuremath{\geq}60 ns from 588.3 \ensuremath{\gamma}(t).\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright Mult.: From adopted gammas; A\ensuremath{_{\textnormal{2}}}=0, A\ensuremath{_{\textnormal{4}}}=0 used for\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright {\ }{\ }{\ }normalization since the \ensuremath{\gamma}(\ensuremath{\theta}) is isotropic due to the\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright {\ }{\ }{\ }large T\ensuremath{_{\textnormal{1/2}}} involved.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{598}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1290}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{692}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&&\\
\multicolumn{1}{r@{}}{652}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{.}l}{4 {\it 25}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\parbox[t][0.3cm]{7.6129203cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.204 \textit{50}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.062 \textit{77}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{723}&\multicolumn{1}{@{.}l}{9 {\it 2}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{7 {\it 23}}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\parbox[t][0.3cm]{7.6129203cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.33 \textit{15} with A\ensuremath{_{\textnormal{4}}} set to zero.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{TL23GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{1 {\it 18}}&\multicolumn{1}{r@{}}{1987}&\multicolumn{1}{@{.}l}{8?}&&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&&&\\
\multicolumn{1}{r@{}}{785}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL23GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{2 {\it 19}}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{4?}&&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&&&\\
\multicolumn{1}{r@{}}{803}&\multicolumn{1}{@{.}l}{6 {\it 1}}&\multicolumn{1}{r@{}}{53}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1134}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\parbox[t][0.3cm]{7.6129203cm}{\raggedright I\ensuremath{_{\gamma}}: Delayed I\ensuremath{\gamma}=0.\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.6129203cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.136 \textit{19}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.050 \textit{44}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-32) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL24LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL24LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{TL24LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL24LEVEL2}{\#}}}}}&&&&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 {\it 6}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL24LEVEL2}{\#}}}}}&&&&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45 {\it 12}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})\ensuremath{^{{\hyperlink{TL24LEVEL2}{\#}}}}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{11 ms {\it 11}}&\parbox[t][0.3cm]{12.2523cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{44 {\it 16}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84 {\it 17}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{74 {\it 18}}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1987}&\multicolumn{1}{@{.}l}{95 {\it 19}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 ns {\it +19\textminus5}}&&\\
\multicolumn{1}{r@{}}{2041}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 {\it 9}}&\multicolumn{1}{l}{19/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 {\it 9}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2486}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{l}{(17/2)}&&&&\\
\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{64 {\it 20}}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9 {\it 7}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{6 {\it 9}}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2897}&\multicolumn{1}{@{.}l}{6 {\it 9}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9 {\it 9}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8 {\it 9}}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{3431}&\multicolumn{1}{@{.}l}{7 {\it 9}}&\multicolumn{1}{l}{27/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{3530}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{l}{25/2}&&&&\\
\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{8 {\it 7}}&\multicolumn{1}{l}{27/2}&&&&\\
\multicolumn{1}{r@{}}{3864}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{l}{29/2}&&&&\\
\multicolumn{1}{r@{}}{3936}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{29/2}&&&&\\
\multicolumn{1}{r@{}}{3950}&\multicolumn{1}{@{.}l}{9 {\it 9}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&&&&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(34}&\multicolumn{1}{@{.}l}{3 {\it 7})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{64 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\parbox[t][0.3cm]{7.9703cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy differences (adopted gammas). Not\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.9703cm}{\raggedright {\ }{\ }{\ }observed directly, but required by the coincidence\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.9703cm}{\raggedright {\ }{\ }{\ }relationship (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{96}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{95 {\it 3}}&\multicolumn{1}{r@{}}{3530}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{25/2}&\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1+E2)\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.9703cm}{\raggedright DCO=0.61 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{119}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{51 {\it 35}}&\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.9703cm}{\raggedright DCO=0.96 \textit{14}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{157}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{r@{}}{3864}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{29/2}&\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{27/2}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.9703cm}{\raggedright DCO=0.86 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{161}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.9703cm}{\raggedright DCO=1.30 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{166}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{19/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.9703cm}{\raggedright DCO=1.43 \textit{4}\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{13}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{198}}}Pt(\ensuremath{^{\textnormal{7}}}Li,4n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15} (continued)}}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{13}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{13}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{176}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{9 {\it 8}}&\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{27/2}&\multicolumn{1}{r@{}}{3530}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{25/2}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.85 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{211}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{70 {\it 15}}&\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E1)}&&\\
\multicolumn{1}{r@{}}{225}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 6}}&\multicolumn{1}{r@{}}{2897}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.42 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.05 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{230}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{r@{}}{2672}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.30 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.07 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{258}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 12}}&\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.17 \textit{14}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{260}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 12}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(M1)}&&\\
\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{2 {\it 7}}&\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.14 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.30 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{308}&\multicolumn{1}{@{.}l}{8 {\it 9}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 6}}&\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.29 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.24 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{319}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.56 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.060 \textit{25}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{326}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15\ensuremath{^{\hyperlink{TL24GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&\\
\multicolumn{1}{r@{}}{333}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{44 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.13 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.026 \textit{19}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{377}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3056}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.46 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{386}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1\ensuremath{^{\hyperlink{TL24GAMMA4}{\&}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.03 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.09 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{386}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{65 {\it 26}}&\multicolumn{1}{r@{}}{3431}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{27/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3044}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(M1+E2)}&&\\
\multicolumn{1}{r@{}}{390}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{.}l}{9 {\it 14}}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{74}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.48 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.016 \textit{28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{422}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2 {\it 8}}&\multicolumn{1}{r@{}}{3434}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.52 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.13 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{426}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{.}l}{0 {\it 15}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.06 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.143 \textit{23}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{441}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{8 {\it 26}}&\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.92 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.059 \textit{29}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{443}&\multicolumn{1}{@{.}l}{3 {\it 8}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{2015}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA5}{a}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.01 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.077 \textit{30}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{445}&\multicolumn{1}{@{.}l}{2 {\it 7}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{r@{}}{2486}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(17/2)}&\multicolumn{1}{r@{}}{2041}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{\ensuremath{^{\hyperlink{TL24GAMMA6}{b}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.71 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{469}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{0 {\it 8}}&\multicolumn{1}{r@{}}{2041}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1\ensuremath{^{\hyperlink{TL24GAMMA5}{a}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.8 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.13 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{504}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{3936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{29/2}&\multicolumn{1}{r@{}}{3431}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1,E1\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=2.01 \textit{1}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{543}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2442}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&&\\
\multicolumn{1}{r@{}}{566}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{3314}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.43 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{579}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{3950}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3371}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1+E2)\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.68 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{588}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL24GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&\\
\multicolumn{1}{r@{}}{652}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{9 {\it 24}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA4}{\&}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.53 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.117 \textit{24}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{700}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{r@{}}{2883}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.09 \textit{12}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{724}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{.}l}{2 {\it 17}}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{74}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{44 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2\ensuremath{^{\hyperlink{TL24GAMMA2}{\#}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=0.54 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.062 \textit{32}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{1987}&\multicolumn{1}{@{.}l}{95}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{44 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1\ensuremath{^{\hyperlink{TL24GAMMA6}{b}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.41 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.07 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{785}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{0 {\it 8}}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{74 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1\ensuremath{^{\hyperlink{TL24GAMMA7}{c}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=2.13 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL={\textminus}0.032 \textit{25}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{803}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{2985}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2182}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1\ensuremath{^{\hyperlink{TL24GAMMA3}{@}}}}&\parbox[t][0.3cm]{7.015861cm}{\raggedright DCO=1.90 \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{7.015861cm}{\raggedright POL=+0.066 \textit{21}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{13}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{198}}}Pt(\ensuremath{^{\textnormal{7}}}Li,4n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15} (continued)}}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{13}{c}{\underline{$\gamma$($^{201}$Tl) (continued)}}\\
\multicolumn{13}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{TL24GAMMA0}{\dagger}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1141}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{0 {\it 8}}&\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{64}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1571}&\multicolumn{1}{@{.}l}{84 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&\parbox[t][0.3cm]{8.610161cm}{\raggedright DCO=2.13 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&\parbox[t][0.3cm]{8.610161cm}{\raggedright POL={\textminus}0.032 \textit{25}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-33) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL25LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL25LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{TL25LEVEL1}{\ddagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 {\it 6}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45 {\it 12}}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{11 ms {\it 11}}&\parbox[t][0.3cm]{12.07896cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{2016}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 ns {\it +19\textminus5}}&\parbox[t][0.3cm]{12.07896cm}{\raggedright J\ensuremath{^{\pi}}: (13/2,15/2) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013BoZT,B}{2013BoZT}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9+x {\it 5}}&&\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{ }l}{ns {\it +39\textminus21}}&\parbox[t][0.3cm]{12.07896cm}{\raggedright E(level): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Bo18,B}{2013Bo18}. The observed 148, 158, 314 and 853 keV delayed gammas\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07896cm}{\raggedright {\ }{\ }{\ }are expected above the 2747.9-keV level, but their ordering is unknown.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07896cm}{\raggedright J\ensuremath{^{\pi}}: Tentative J=(33/2) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Bo18,B}{2013Bo18}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07896cm}{\raggedright T\ensuremath{_{1/2}}: From sum of (148,158,314,319,333,444,726,785,853)\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012BoZQ,B}{2012BoZQ}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013BoZT,B}{2013BoZT}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL25GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL25GAMMA2}{\#}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(34}&\multicolumn{1}{@{.}l}{3 {\it 7})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{$^{x}$148}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$158}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$314}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&&&&&&\\
\multicolumn{1}{r@{}}{319}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{517}&\multicolumn{1}{@{ }l}{{\it 88}}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 {\it 6}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{333}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{ }l}{{\it 76}}&\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{390}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{444}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{283}&\multicolumn{1}{@{ }l}{{\it 85}}&\multicolumn{1}{r@{}}{2016}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{588}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45}&\multicolumn{1}{l}{(9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{15 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{652}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{724}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{784}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{167}&\multicolumn{1}{@{ }l}{{\it 61}}&\multicolumn{1}{r@{}}{2747}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1962}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(15/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{$^{x}$853}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{TL25GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&&&&&&\\
\multicolumn{1}{r@{}}{1141}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2713}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\\
\end{longtable}

==> (inline-34) <==
\begin{longtable}{cccc|cccc|cc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL26LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL26LEVEL1}{\ddagger}}}$&L$^{{\hyperlink{TL26LEVEL3}{@}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL26LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL26LEVEL1}{\ddagger}}}$&L$^{{\hyperlink{TL26LEVEL3}{@}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL26LEVEL0}{\dagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{0}&\multicolumn{1}{r@{}}{1423}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{4}&\multicolumn{1}{r@{}}{1913}&\multicolumn{1}{@{}l}{}&\\
\multicolumn{1}{r@{}}{330}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL26LEVEL2}{\#}}}}}&\multicolumn{1}{l|}{2}&\multicolumn{1}{r@{}}{1440}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{2}&\multicolumn{1}{r@{}}{2098}&\multicolumn{1}{@{}l}{}&\\
\multicolumn{1}{r@{}}{695}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL26LEVEL2}{\#}}}}}&\multicolumn{1}{l|}{2}&\multicolumn{1}{r@{}}{1472}&\multicolumn{1}{@{}l}{}&&&\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{}l}{}&\\
\multicolumn{1}{r@{}}{1106}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{2}&\multicolumn{1}{r@{}}{1572}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{4}&\multicolumn{1}{r@{}}{2183}&\multicolumn{1}{@{}l}{}&\\
\multicolumn{1}{r@{}}{1159}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(1/2\ensuremath{^{+}})}&\multicolumn{1}{l|}{(0)}&\multicolumn{1}{r@{}}{1636}&\multicolumn{1}{@{}l}{}&&&\multicolumn{1}{r@{}}{2271}&\multicolumn{1}{@{}l}{}&\\
\multicolumn{1}{r@{}}{1238}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{(3/2\ensuremath{^{+}},5/2\ensuremath{^{+}})}&\multicolumn{1}{l|}{(2)}&\multicolumn{1}{r@{}}{1699}&\multicolumn{1}{@{}l}{}&&&\multicolumn{1}{r@{}}{2343}&\multicolumn{1}{@{}l}{}&\\
\multicolumn{1}{r@{}}{1294}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{4}&\multicolumn{1}{r@{}}{1729}&\multicolumn{1}{@{}l}{}&&&&&\\
\multicolumn{1}{r@{}}{1335}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{2}&\multicolumn{1}{r@{}}{1829}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{l|}{2}&&&\\
\end{longtable}

==> (inline-35) <==
\begin{longtable}{ccc|ccc|ccc|ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL27LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL27LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL27LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL27LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL27LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL27LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL27LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL27LEVEL1}{\ddagger}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l|}{1/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL27LEVEL2}{\#}}}}}&\multicolumn{1}{r@{}}{1834}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(5/2)}&\multicolumn{1}{r@{}}{2534}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(9/2)}&\multicolumn{1}{r@{}}{3201}&\multicolumn{1}{@{ }l}{{\it 20}}&&\\
\multicolumn{1}{r@{}}{334}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{l|}{3/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL27LEVEL2}{\#}}}}}&\multicolumn{1}{r@{}}{1908}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(13/2,15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2622}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3303}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(9/2,11/2)}&\\
\multicolumn{1}{r@{}}{699}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{l|}{5/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{TL27LEVEL2}{\#}}}}}&\multicolumn{1}{r@{}}{1940}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(7/2,9/2)}&\multicolumn{1}{r@{}}{2669}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(5/2)}&\multicolumn{1}{r@{}}{3362}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{1131}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1996}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(15/2)}&\multicolumn{1}{r@{}}{2714}&\multicolumn{1}{@{ }l}{{\it 20}}&&\multicolumn{1}{r@{}}{3401}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{1286}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2045}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(11/2\ensuremath{^{-}},13/2)}&\multicolumn{1}{r@{}}{2762}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(7/2,9/2)}&\multicolumn{1}{r@{}}{3441}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(9/2)}&\\
\multicolumn{1}{r@{}}{1331}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(5/2,7/2,9/2)}&\multicolumn{1}{r@{}}{2103}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(9/2)}&\multicolumn{1}{r@{}}{2853}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3499}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(15/2)}&\\
\multicolumn{1}{r@{}}{1419}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2145}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(9/2)}&\multicolumn{1}{r@{}}{2899}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3552}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(15/2)}&\\
\multicolumn{1}{r@{}}{1579}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(9/2)}&\multicolumn{1}{r@{}}{2196}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2976}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3615}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}},19/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{1655}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(5/2,7/2)}&\multicolumn{1}{r@{}}{2254}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3030}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{+}},17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3648}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{1725}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(7/2,9/2)}&\multicolumn{1}{r@{}}{2379}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3083}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l|}{(9/2,11/2)}&\multicolumn{1}{r@{}}{3674}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{l}{(17/2,19/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{1763}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{l|}{(7/2,9/2)}&\multicolumn{1}{r@{}}{2449}&\multicolumn{1}{@{ }l}{{\it 20}}&&\multicolumn{1}{r@{}}{3133}&\multicolumn{1}{@{ }l}{{\it 20}}&&\multicolumn{1}{r@{}}{3727}&\multicolumn{1}{@{ }l}{{\it 20}}&&\\
\end{longtable}

==> (inline-36) <==
\begin{longtable}{ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{TL28LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{TL28LEVEL1}{\ddagger}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{13 {\it 9}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL28GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{TL28GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{13 {\it 9}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{13}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{767}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{1098}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{13 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\\
\end{longtable}

==> (inline-37) <==
\begin{longtable}[c]{llll}
\multicolumn{4}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{BI30}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay & \hyperlink{PB33}{\texttt{D }}& \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma})\\
\hyperlink{PO31}{\texttt{B }}& \ensuremath{^{\textnormal{205}}}Po \ensuremath{\alpha} decay & \hyperlink{PB34}{\texttt{E }}& \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{207}}}Pb,X\ensuremath{\gamma})\\
\hyperlink{PB32}{\texttt{C }}& \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) & \\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB29LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{PB29LEVEL1}{\ddagger}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{33 h {\it 5}}&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\hyperlink{PO31}{B}\hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright \ensuremath{\mu}=+0.6731 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright Q={\textminus}0.009 \textit{43} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An06,B}{1986An06},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016St14,B}{2016St14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: Atomic beam magnetic resonance (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Gu18,B}{1977Gu18}); Favored \ensuremath{\alpha} decay from \ensuremath{^{\textnormal{205}}}Po\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }g.s. (\ensuremath{J^{\pi}}=5/2\ensuremath{^{-}}); \ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 9.300 \textit{75} (330.7\ensuremath{\gamma}(t)), 9.40 \textit{15} (691.9\ensuremath{\gamma}(t)) and 9.350 \textit{78}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }(945.4\ensuremath{\gamma}(t)) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981An11,B}{1981An11}. Others: 8 h \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1950Ne77,B}{1950Ne77}), 8.4 h \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Wa12,B}{1954Wa12}), 9.4\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }h 2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Be12,B}{1955Be12}) and 10.0 h \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li08,B}{1960Li08}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright \ensuremath{\mu},Q: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An06,B}{1986An06}, using the atomic beam with laser fluorescence spectroscopy\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }technique. \ensuremath{\mu}=+0.6753 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An06,B}{1986An06}, but diamagnetic correction applied in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright \ensuremath{\Delta}\ensuremath{<}r\ensuremath{^{\textnormal{2}}}\ensuremath{>}={\textminus}0.4093 \textit{34} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An06,B}{1986An06}). Other: {\textminus}0.4225 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Th05,B}{1982Th05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PB29LEVEL2}{\#}}}} {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 88.6\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{-}}; systematics in neighboring nuclei.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9\ensuremath{^{{\hyperlink{PB29LEVEL3}{@}}}} {\it 5}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 81.4\ensuremath{\gamma} to 3/2\ensuremath{^{-}}; systematics in neighboring nuclei.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 368.8\ensuremath{\gamma} to (1/2\ensuremath{^{-}}), 538.7\ensuremath{\gamma} to 5/2\ensuremath{^{-}}; systematics in neighboring nuclei.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB29LEVEL4}{\&}}}} {\it 3}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{.}l}{8 s {\it 18}}&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{11.306601cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 629.1\ensuremath{\gamma} M4 to 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 60.1 s \textit{44} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Fi30,B}{1955Fi30}) and 61 s \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1956St05,B}{1956St05}). Other: 50\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }s (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Ho41,B}{1952Ho41}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 791.0\ensuremath{\gamma} M1 to 3/2\ensuremath{^{-}}, 2170\ensuremath{\gamma} from 7/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? {\it 12}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 822.6\ensuremath{\gamma} M1(+E2) to 3/2\ensuremath{^{-}}, 740.7\ensuremath{\gamma} from 7/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB29LEVEL6}{b}}}} {\it 3}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 847.7\ensuremath{\gamma} E2 to 3/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PB29LEVEL7}{c}}}} {\it 3}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 902.0\ensuremath{\gamma} E2 to 3/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{PB29LEVEL6}{b}}}} {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 1014.1\ensuremath{\gamma} E2 to 5/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 171.7\ensuremath{\gamma} M1(+E2) to 9/2\ensuremath{^{-}}, 1186.5\ensuremath{\gamma} to 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{PB29LEVEL5}{a}}}} {\it 5}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 1325.2\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{PB29LEVEL8}{d}}}} {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 786.4\ensuremath{\gamma} E2 to 13/2\ensuremath{^{+}}, 424.5\ensuremath{\gamma} (E1) to 7/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 818.9\ensuremath{\gamma} E2+M1 to 13/2\ensuremath{^{+}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 499.9\ensuremath{\gamma} M1(+E2) to 7/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{PB29LEVEL9}{e}}}} {\it 4}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 912.7\ensuremath{\gamma} E2 to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1545}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 916.7\ensuremath{\gamma} M1+E2 to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 1650.9\ensuremath{\gamma} E1 to 5/2\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 746.8\ensuremath{\gamma} E1 to 7/2\ensuremath{^{-}}, 1108.1\ensuremath{\gamma} E2 to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 1214.5\ensuremath{\gamma} M1(+E2) to 13/2\ensuremath{^{+}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 224.5\ensuremath{\gamma} M1(+E2) to 7/2\ensuremath{^{+}}, 428.0\ensuremath{\gamma} M1(+E2) to 11/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB29LEVEL10}{f}}}} {\it 4}}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 ns {\it 6}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 350.3\ensuremath{\gamma} E2 to 15/2\ensuremath{^{+}}, 354.3\ensuremath{\gamma} M1 to 17/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.306601cm}{\raggedright T\ensuremath{_{1/2}}: From (350\ensuremath{\gamma},354\ensuremath{\gamma},913\ensuremath{\gamma},917\ensuremath{\gamma})(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07} (\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{PB29LEVEL11}{g}}}} {\it 5}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 360.4\ensuremath{\gamma} E2 to 17/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 986.5\ensuremath{\gamma} E1 to 7/2\ensuremath{^{-}}, 529.8\ensuremath{\gamma} to 11/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2068}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 166.2\ensuremath{\gamma} M1,E2 \ensuremath{\Delta}J=0 to 21/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 275.5\ensuremath{\gamma} M1(+E2) to 11/2\ensuremath{^{+}}, 1183.7\ensuremath{\gamma} to 7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{11.306601cm}{\raggedright J\ensuremath{^{\pi}}: 414.6\ensuremath{\gamma} M1(+E2) to 9/2\ensuremath{^{+}}, 1241.4\ensuremath{\gamma} (E1) to 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}Pb Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB29LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 557.7\ensuremath{\gamma} to 7/2\ensuremath{^{+}}, 1579.8\ensuremath{\gamma} to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 832.0\ensuremath{\gamma} M1(+E2) to 11/2\ensuremath{^{+}}, 1265.7\ensuremath{\gamma} to 9/2\ensuremath{^{-}}, 1400.3\ensuremath{\gamma} to (5/2)\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 1024.4\ensuremath{\gamma} M1(+E2) to 9/2\ensuremath{^{+}}, 1503.0\ensuremath{\gamma} to 7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 250.9\ensuremath{\gamma} M1+E2 to (9/2\ensuremath{^{+}}), 1469.5\ensuremath{\gamma} to 7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 1288.9\ensuremath{\gamma} (E1) to (7/2)\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{PB29LEVEL12}{h}}}} {\it 4}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 594.5\ensuremath{\gamma} (E1) to 21/2\ensuremath{^{+}}, 600.5\ensuremath{\gamma} (E1) to 19/2\ensuremath{^{+}}, 222.4\ensuremath{\gamma} E2 from 25/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 1570.8\ensuremath{\gamma} E1 to 7/2\ensuremath{^{-}}, 1877.4\ensuremath{\gamma} to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 1558.6\ensuremath{\gamma} (E2) to 7/2\ensuremath{^{-}}, 1919.4\ensuremath{\gamma} to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2604}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{l}{21/2,23/2}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 707.9\ensuremath{\gamma} D to 19/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PB29LEVEL13}{i}}}} {\it 4}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright \ensuremath{\mu}={\textminus}0.79 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ}); Q=0.46 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979MaYQ,B}{1979MaYQ},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016St14,B}{2016St14})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 222.4\ensuremath{\gamma} E2 to 21/2\ensuremath{^{-}}; \ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright T\ensuremath{_{1/2}}: From (222.3\ensuremath{\gamma},350.3\ensuremath{\gamma},354.3\ensuremath{\gamma},600.3\ensuremath{\gamma},913.2\ensuremath{\gamma},917.1\ensuremath{\gamma})(t) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08} (\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma})). Other: \ensuremath{\approx}55 ns in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright \ensuremath{\mu},Q: Using the time dependent perturbed angular distribution technique.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5+x\ensuremath{^{{\hyperlink{PB29LEVEL14}{j}}}} {\it 4}}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{508}&\multicolumn{1}{@{ }l}{ns {\it 5}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright \ensuremath{\mu}={\textminus}1.011 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright E(level): X\ensuremath{<}70 keV in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: From systematics. Consistent with the proposed configuration and \ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright T\ensuremath{_{1/2}}: From (222.3\ensuremath{\gamma},350.3\ensuremath{\gamma},354.3\ensuremath{\gamma},600.3\ensuremath{\gamma},913.2\ensuremath{\gamma},917.1\ensuremath{\gamma})(t) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08} (\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma})). Other: 540 ns \textit{40} \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright \ensuremath{\mu}: Using the time dependent perturbed angular distribution technique.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2732}&\multicolumn{1}{@{.}l}{8 {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{2736}&\multicolumn{1}{@{.}l}{2 {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 239.7\ensuremath{\gamma} M1+E2 to 11/2\ensuremath{^{-}}, 1051.6\ensuremath{\gamma} E1 to 9/2\ensuremath{^{+}}, 2159.7 to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{l}{(19/2,21/2,23/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 297.9\ensuremath{\gamma} M1+E2 to 21/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 1971.0\ensuremath{\gamma} to 7/2\ensuremath{^{-}}, 2082.0\ensuremath{\gamma} to (5/2)\ensuremath{^{-}}; direct population in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }decay (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{BI30}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 931.6\ensuremath{\gamma} M1(+E2) to 9/2\ensuremath{^{+}}, 2170.4\ensuremath{\gamma} to (5/2)\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3509}&\multicolumn{1}{@{.}l}{5+x {\it 4}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 791.0\ensuremath{\gamma} M1+E2 to (29/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3545}&\multicolumn{1}{@{.}l}{0+x {\it 4}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 826.6\ensuremath{\gamma} E2 to (29/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{0+x {\it 4}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 919.4\ensuremath{\gamma} M1+E2 to (29/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3832}&\multicolumn{1}{@{.}l}{3+x {\it 6}}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 287.2\ensuremath{\gamma} M1+E2 to (33/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3932}&\multicolumn{1}{@{.}l}{0+x\ensuremath{^{{\hyperlink{PB29LEVEL15}{k}}}} {\it 4}}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 293.9\ensuremath{\gamma} D to (31/2\ensuremath{^{-}}),387.0\ensuremath{\gamma} (D) to (33/2\ensuremath{^{-}}), 422.5\ensuremath{\gamma} (D) to (31/2\ensuremath{^{-}});\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }proposed configuration.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4059}&\multicolumn{1}{@{.}l}{5 {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4059}&\multicolumn{1}{@{.}l}{5+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4168}&\multicolumn{1}{@{.}l}{7+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4350}&\multicolumn{1}{@{.}l}{3+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4505}&\multicolumn{1}{@{.}l}{1+x {\it 6}}&\multicolumn{1}{l}{(35/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 573.2\ensuremath{\gamma} D to (33/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4560}&\multicolumn{1}{@{.}l}{2+x {\it 6}}&\multicolumn{1}{l}{(37/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 628.4\ensuremath{\gamma} E2 to (33/2\ensuremath{^{+}}), 728.0 D to (35/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4614}&\multicolumn{1}{@{.}l}{1+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 9}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x\ensuremath{^{{\hyperlink{PB29LEVEL16}{l}}}} {\it 6}}&\multicolumn{1}{l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{10.09322cm}{\raggedright \ensuremath{\mu}={\textminus}3.7 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 79.5\ensuremath{\gamma} E2 to (37/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright T\ensuremath{_{1/2}}: Unweighted average of 52 ns \textit{2} from \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ro12,B}{2019Ro12}, using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }902\ensuremath{\gamma}-(728\ensuremath{\gamma},827\ensuremath{\gamma}) and 447\ensuremath{\gamma}-(728\ensuremath{\gamma},827\ensuremath{\gamma}) in \ensuremath{^{\textnormal{197}}}Au(\ensuremath{^{\textnormal{207}}}Pb,X\ensuremath{\gamma}), 43 ns\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }\textit{3} from 80.1\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12} (\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma})),\hphantom{a}and 43 ns \textit{3} from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright {\ }{\ }{\ }(727.7\ensuremath{\gamma},287.0\ensuremath{\gamma},825.6\ensuremath{\gamma})(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08} (\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.09322cm}{\raggedright \ensuremath{\mu}: Using time dependent perturbed angular distribution technique.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{1+x {\it 5}}&\multicolumn{1}{l}{(35/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 708.1\ensuremath{\gamma} to (33/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4647}&\multicolumn{1}{@{.}l}{6+x {\it 6}}&\multicolumn{1}{l}{(35/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{10.09322cm}{\raggedright J\ensuremath{^{\pi}}: 142.5\ensuremath{\gamma} (D) to (35/2\ensuremath{^{+}}), 715.7\ensuremath{\gamma} D to (33/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4780}&\multicolumn{1}{@{.}l}{5+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{201}}Pb Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB29LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{4793}&\multicolumn{1}{@{.}l}{8+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 5}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4817}&\multicolumn{1}{@{.}l}{4+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 5}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4830}&\multicolumn{1}{@{.}l}{2+x {\it 6}}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 190.4\ensuremath{\gamma} D to (41/2\ensuremath{^{+}}), 269.9\ensuremath{\gamma} D to (37/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4954}&\multicolumn{1}{@{.}l}{9+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{3+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{4992}&\multicolumn{1}{@{.}l}{4+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5000}&\multicolumn{1}{@{.}l}{1+x {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\ \ } }&&\\
\multicolumn{1}{r@{}}{5043}&\multicolumn{1}{@{.}l}{1+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5087}&\multicolumn{1}{@{.}l}{1+x {\it 6}}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 447.3\ensuremath{\gamma} D to (41/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5172}&\multicolumn{1}{@{.}l}{4+x {\it 7}}&\multicolumn{1}{l}{(35/2,37/2)}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\ \ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 667.3\ensuremath{\gamma} D to (35/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5178}&\multicolumn{1}{@{.}l}{6+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 9}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5242}&\multicolumn{1}{@{.}l}{4+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 9}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5321}&\multicolumn{1}{@{.}l}{3+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 9}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5358}&\multicolumn{1}{@{.}l}{7+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5389}&\multicolumn{1}{@{.}l}{1+x {\it 7}}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 302.0\ensuremath{\gamma} D to (43/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5425}&\multicolumn{1}{@{.}l}{5+x {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{PB32}{C}\ \ } }&&\\
\multicolumn{1}{r@{}}{5455}&\multicolumn{1}{@{.}l}{0+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5554}&\multicolumn{1}{@{.}l}{4+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5581}&\multicolumn{1}{@{.}l}{9+x {\it 7}}&\multicolumn{1}{l}{(39/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 1749.5\ensuremath{\gamma} E2 to (35/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5648}&\multicolumn{1}{@{.}l}{0+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5817}&\multicolumn{1}{@{.}l}{7+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5830}&\multicolumn{1}{@{.}l}{0+x {\it 7}}&\multicolumn{1}{l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 1190.1\ensuremath{\gamma} E2 to (41/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5835}&\multicolumn{1}{@{.}l}{7+x {\it 6}}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 253.7\ensuremath{\gamma} (D) to (39/2\ensuremath{^{-}}), 1005.5\ensuremath{\gamma} D to (39/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5891}&\multicolumn{1}{@{.}l}{3+x {\it 7}}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 1251.3\ensuremath{\gamma} D to (41/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5928}&\multicolumn{1}{@{.}l}{8+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{5989}&\multicolumn{1}{@{.}l}{4+x {\it 6}}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\hyperlink{PB34}{E}} }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 98.2\ensuremath{\gamma} D to (43/2), 153.7\ensuremath{\gamma} E2 to (41/2), 159.4\ensuremath{\gamma} (D) to (45/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6028}&\multicolumn{1}{@{.}l}{4+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6145}&\multicolumn{1}{@{.}l}{1+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 7}}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 1640.0\ensuremath{\gamma} D to (35/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6246}&\multicolumn{1}{@{.}l}{8+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 8}}&\multicolumn{1}{l}{(37/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 101.7\ensuremath{\gamma} (M1) to (35/2); band structure.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{4+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 11}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{9+x {\it 7}}&\multicolumn{1}{l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 1683.8\ensuremath{\gamma} E2 to (41/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6336}&\multicolumn{1}{@{.}l}{1+y {\it 11}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6364}&\multicolumn{1}{@{.}l}{8+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6376}&\multicolumn{1}{@{.}l}{4+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 9}}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 129.7\ensuremath{\gamma} (M1) to (37/2); band structure.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6458}&\multicolumn{1}{@{.}l}{1+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6460}&\multicolumn{1}{@{.}l}{1+x {\it 7}}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 136.2\ensuremath{\gamma} D to (45/2\ensuremath{^{+}}), 470.7\ensuremath{\gamma} D to (45/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6548}&\multicolumn{1}{@{.}l}{0+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 9}}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 171.6\ensuremath{\gamma} (M1) to (39/2); band structure.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6706}&\multicolumn{1}{@{.}l}{7+x {\it 7}}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 717.3\ensuremath{\gamma} E2 to (45/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6768}&\multicolumn{1}{@{.}l}{5+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 8}}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 220.5\ensuremath{\gamma} (M1) to (41/2); band structure.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6858}&\multicolumn{1}{@{.}l}{2+v\ensuremath{^{{\hyperlink{PB29LEVEL21}{q}}}} {\it 14}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6881}&\multicolumn{1}{@{.}l}{9+y\ensuremath{^{{\hyperlink{PB29LEVEL18}{n}}}} {\it 12}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{6910}&\multicolumn{1}{@{.}l}{1+x {\it 8}}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 586.1\ensuremath{\gamma} D to (45/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6941}&\multicolumn{1}{@{.}l}{2+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 14}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{7008}&\multicolumn{1}{@{.}l}{4+x {\it 8}}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 548.3\ensuremath{\gamma} D to (47/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7044}&\multicolumn{1}{@{.}l}{3+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 7}}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 275.9\ensuremath{\gamma} (M1) to (43/2); band structure.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{7142}&\multicolumn{1}{@{.}l}{3+x {\it 7}}&\multicolumn{1}{l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 232.2\ensuremath{\gamma} D to (47/2), 682.3\ensuremath{\gamma} D to (47/2), 1312.3\ensuremath{\gamma} E2 to (45/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7339}&\multicolumn{1}{@{.}l}{5+x {\it 8}}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 197.2\ensuremath{\gamma} D to (49/2\ensuremath{^{+}}), 331.1\ensuremath{\gamma} D to (49/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7377}&\multicolumn{1}{@{.}l}{5+x {\it 7}}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{12.45988cm}{\raggedright J\ensuremath{^{\pi}}: 333.1\ensuremath{\gamma} (M1) to (45/2,47/2), 1388.1\ensuremath{\gamma} D to (45/2).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{201}}Pb Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB29LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{9+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 7}}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 334.6\ensuremath{\gamma} (M1) to (45/2,47/2), 1389.4\ensuremath{\gamma} D to (45/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7471}&\multicolumn{1}{@{.}l}{4+u\ensuremath{^{{\hyperlink{PB29LEVEL20}{p}}}} {\it 15}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{7648}&\multicolumn{1}{@{.}l}{2+z\ensuremath{^{{\hyperlink{PB29LEVEL19}{o}}}} {\it 13}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&&\\
\multicolumn{1}{r@{}}{7759}&\multicolumn{1}{@{.}l}{5+x {\it 7}}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 380.6\ensuremath{\gamma} D to (47/2), 382.0\ensuremath{\gamma} D to (47/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7772}&\multicolumn{1}{@{.}l}{2+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 8}}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 393.3\ensuremath{\gamma} (M1) to (47/2), 394.8\ensuremath{\gamma} (M1) to (47/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8003}&\multicolumn{1}{@{.}l}{4+x {\it 10}}&\multicolumn{1}{l}{(53/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 663.9\ensuremath{\gamma} D to (51/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8018}&\multicolumn{1}{@{.}l}{7+x {\it 8}}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 259.2\ensuremath{\gamma} D to (49/2), 1312.0\ensuremath{\gamma} D to (49/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8198}&\multicolumn{1}{@{.}l}{0+x {\it 9}}&\multicolumn{1}{l}{(53/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 179.3\ensuremath{\gamma} D to (51/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8214}&\multicolumn{1}{@{.}l}{7+x {\it 9}}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 442.5\ensuremath{\gamma} (M1) to (49/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8226}&\multicolumn{1}{@{.}l}{1+x\ensuremath{^{{\hyperlink{PB29LEVEL17}{m}}}} {\it 9}}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 453.9\ensuremath{\gamma} (M1) to (49/2).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8653}&\multicolumn{1}{@{.}l}{8+x {\it 11}}&\multicolumn{1}{l}{(55/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PB33}{D}\ } }&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}}: 455.8\ensuremath{\gamma} (M1) to (53/2).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-38) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB29GAMMA5}{a}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(exp) in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright \ensuremath{\alpha}: From intensity balance in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{(81}&\multicolumn{1}{@{.}l}{40 {\it 10})}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.549472cm}{\raggedright E\ensuremath{_{\gamma}}: Not observed experimentally; E\ensuremath{\gamma} from E(level) difference.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{368}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 19}}&\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{450}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{50}&\multicolumn{1}{@{ }l}{{\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{813 {\it 12}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright B(M4)(W.u.)=3.08 \textit{+11{\textminus}10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.6 \textit{2}, K/L=2.3 \textit{3} and L12/L3=4 \textit{1}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1956St05,B}{1956St05}) and \ensuremath{\alpha}(L)exp=0.21 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04}) in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{4 {\it 14}}&\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(1/2\ensuremath{^{-}})}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{791}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{027 {\it 6}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.028 \textit{11} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{6 {\it 13}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00885 {\it 18}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright E\ensuremath{_{\gamma}}: Other: 879.6 keV \textit{5} in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.007 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5?}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{372}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{4 {\it 11}}&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(3/2\ensuremath{^{-}})}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{822}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{022 {\it 7}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.019 \textit{8} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{911}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0211 {\it 15}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.028 \textit{7} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{847}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00924 {\it 13}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.009 \textit{5} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{014 {\it 7}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.004 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{902}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00816 {\it 11}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.006 \textit{2} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{38}&\multicolumn{1}{@{.}l}{8 {\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0087 {\it 13}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.007 \textit{2} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00648 {\it 9}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.005 \textit{2} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{171}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{88 {\it 13}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(L)exp=0.27 \textit{3}, L12/L3\ensuremath{>}66\hphantom{a}in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{305}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{4 {\it 16}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0074 {\it 11}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.006 \textit{1} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{424}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{3 {\it 18}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01354 {\it 20}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.050 \textit{20} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{786}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01077 {\it 15}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0095 \textit{8} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{818}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01023 {\it 17}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.0080 \textit{20} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay;\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{2}}}={\textminus}0.21 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{7} using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) are\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }consistent with Mult=D.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{499}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{085 {\it 23}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.08 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{610}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{912}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00797 {\it 11}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.32 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) and A\ensuremath{_{\textnormal{2}}}=0.21\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }\textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }R(DCO)=1.08 \textit{8} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1545}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{916}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{015 {\it 7}}&\parbox[t][0.3cm]{8.549472cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.51 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.15 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{2}}}={\textminus}0.28 \textit{3}, A\ensuremath{_{\textnormal{4}}}=0.04 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) using \ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.549472cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}); R(DCO)=0.81 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{325}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&&&&&&&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB29GAMMA5}{a}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{740}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{1 {\it 16}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00436 {\it 6}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0030 \textit{20} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1650}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{33\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0006 \textit{4} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{288}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{4 {\it 15}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{465 {\it 12}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.45 \textit{5} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{4 {\it 24}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{723}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{3 {\it 13}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{746}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{29}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00430 {\it 6}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0050 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1108}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00546 {\it 8}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.005 \textit{1} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{396}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{1 {\it 22}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1214}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$2}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0082 {\it 26}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.006 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{224}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{90 {\it 6}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.75 \textit{8} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{428}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 17}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{136 {\it 27}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.12 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{460}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{118 {\it 16}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.16 \textit{6} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{885}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{48}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{350}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{54}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 22}}&\multicolumn{1}{r@{}}{1545}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0739 {\it 10}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright B(E2)(W.u.)=0.141 \textit{+33{\textminus}23}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright I\ensuremath{_{\gamma}}: From \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}); I\ensuremath{\gamma}=68 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.25 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}). Note, that A\ensuremath{_{\textnormal{2}}}=0.09\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }\textit{2}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.07 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07} (\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}))\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }would imply Mult=M1+E2; R(DCO)=0.95 \textit{13} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{354}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{271 {\it 4}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright B(M1)(W.u.)=8.3\ensuremath{\times}10\ensuremath{^{\textnormal{$-$5}}} \textit{+19{\textminus}13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright I\ensuremath{_{\gamma}}: From \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.70 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.04 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{2}}}=0.19 \textit{3}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) using \ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0683 {\it 10}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.25 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.08 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}); R(DCO)=0.96 \textit{9} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{529}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{562}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{651}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{986}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00256 {\it 4}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.005 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1042}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2068}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{166}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1,E2}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.36 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}); R(DCO)=1.08 \textit{9} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.293291cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}); consistent with \ensuremath{\Delta}J=0 transition.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{142}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{2 {\it 12}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{243}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{3 {\it 21}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{67}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{25}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{527 {\it 15}}&\parbox[t][0.3cm]{7.293291cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.52 \textit{9} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB29GAMMA5}{a}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{671}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{703}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 21}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1183}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{92}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{160 {\it 17}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.14 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{661}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{ }l}{{\it 13}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{736}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0391 {\it 6}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.048 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1137}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{2 {\it 22}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1161}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1241}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{74\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.004 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{557}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 22}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1298}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{78}&\multicolumn{1}{@{ }l}{{\it 17}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1579}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{832}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{82}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{023 {\it 6}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.028 \textit{14} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1265}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1400}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1024}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0075 {\it 13}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.006 \textit{3} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1253}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1503}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 21}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{250}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{57 {\it 12}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.46 \textit{12} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{584}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{9 {\it 21}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{969}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1469}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1523}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1547}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{322}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{8 {\it 14}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{65\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.003 \textit{1} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1538}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 4}}&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00672 {\it 9}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright I\ensuremath{_{\gamma}}: From \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.06 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.08 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright {\ }{\ }{\ }using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}); R(DCO)=0.73 \textit{21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright {\ }{\ }{\ }in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{600}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 20}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00658 {\it 9}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright I\ensuremath{_{\gamma}}: From \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.21 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright {\ }{\ }{\ }and A\ensuremath{_{\textnormal{2}}}={\textminus}0.10 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.03 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}); R(DCO)=0.80 \textit{8} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.8695707cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{387}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{855}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$2}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{020 {\it 7}}&\parbox[t][0.3cm]{6.8695707cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.020 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1091}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1320}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB29GAMMA5}{a}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1516}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{38}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1570}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{36\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0009 \textit{5} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1877}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{0 {\it 12}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{339}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{7 {\it 21}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1558}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00296 {\it 4}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0020 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1638}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{4 {\it 21}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1919}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{5 {\it 25}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2604}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{21/2,23/2}&\multicolumn{1}{r@{}}{707}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.10 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{222}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{299 {\it 4}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright B(E2)(W.u.)=0.181 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.22 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.02 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using \ensuremath{\gamma}(\ensuremath{\theta}) and \ensuremath{\alpha}(exp)=0.34 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }R(DCO)=0.93 \textit{10} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2732}&\multicolumn{1}{@{.}l}{8}&&\multicolumn{1}{r@{}}{664}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{48}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{2068}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D,E2}&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From R(DCO)=1.08 \textit{25} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{830}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 11}}&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,E2}&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From R(DCO)=1.13 \textit{16} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2736}&\multicolumn{1}{@{.}l}{2}&&\multicolumn{1}{r@{}}{667}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{74}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{2068}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D,E2}&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From R(DCO)= 1.03 \textit{16} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{834}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,E2}&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From R(DCO)= 0.94 \textit{11} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{239}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{690 {\it 28}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.55 \textit{2} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1051}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{29\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0011 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1603}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 18}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00283 {\it 4}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0040 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1851}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{2159}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{67}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2794}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(19/2,21/2,23/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{297}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28 {\it 16}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.99 \textit{13}, A\ensuremath{_{\textnormal{4}}}=0.13 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) using \ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1472}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{71}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1775}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 19}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{2025}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{50}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{2082}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{931}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0195 {\it 18}}&\parbox[t][0.3cm]{6.381651cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.020 \textit{5} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.381651cm}{\raggedright {\ }{\ }{\ }decay.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PB29GAMMA5}{a}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1313}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{1634}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0045 {\it 7}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.0040 \textit{10} in \ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{2035}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{3 {\it 9}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{2060}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{4 {\it 19}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{2114}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 11}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{2170}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA7}{c}}} {\it 10}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{9 {\it 18}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{3509}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{791}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{022 {\it 11}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}1.06 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) and R(DCO)=0.61 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3545}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{826}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00973 {\it 14}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=0.28 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.03 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) and R(DCO)=1.00 \textit{14} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{015 {\it 7}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.48 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.31 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) and R(DCO)=0.87 \textit{12} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3832}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{3545}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{31 {\it 17}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.51 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.02 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}); R(DCO)=0.76 \textit{5} and K/L\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12}) in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3932}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{293}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 25}}&\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright I\ensuremath{_{\gamma}}: Note, that I\ensuremath{\gamma}=76 \textit{8} in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.28 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.07 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) and R(DCO)=0.78 \textit{7} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{387}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{3545}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=0.90 \textit{15} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{422}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{3509}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=0.83 \textit{14} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4059}&\multicolumn{1}{@{.}l}{5}&&\multicolumn{1}{r@{}}{1341}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{-}}}&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: R(DCO)=0.89 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4168}&\multicolumn{1}{@{.}l}{7+y}&&\multicolumn{1}{r@{}}{109}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4059}&\multicolumn{1}{@{.}l}{5+y }&&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{27 {\it 14}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=0.71 \textit{15} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4350}&\multicolumn{1}{@{.}l}{3+y}&&\multicolumn{1}{r@{}}{181}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4168}&\multicolumn{1}{@{.}l}{7+y }&&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{716 {\it 27}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=0.66 \textit{6} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4505}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{573}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{3932}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.87 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.14 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) and R(DCO)=0.63 \textit{11} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4560}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 23}}&\multicolumn{1}{r@{}}{3932}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01736 {\it 24}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright I\ensuremath{_{\gamma}}: Note, that I\ensuremath{\gamma}\ensuremath{\approx}10 in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=1.00 \textit{9} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{728}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{3832}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.13 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}) and R(DCO)=0.89 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4614}&\multicolumn{1}{@{.}l}{1+y}&&\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4350}&\multicolumn{1}{@{.}l}{3+y }&&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{607 {\it 9}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=0.71 \textit{6} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{80}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA3}{@}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA3}{@}}}}&\multicolumn{1}{r@{}}{4560}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\parbox[t][0.3cm]{8.15143cm}{\raggedright B(E2)(W.u.)=3.05 \textit{+26{\textminus}23}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.15143cm}{\raggedright Mult.: From R(DCO)=1.1 \textit{4} and K/L in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+u}&&\multicolumn{1}{r@{}}{u}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+v}&&\multicolumn{1}{r@{}}{v}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+z}&&\multicolumn{1}{r@{}}{z}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{708}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{3932}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&&&&&\\
\multicolumn{1}{r@{}}{4647}&\multicolumn{1}{@{.}l}{6+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{142}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 18}}&\multicolumn{1}{r@{}}{4505}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{(D)}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=1.00 \textit{35} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}),\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright {\ }{\ }{\ }consistent with \ensuremath{\Delta}J=0 transition.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{715}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{3932}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.66 \textit{12} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4780}&\multicolumn{1}{@{.}l}{5+z}&&\multicolumn{1}{r@{}}{139}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{61 {\it 6}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.69 \textit{17} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4793}&\multicolumn{1}{@{.}l}{8+v}&&\multicolumn{1}{r@{}}{152}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{79 {\it 5}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.55 \textit{23} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4817}&\multicolumn{1}{@{.}l}{4+u}&&\multicolumn{1}{r@{}}{176}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{860 {\it 30}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.83 \textit{19} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4830}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{$<$25}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.81 \textit{18} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{269}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 18}}&\multicolumn{1}{r@{}}{4560}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.64 \textit{12} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4954}&\multicolumn{1}{@{.}l}{9+y}&&\multicolumn{1}{r@{}}{340}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4614}&\multicolumn{1}{@{.}l}{1+y }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{301 {\it 4}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.69 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{3+z}&&\multicolumn{1}{r@{}}{175}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4780}&\multicolumn{1}{@{.}l}{5+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{881 {\it 30}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.68 \textit{19} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4992}&\multicolumn{1}{@{.}l}{4+v}&&\multicolumn{1}{r@{}}{198}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4793}&\multicolumn{1}{@{.}l}{8+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{335 {\it 21}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.63 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5000}&\multicolumn{1}{@{.}l}{1+x}&&\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(35/2)}&&&&&\\
\multicolumn{1}{r@{}}{5043}&\multicolumn{1}{@{.}l}{1+u}&&\multicolumn{1}{r@{}}{225}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4817}&\multicolumn{1}{@{.}l}{4+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{935 {\it 14}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.88 \textit{17} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5087}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{r@{}}{446}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.76 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5172}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(35/2,37/2)}&\multicolumn{1}{r@{}}{667}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{4505}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}={\textminus}0.38 \textit{6}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.16 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}) using\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}(\ensuremath{\theta}) in \ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5178}&\multicolumn{1}{@{.}l}{6+z}&&\multicolumn{1}{r@{}}{222}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{3+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{975 {\it 15}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From DCO in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5242}&\multicolumn{1}{@{.}l}{4+v}&&\multicolumn{1}{r@{}}{250}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4992}&\multicolumn{1}{@{.}l}{4+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{704 {\it 11}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From DCO in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5321}&\multicolumn{1}{@{.}l}{3+u}&&\multicolumn{1}{r@{}}{278}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5043}&\multicolumn{1}{@{.}l}{1+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{524 {\it 8}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From DCO in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5358}&\multicolumn{1}{@{.}l}{7+y}&&\multicolumn{1}{r@{}}{404}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{4954}&\multicolumn{1}{@{.}l}{9+y }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1905 {\it 27}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From DCO in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{744}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{4614}&\multicolumn{1}{@{.}l}{1+y }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01206 {\it 17}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From DCO in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5389}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{302}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5087}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From DCO in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5425}&\multicolumn{1}{@{.}l}{5+x}&&\multicolumn{1}{r@{}}{785}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(35/2)}&&&&&\\
\multicolumn{1}{r@{}}{5455}&\multicolumn{1}{@{.}l}{0+z}&&\multicolumn{1}{r@{}}{276}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5178}&\multicolumn{1}{@{.}l}{6+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{534 {\it 8}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.66 \textit{9} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5554}&\multicolumn{1}{@{.}l}{4+v}&&\multicolumn{1}{r@{}}{312}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5242}&\multicolumn{1}{@{.}l}{4+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{383 {\it 6}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.58 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5581}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(39/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1749}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{3832}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{48\ensuremath{\times10^{-3}} {\it 4}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.93 \textit{19} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5648}&\multicolumn{1}{@{.}l}{0+u}&&\multicolumn{1}{r@{}}{326}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5321}&\multicolumn{1}{@{.}l}{3+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{338 {\it 5}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.79 \textit{16} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z}&&\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5455}&\multicolumn{1}{@{.}l}{0+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{323 {\it 5}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.69 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5817}&\multicolumn{1}{@{.}l}{7+y}&&\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 11}}&\multicolumn{1}{r@{}}{5358}&\multicolumn{1}{@{.}l}{7+y }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1355 {\it 19}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.70 \textit{6} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{862}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{4954}&\multicolumn{1}{@{.}l}{9+y }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00892 {\it 13}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.92 \textit{34} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5830}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1190}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00477 {\it 7}}&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=1.07 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5835}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{r@{}}{253}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{5581}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(39/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&&&\parbox[t][0.3cm]{8.367391cm}{\raggedright Mult.: From R(DCO)=0.78 \textit{28} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{5835}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{r@{}}{1005}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{4830}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(39/2)}&\multicolumn{1}{l}{(D)}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.76 \textit{20} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5891}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{r@{}}{1251}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.74 \textit{17} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5928}&\multicolumn{1}{@{.}l}{8+v}&&\multicolumn{1}{r@{}}{374}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5554}&\multicolumn{1}{@{.}l}{4+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2338 {\it 34}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.68 \textit{14} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5989}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{98}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{5891}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.74 \textit{21} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{153}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{5835}&\multicolumn{1}{@{.}l}{7+x }&\multicolumn{1}{@{}l}{(41/2)}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{114 {\it 21}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=1.02 \textit{15}\hphantom{a}in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{159}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{5830}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(D)}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=1.06 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{600}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 17}}&\multicolumn{1}{r@{}}{5389}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{(D)}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.98 \textit{16} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{902}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{5087}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.55 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6028}&\multicolumn{1}{@{.}l}{4+u}&&\multicolumn{1}{r@{}}{380}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5648}&\multicolumn{1}{@{.}l}{0+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2240 {\it 32}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.89 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6145}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{1640}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4505}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=1.13 \textit{26} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z}&&\multicolumn{1}{r@{}}{388}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2122 {\it 31}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.59 \textit{14} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6246}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(37/2)}&\multicolumn{1}{r@{}}{101}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6145}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{91 {\it 18}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.55 \textit{14} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{4+y}&&\multicolumn{1}{r@{}}{505}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 33}}&\multicolumn{1}{r@{}}{5817}&\multicolumn{1}{@{.}l}{7+y }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1048 {\it 15}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.67 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{67}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 20}}&\multicolumn{1}{r@{}}{5358}&\multicolumn{1}{@{.}l}{7+y }&&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00714 {\it 10}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.77 \textit{18} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1683}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00263 {\it 4}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=1.01 \textit{17} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6336}&\multicolumn{1}{@{.}l}{1+y}&&\multicolumn{1}{r@{}}{518}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5817}&\multicolumn{1}{@{.}l}{7+y }&&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: R(DCO)=0.69 \textit{10} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6364}&\multicolumn{1}{@{.}l}{8+v}&&\multicolumn{1}{r@{}}{436}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5928}&\multicolumn{1}{@{.}l}{8+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1554 {\it 22}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.77 \textit{21} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6376}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{r@{}}{129}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6246}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{(37/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{45 {\it 8}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.57 \textit{8} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6458}&\multicolumn{1}{@{.}l}{1+u}&&\multicolumn{1}{r@{}}{429}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6028}&\multicolumn{1}{@{.}l}{4+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1615 {\it 23}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.79 \textit{30} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6460}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{136}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 14}}&\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.89 \textit{28} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{470}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{5989}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.94 \textit{12} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6548}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{r@{}}{171}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6376}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(39/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{013 {\it 33}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.58 \textit{6} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z}&&\multicolumn{1}{r@{}}{441}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 27}}&\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1505 {\it 22}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.64 \textit{16} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{829}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{35}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00966 {\it 14}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=1.2 \textit{7} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6706}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{717}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{5989}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01305 {\it 18}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=1.05 \textit{6} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6768}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{r@{}}{220}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6548}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(41/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{997 {\it 15}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.58 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6858}&\multicolumn{1}{@{.}l}{2+v}&&\multicolumn{1}{r@{}}{493}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6364}&\multicolumn{1}{@{.}l}{8+v }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1118 {\it 16}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.76 \textit{20} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6881}&\multicolumn{1}{@{.}l}{9+y}&&\multicolumn{1}{r@{}}{558}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{4+y }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0806 {\it 11}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.65 \textit{18} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6910}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{586}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6323}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.76 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6941}&\multicolumn{1}{@{.}l}{2+u}&&\multicolumn{1}{r@{}}{483}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6458}&\multicolumn{1}{@{.}l}{1+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1183 {\it 17}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.73 \textit{26} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7008}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{548}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6460}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.67 \textit{9} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7044}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6768}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{536 {\it 8}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.56 \textit{3} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z}&&\multicolumn{1}{r@{}}{491}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 22}}&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1129 {\it 16}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.64 \textit{17} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{933}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 17}}&\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00763 {\it 11}}&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.8 \textit{3} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7142}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{232}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{6910}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.722919cm}{\raggedright Mult.: From R(DCO)=0.81 \textit{25} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201PB_LEVEL}{Levels}, \hyperlink{201PB_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB29GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB29GAMMA4}{\&}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB29GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{7142}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{682}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 17}}&\multicolumn{1}{r@{}}{6460}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.73 \textit{18} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1312}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{5830}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00398 {\it 6}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.97 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7339}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{197}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 24}}&\multicolumn{1}{r@{}}{7142}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.70 \textit{11} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{7008}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.77 \textit{18} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7377}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{333}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 20}}&\multicolumn{1}{r@{}}{7044}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{321 {\it 5}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.57 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1388}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{5989}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.72 \textit{29} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{334}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 24}}&\multicolumn{1}{r@{}}{7044}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{317 {\it 5}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.60 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1389}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{5989}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.64 \textit{37} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7471}&\multicolumn{1}{@{.}l}{4+u}&&\multicolumn{1}{r@{}}{530}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{6941}&\multicolumn{1}{@{.}l}{2+u }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0925 {\it 13}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.85 \textit{20} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7648}&\multicolumn{1}{@{.}l}{2+z}&&\multicolumn{1}{r@{}}{539}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{92}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 25}}&\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z }&&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0882 {\it 13}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.66 \textit{26} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1031}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 33}}&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00627 {\it 9}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=1.2 \textit{5} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7759}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{380}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{84}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.84 \textit{29} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{382}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{7377}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.66 \textit{15} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{7772}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{393}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{89}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 12}}&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2048 {\it 30}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.64 \textit{10} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{394}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 23}}&\multicolumn{1}{r@{}}{7377}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2027 {\it 29}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.60 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8003}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(53/2)}&\multicolumn{1}{r@{}}{663}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{7339}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(51/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.80 \textit{12} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}). Note, that the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright {\ }{\ }{\ }authors give R(DCO)=0.8 \textit{12}, which is probably a typo.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8018}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{259}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{7759}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.63 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1312}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{6706}&\multicolumn{1}{@{.}l}{7+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.73 \textit{13} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8198}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(53/2)}&\multicolumn{1}{r@{}}{179}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{8018}&\multicolumn{1}{@{.}l}{7+x }&\multicolumn{1}{@{}l}{(51/2)}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.70 \textit{6} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8214}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{7772}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1494 {\it 21}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.68 \textit{16} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8226}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{453}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{7772}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1396 {\it 20}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.62 \textit{14} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{8653}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(55/2)}&\multicolumn{1}{r@{}}{455}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PB29GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{8198}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(53/2)}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1380 {\it 20}}&\parbox[t][0.3cm]{9.881279cm}{\raggedright Mult.: From R(DCO)=0.71 \textit{7} in \ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-39) <==
\begin{longtable}{ccccc|ccc|ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB30LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB30LEVEL9}{e}}}$&\multicolumn{2}{c|}{T$_{1/2}$$^{{\hyperlink{PB30LEVEL9}{e}}}$}&\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB30LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB30LEVEL9}{e}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB30LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB30LEVEL9}{e}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c|}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{PB30LEVEL1}{\ddagger}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l|}{33 h {\it 5}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{PB30LEVEL5}{a}}}} {\it 5}}&\multicolumn{1}{l|}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PB30LEVEL2}{\#}}}} {\it 5}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{PB30LEVEL8}{d}}}} {\it 4}}&\multicolumn{1}{l|}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9\ensuremath{^{{\hyperlink{PB30LEVEL3}{@}}}} {\it 9}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&&&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l|}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{8 {\it 7}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&&&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 {\it 6}}&\multicolumn{1}{l|}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB30LEVEL4}{\&}}}} {\it 3}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{.}l|}{8 s {\it 18}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{l|}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9? {\it 6}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l|}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? {\it 12}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{l|}{11/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB30LEVEL6}{b}}}} {\it 3}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l|}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PB30LEVEL7}{c}}}} {\it 3}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l|}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{PB30LEVEL6}{b}}}} {\it 4}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{l|}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{l|}{7/2\ensuremath{^{+}}}&&&&\\
\end{longtable}

==> (inline-40) <==
\begin{longtable}{cccccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{+ \ {\hyperlink{PB30DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{PB30DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{PB30DECAY0}{\dagger}}{\hyperlink{PB30DECAY1}{\ddagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{(791}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&&&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{46 {\it 6}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\\
\multicolumn{1}{r@{}}{(880}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{38 {\it 15}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{02 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{38 {\it 15}}&\\
\multicolumn{1}{r@{}}{(1053}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&&&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{85 {\it 6}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\\
\multicolumn{1}{r@{}}{(1293}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{31 {\it 9}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\\
\multicolumn{1}{r@{}}{(1335}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&&&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{73 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\\
\multicolumn{1}{r@{}}{(1367}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6}&&&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{82 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\\
\multicolumn{1}{r@{}}{(1382}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&&&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{15 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\\
\multicolumn{1}{r@{}}{(1403}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{5}&&&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{23 {\it 6}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\\
\multicolumn{1}{r@{}}{(1562}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00113 {\it 22}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{26 {\it 16}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{59 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{26 {\it 16}}&\\
\multicolumn{1}{r@{}}{(1633}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00074 {\it 24}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{50 {\it 15}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{03 {\it 13}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{50 {\it 15}}&\\
\multicolumn{1}{r@{}}{(1690}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 2}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 6}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{02 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 6}}&\\
\multicolumn{1}{r@{}}{(1723}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0035 {\it 8}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{63 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\\
\multicolumn{1}{r@{}}{(1864}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{012 {\it 2}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{47 {\it 6}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\\
\multicolumn{1}{r@{}}{(1966}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{017 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{56 {\it 6}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\\
\multicolumn{1}{r@{}}{(1998}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{017 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{62 {\it 7}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\\
\multicolumn{1}{r@{}}{(2105}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{048 {\it 7}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{38 {\it 6}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\\
\end{longtable}
\begin{longtable}{cccccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{13}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04} (continued)}}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{13}{c}{\underline{\ensuremath{\epsilon,\beta^+} radiations (continued)}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{+ \ {\hyperlink{PB30DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{PB30DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{PB30DECAY0}{\dagger}}{\hyperlink{PB30DECAY1}{\ddagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&
\endhead
\multicolumn{1}{r@{}}{(2191}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{064 {\it 9}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{40 {\it 6}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\\
\multicolumn{1}{r@{}}{(2352}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{010}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$>$8}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{4}&\\
\multicolumn{1}{r@{}}{(2394}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{12 {\it 1}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{43 {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\\
\multicolumn{1}{r@{}}{(2427}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{12 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{1 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{48 {\it 9}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{2 {\it 8}}&\\
\multicolumn{1}{r@{}}{(2517}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{19 {\it 2}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{40 {\it 4}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\\
\multicolumn{1}{r@{}}{(2656}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{12 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{79 {\it 13}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\\
\multicolumn{1}{r@{}}{(2828}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{18 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{79 {\it 12}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 8}}&\\
\multicolumn{1}{r@{}}{(2852}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28 {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{63 {\it 8}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\\
\multicolumn{1}{r@{}}{(2906}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{36 {\it 7}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{6 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{58 {\it 8}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{0 {\it 9}}&\\
\multicolumn{1}{r@{}}{(3213}&\multicolumn{1}{@{ }l}{{\it 18})}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{71 {\it 11}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{65\ensuremath{^{1u}} {\it 7}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 3}}&\\
\end{longtable}

==> (inline-41) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA1}{\ddagger}\hyperlink{BI30GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI30GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI30GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI30GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(81}&\multicolumn{1}{@{.}l}{4 {\it 10})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{39 {\it 5}}&\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{16 {\it 12}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.096 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright E\ensuremath{_{\gamma}}: Not observed experimentally; E\ensuremath{\gamma} from E(level)\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright {\ }{\ }{\ }difference.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright I\ensuremath{_{\gamma}}: From intensity balance at the 169.9-keV level.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{4 {\it 9}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=1.08 \textit{20}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: \ensuremath{\alpha}(exp)=10.4 \textit{24} from the intensity balance at the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright {\ }{\ }{\ }88.5 level.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \ensuremath{\alpha}: From intensity balance at the 88.5-keV level.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$138}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{51 {\it 10}}&&&&&&&\multicolumn{1}{l}{M1}&&&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{67 {\it 9}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.126 \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=3.7 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{142}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{17 {\it 4}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{40 {\it 8}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.042 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{171}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{88 {\it 13}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=2.56 \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: From \ensuremath{\alpha}(L)exp=0.27 \textit{3}, L12/L3\ensuremath{>}66.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$181}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{26 {\it 5}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.064 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$185}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$186}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{224}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{90 {\it 6}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.75 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{239}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{690 {\it 28}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.55 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{243}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{49 {\it 27}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{250}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{57 {\it 12}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.46 \textit{12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$273}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{09 {\it 2}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.022 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{25}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{527 {\it 15}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.52 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{288}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{21 {\it 24}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{465 {\it 12}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.30 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.45 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$295}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{305}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{405 {\it 7}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{322}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 16}}&\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{351 {\it 6}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{325}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0244 {\it 4}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{339}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02220 {\it 34}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{368}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{86 {\it 16}}&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{243 {\it 4}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.21 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{372}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5?}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{237 {\it 4}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{384}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52 {\it 10}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01683 {\it 25}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.128 \textit{25}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{387}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2134 {\it 33}}&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$393}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.8432703cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA1}{\ddagger}\hyperlink{BI30GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI30GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI30GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI30GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{396}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{12 {\it 22}}&\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{2009 {\it 31}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.28 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01448 {\it 22}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{5 {\it 11}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{160 {\it 17}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=1.36 \textit{28}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.14 \textit{3}, \ensuremath{\alpha}(L)exp=0.040 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{424}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01354 {\it 20}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.91 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.050 \textit{20}, implies E1+M2 with \ensuremath{\delta}=2.1\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright {\ }{\ }{\ }\textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{428}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{136 {\it 27}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.71 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.12 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{450}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1426 {\it 22}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{460}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{118 {\it 16}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.16 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$490}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 16}}&&&&&&&\multicolumn{1}{l}{M1,E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{07 {\it 4}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.06 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$495}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{499}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{1 {\it 8}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{085 {\it 23}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=1.01 \textit{20}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.08 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$511}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 5}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.57 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright E\ensuremath{_{\gamma}}: Possibly \ensuremath{\gamma}\ensuremath{^{\ensuremath{\pm}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{529}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{059 {\it 34}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.86 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0887 {\it 13}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$548}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$552}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{21 {\it 24}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.30 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{557}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0809 {\it 12}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.44 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{562}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{051 {\it 28}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.37 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$564}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{86 {\it 17}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.21 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{584}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0716 {\it 11}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{610}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{21 {\it 24}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{041 {\it 23}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.30 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$614}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 16}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$618}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{813 {\it 12}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=24.7 \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.6 \textit{2}, K/L=2.3 \textit{3} and L12/L3=4 \textit{1} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1956St05,B}{1956St05}; \ensuremath{\alpha}(L)exp=0.21 \textit{1} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$642}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{86 {\it 17}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.21 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{651}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00559 {\it 8}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{661}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00543 {\it 8}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.94 \textit{20}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{671}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0497 {\it 7}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$675}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$698}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{703}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{029 {\it 15}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.81 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{710}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52 {\it 10}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{l}{[E2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01333 {\it 19}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.128 \textit{25}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$716}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{12 {\it 22}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.28 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{723}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00457 {\it 7}}&\parbox[t][0.3cm]{8.292671cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA1}{\ddagger}\hyperlink{BI30GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI30GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI30GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI30GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{736}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{3 {\it 11}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0391 {\it 6}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=1.31 \textit{28}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.048 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{740}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00436 {\it 6}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0030 \textit{20}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{746}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{7 {\it 9}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00430 {\it 6}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=1.16 \textit{23}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0050 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$768}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$772}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{786}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{.}l}{7 {\it 20}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01077 {\it 15}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=9.8 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0095 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{791}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{027 {\it 6}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.47 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.028 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{818}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{6 {\it 15}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01023 {\it 17}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=7.5 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0080 \textit{20}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{822}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5?}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{022 {\it 7}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.84 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.019 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{832}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{023 {\it 6}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.44 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.028 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$839}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{847}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{4 {\it 15}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00924 {\it 13}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=1.8 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.009 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{855}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{7 {\it 12}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$2}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{020 {\it 7}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=1.41 \textit{30}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.020 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$867}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{4 {\it 17}}&&&&&&&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00883 {\it 13}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=2.1 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.007 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{0 {\it 14}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{3 {\it 16}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00888 {\it 22}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=1.73 \textit{35}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.007 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{885}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{1875}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00313 {\it 4}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{902}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{.}l}{8 {\it 17}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00816 {\it 11}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=8.6 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.006 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{911}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{9 {\it 16}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5?}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0211 {\it 15}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=1.9 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.028 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$916}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{95 {\it 19}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.23 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$924}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{12 {\it 22}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.28 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{931}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0195 {\it 18}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.86 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.020 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{.}l}{1 {\it 24}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{014 {\it 7}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=11.6 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.004 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$957}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$960}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{21 {\it 24}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.30 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{970}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00264 {\it 4}}&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$978}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.207071cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA1}{\ddagger}\hyperlink{BI30GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI30GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI30GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI30GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{986}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00256 {\it 4}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.86 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.005 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0087 {\it 13}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=3.33 \textit{22}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.007 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$998}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52 {\it 10}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.128 \textit{25}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1005}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{29 {\it 25}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.32 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{.}l}{6 {\it 22}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00648 {\it 9}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=11.0 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.005 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1019}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 16}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1024}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0075 {\it 13}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.44 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.006 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1033}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1042}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{95 {\it 19}}&\multicolumn{1}{r@{}}{1977}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{32\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.23 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1051}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{29\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.57 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0011 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01533 {\it 22}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.52 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1091}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{6 {\it 6}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01421 {\it 20}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.64 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1108}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00546 {\it 8}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=4.04 \textit{27}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.005 \textit{1}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1137}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{67 {\it 13}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{99\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.165 \textit{33}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1147}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{86 {\it 17}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.21 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1151}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1161}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{29 {\it 25}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{92\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.32 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1175}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.37 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1183}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&\multicolumn{1}{r@{}}{2119}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{87\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{87 {\it 17}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01149 {\it 16}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.21 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1193}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1196}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1203}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 5}}&&&&&&&\multicolumn{1}{l}{M1+E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0079 {\it 32}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.59 \textit{13}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.009 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1214}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{1843}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$2}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0082 {\it 26}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=2.49 \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.006 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1225}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1234}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{3 {\it 15}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=1.8 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1241}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{0 {\it 12}}&\multicolumn{1}{r@{}}{2151}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{74\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=1.48 \textit{30}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.004 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1244}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{77 {\it 15}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1253}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1 {\it 6}}&\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{71\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.76 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1265}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{69\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1269}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{76 {\it 15}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1275}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{01 {\it 20}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1278}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{29 {\it 25}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=0.32 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{9 {\it 16}}&\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{65\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.3146906cm}{\raggedright \%I\ensuremath{\gamma}=1.9 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.3146906cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.003 \textit{1}.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA1}{\ddagger}\hyperlink{BI30GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI30GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI30GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI30GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1298}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02165 {\it 31}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1313}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00889 {\it 13}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1320}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1 {\it 6}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{59\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.76 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{25}&\multicolumn{1}{@{.}l}{4 {\it 13}}&\multicolumn{1}{r@{}}{1325}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0074 {\it 11}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=6.3 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.006 \textit{1}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1358}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{4 {\it 7}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.84 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1380}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1389}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{75 {\it 15}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.18 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1394}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.37 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1400}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{2279}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{[M2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01781 {\it 25}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1411}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{95 {\it 19}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.23 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1417}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{8 {\it 10}}&&&&&&&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00347 {\it 5}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=1.18 \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.003 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1420}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52 {\it 10}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.128 \textit{25}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1469}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{43\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1472}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.37 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{1490}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{7/2\ensuremath{^{-}},9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0049 {\it 17}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1503}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{3 {\it 9}}&\multicolumn{1}{r@{}}{2439}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{40\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=1.06 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1505}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 4}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.47 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1516}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{39\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.94 \textit{20}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1523}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{5 {\it 11}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{39\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=1.36 \textit{28}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1538}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{2474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}},9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{38\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=2.81 \textit{19}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1547}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{21 {\it 24}}&\multicolumn{1}{r@{}}{2459}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{7/2\ensuremath{^{+}},9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{37\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.30 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1553}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{90 {\it 18}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.22 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1558}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{6 {\it 11}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00296 {\it 4}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=1.38 \textit{28}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0020 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1570}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{36\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=2.47 \textit{16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0009 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1579}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&\multicolumn{1}{r@{}}{2208}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00290 {\it 4}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1603}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{9 {\it 9}}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00283 {\it 4}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=1.21 \textit{23}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0040 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1626}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1634}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{0 {\it 16}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1415}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0045 {\it 7}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=2.0 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0040 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1638}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{75 {\it 15}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{910}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M3]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02050 {\it 29}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.18 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1650}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{.}l}{2 {\it 12}}&\multicolumn{1}{r@{}}{1651}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{33\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=6.0 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp=0.0006 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1664}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1703}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 4}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1709}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 5}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.57 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1718}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{12 {\it 22}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.28 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1730}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{80 {\it 16}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.20 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{54 {\it 11}}&\multicolumn{1}{r@{}}{1737}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01038 {\it 15}}&\parbox[t][0.3cm]{7.100691cm}{\raggedright \%I\ensuremath{\gamma}=0.133 \textit{28}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Bi \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI30GAMMA1}{\ddagger}\hyperlink{BI30GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI30GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI30GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{$^{x}$1758}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1767}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{45 {\it 9}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.111 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1775}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1185}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.52 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1788}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 4}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1790}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1798}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1851}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{26 {\it 5}}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{30\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.064 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1855}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{29 {\it 25}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.32 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1866}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{80 {\it 16}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.20 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1877}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60 {\it 12}}&\multicolumn{1}{r@{}}{2506}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{26\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.148 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1889}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{75 {\it 15}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.18 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1897}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{33 {\it 7}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.081 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1911}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{55 {\it 11}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.136 \textit{28}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1919}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{70 {\it 14}}&\multicolumn{1}{r@{}}{2548}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{29\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.173 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1928}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1949}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{45 {\it 9}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.111 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{65 {\it 13}}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.160 \textit{33}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1980}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2021}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2025}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{05 {\it 21}}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.26 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2035}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 7}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{30\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.084 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2060}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{75 {\it 15}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{990}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{30\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.18 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2064}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{8 {\it 6}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.69 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2082}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{30 {\it 6}}&\multicolumn{1}{r@{}}{2961}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(7/2,9/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.074 \textit{15}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2091}&\multicolumn{1}{@{.}l}{8 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{50 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.370 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2105}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{53 {\it 11}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.131 \textit{28}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2114}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{45 {\it 9}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{31\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.111 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2124}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{03 {\it 21}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.25 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2129}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.37 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2145}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{43 {\it 9}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.106 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2159}&\multicolumn{1}{@{.}l}{7 {\it 10}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{r@{}}{2788}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{32\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.81 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2170}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI30GAMMA6}{b}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{71 {\it 14}}&\multicolumn{1}{r@{}}{3050}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(7/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{32\ensuremath{\times10^{-3}} {\it 2}}&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.175 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2189}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{35 {\it 7}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.086 \textit{18}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2196}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{62 {\it 12}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.153 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2201}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2210}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 5}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.57 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2219}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{11 {\it 2}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.027 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2238}&\multicolumn{1}{@{.}l}{3 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{57 {\it 12}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.141 \textit{30}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2242}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{45 {\it 9}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.111 \textit{23}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2261}&\multicolumn{1}{@{.}l}{0 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{72 {\it 15}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.18 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2313}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{69 {\it 14}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.170 \textit{35}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2321}&\multicolumn{1}{@{.}l}{6 {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 16}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.19 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2403}&\multicolumn{1}{@{.}l}{2 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 3}}&&&&&&&&&&\parbox[t][0.3cm]{10.32212cm}{\raggedright \%I\ensuremath{\gamma}=0.39 \textit{8}\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-42) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB32LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB32LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{PB32LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{PB32LEVEL3}{@}}}}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{33 h {\it 5}}&&\\
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{PB32LEVEL4}{\&}}}} {\it 10}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{170}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PB32LEVEL5}{a}}}} {\it 15}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7 {\it 6}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{PB32LEVEL6}{b}}}} {\it 4}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{.}l}{8 s {\it 18}}&&\\
\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{PB32LEVEL7}{c}}}} {\it 5}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1545}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1895}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{PB32LEVEL8}{d}}}} {\it 5}}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 ns {\it 6}}&\parbox[t][0.3cm]{12.07468cm}{\raggedright T\ensuremath{_{1/2}}: From (350\ensuremath{\gamma},354\ensuremath{\gamma},913\ensuremath{\gamma},917\ensuremath{\gamma})(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1901}&\multicolumn{1}{@{.}l}{9\ensuremath{^{{\hyperlink{PB32LEVEL9}{e}}}} {\it 5}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2068}&\multicolumn{1}{@{.}l}{1 {\it 6}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PB32LEVEL10}{f}}}} {\it 5}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2603}&\multicolumn{1}{@{.}l}{7 {\it 7}}&\multicolumn{1}{l}{21/2,23/2}&&&&\\
\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{PB32LEVEL11}{g}}}} {\it 5}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\parbox[t][0.3cm]{12.07468cm}{\raggedright T\ensuremath{_{1/2}}: From (222.3\ensuremath{\gamma},350.3\ensuremath{\gamma},354.3\ensuremath{\gamma},600.3\ensuremath{\gamma},913.2\ensuremath{\gamma},917.1\ensuremath{\gamma})(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}. Other: 55 ns\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07468cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07468cm}{\raggedright g-factor={\textminus}0.063 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{2+x\ensuremath{^{{\hyperlink{PB32LEVEL12}{h}}}}}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{508}&\multicolumn{1}{@{ }l}{ns {\it 5}}&\parbox[t][0.3cm]{12.07468cm}{\raggedright E(level): \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07} stated that X\ensuremath{<}70 keV.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07468cm}{\raggedright T\ensuremath{_{1/2}}: From (222.3\ensuremath{\gamma},350.3\ensuremath{\gamma},354.3\ensuremath{\gamma},600.3\ensuremath{\gamma},913.2\ensuremath{\gamma},917.1\ensuremath{\gamma})(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}. Other: 540\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07468cm}{\raggedright {\ }{\ }{\ }ns \textit{40} \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07};\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07468cm}{\raggedright g-factor={\textminus}0.0697 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2793}&\multicolumn{1}{@{.}l}{9 {\it 6}}&&&&&\\
\multicolumn{1}{r@{}}{3508}&\multicolumn{1}{@{.}l}{8+x {\it 4}}&\multicolumn{1}{l}{31/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3543}&\multicolumn{1}{@{.}l}{8+x {\it 4}}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3637}&\multicolumn{1}{@{.}l}{5+x {\it 4}}&\multicolumn{1}{l}{31/2}&&&&\\
\multicolumn{1}{r@{}}{3830}&\multicolumn{1}{@{.}l}{8+x {\it 6}}&\multicolumn{1}{l}{35/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x\ensuremath{^{{\hyperlink{PB32LEVEL13}{i}}}} {\it 4}}&\multicolumn{1}{l}{33/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{4504}&\multicolumn{1}{@{.}l}{4+x {\it 7}}&\multicolumn{1}{l}{35/2}&&&&\\
\multicolumn{1}{r@{}}{4558}&\multicolumn{1}{@{.}l}{5+x {\it 6}}&\multicolumn{1}{l}{37/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{4638}&\multicolumn{1}{@{.}l}{0+x\ensuremath{^{{\hyperlink{PB32LEVEL14}{j}}}} {\it 8}}&\multicolumn{1}{l}{41/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\parbox[t][0.3cm]{12.07468cm}{\raggedright T\ensuremath{_{1/2}}: From (727.7\ensuremath{\gamma},287.0\ensuremath{\gamma},825.6\ensuremath{\gamma})(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.07468cm}{\raggedright g-factor={\textminus}0.18 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4639}&\multicolumn{1}{@{.}l}{4+x {\it 5}}&\multicolumn{1}{l}{(35/2)}&&&&\\
\multicolumn{1}{r@{}}{4999}&\multicolumn{1}{@{.}l}{4+x {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{5084}&\multicolumn{1}{@{.}l}{9+x {\it 9}}&&&&&\\
\multicolumn{1}{r@{}}{5171}&\multicolumn{1}{@{.}l}{7+x {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{5423}&\multicolumn{1}{@{.}l}{4+x {\it 9}}&&&&&\\
\end{longtable}

==> (inline-43) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB32GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB32GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB32GAMMA3}{@}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB32GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{79}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4638}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{41/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4558}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{37/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{(81}&\multicolumn{1}{@{.}l}{40\ensuremath{^{\hyperlink{PB32GAMMA2}{\#}}})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{170}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PB32GAMMA2}{\#}}} {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{166}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{2068}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1901}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright I\ensuremath{_{\gamma}}: 4.1 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.36 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{5} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}, consistent with \ensuremath{\Delta}J=0\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{171}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{222}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{299 {\it 4}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright I\ensuremath{_{\gamma}}: 32 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.22 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.02 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; A\ensuremath{_{\textnormal{2}}}=0.00 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.06 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}; \ensuremath{\alpha}(exp)=0.34 \textit{3} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{7 {\it 8}}&\multicolumn{1}{r@{}}{3830}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{35/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3543}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{31 {\it 17}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.51 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.02 \textit{8} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{293}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{33/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3637}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{31/2}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.28 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.07 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{297}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2 {\it 12}}&\multicolumn{1}{r@{}}{2793}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28 {\it 16}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright I\ensuremath{_{\gamma}}: 0.7 \textit{1} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.99 \textit{13}, A\ensuremath{_{\textnormal{4}}}=0.13 \textit{5} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{350}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1895}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1545}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0739 {\it 10}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright I\ensuremath{_{\gamma}}: 26.0 \textit{25} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.25 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; Note, that A\ensuremath{_{\textnormal{2}}}=0.09 \textit{2},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.07 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07} would imply\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }an M1+E2 assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{354}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{47}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1895}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{171 {\it 99}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright I\ensuremath{_{\gamma}}: 44 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.70 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.04 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; A\ensuremath{_{\textnormal{2}}}=0.19 \textit{3}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4999}&\multicolumn{1}{@{.}l}{4+x}&&\multicolumn{1}{r@{}}{4639}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1901}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0683 {\it 10}}&\parbox[t][0.3cm]{5.7491612cm}{\raggedright I\ensuremath{_{\gamma}}: 25.3 \textit{25} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+ve in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; A\ensuremath{_{\textnormal{2}}}=0.25 \textit{3},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.7491612cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.08 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{368}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB32GAMMA2}{\#}\hyperlink{PB32GAMMA5}{a}}} {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{170}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(1/2\ensuremath{^{-}})}&&&&&\\
\multicolumn{1}{r@{}}{387}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{33/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3543}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{422}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{33/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3508}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{31/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{446}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{70 {\it 7}}&\multicolumn{1}{r@{}}{5084}&\multicolumn{1}{@{.}l}{9+x}&&\multicolumn{1}{r@{}}{4638}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{41/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{200}}}Hg(\ensuremath{\alpha},3n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB32GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB32GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB32GAMMA3}{@}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB32GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{573}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1 {\it 21}}&\multicolumn{1}{r@{}}{4504}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{35/2}&\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.87 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.14 \textit{8} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1901}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 1.1 \textit{2} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.06 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.08 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{600}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 1}}&\multicolumn{1}{r@{}}{74}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{2496}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1895}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 46 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.21 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; A\ensuremath{_{\textnormal{2}}}={\textminus}0.10 \textit{3},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.03 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{627}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4558}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{37/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{194}&\multicolumn{1}{@{ }l}{{\it 20}}&\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{815 {\it 12}}&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 98 \textit{9} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: From adopted gammas.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{667}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{5171}&\multicolumn{1}{@{.}l}{7+x}&&\multicolumn{1}{r@{}}{4504}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{35/2}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 2.1 \textit{2} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.38 \textit{6}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.16 \textit{9} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{707}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2603}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{21/2,23/2}&\multicolumn{1}{r@{}}{1895}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.10 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{708}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4639}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{3931}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Placement of this gamma is from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 5.6 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{727}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{4558}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{37/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3830}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{35/2\ensuremath{^{-}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.13 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{7} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{785}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{r@{}}{5423}&\multicolumn{1}{@{.}l}{4+x}&&\multicolumn{1}{r@{}}{4638}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{41/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{790}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{7 {\it 6}}&\multicolumn{1}{r@{}}{3508}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{31/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{022 {\it 11}}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}1.06 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{5} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{818}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{1447}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 4.7 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.21 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{7} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{825}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{3543}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00975 {\it 14}}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.28 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.03 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{847}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB32GAMMA2}{\#}\hyperlink{PB32GAMMA5}{a}}} {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{879}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{912}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{1541}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00797 {\it 11}}&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 100 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.32 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; A\ensuremath{_{\textnormal{2}}}=0.21 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{916}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PB32GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{41}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1545}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{015 {\it 7}}&\parbox[t][0.3cm]{4.8739cm}{\raggedright I\ensuremath{_{\gamma}}: 35 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.51 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.15 \textit{6} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}; A\ensuremath{_{\textnormal{2}}}={\textminus}0.28 \textit{3}, A\ensuremath{_{\textnormal{4}}}=0.04\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{3637}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{31/2}&\multicolumn{1}{r@{}}{2718}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.48 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.31 \textit{7} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{PB32GAMMA2}{\#}\hyperlink{PB32GAMMA5}{a}}} {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{936}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{8 {\it 9}}&\multicolumn{1}{r@{}}{1014}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00648 {\it 9}}&\parbox[t][0.3cm]{4.8739cm}{\raggedright Mult.: From adopted gammas.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }Note, that A\ensuremath{_{\textnormal{2}}}=0.07 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.01 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08} are inconsistent\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.8739cm}{\raggedright {\ }{\ }{\ }with the adopted multipolarity.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-44) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB33LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB33LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{33 h {\it 5}}&\parbox[t][0.3cm]{12.1667cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB33LEVEL2}{\#}}}} {\it 3}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{.}l}{8 s {\it 18}}&\parbox[t][0.3cm]{12.1667cm}{\raggedright E(level),J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{PB33LEVEL3}{@}}}} {\it 5}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{PB33LEVEL4}{\&}}}} {\it 5}}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{7\ensuremath{^{{\hyperlink{PB33LEVEL5}{a}}}} {\it 6}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2069}&\multicolumn{1}{@{.}l}{1 {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{PB33LEVEL6}{b}}}} {\it 6}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{PB33LEVEL7}{c}}}} {\it 8}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\parbox[t][0.3cm]{12.1667cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6+x\ensuremath{^{{\hyperlink{PB33LEVEL8}{d}}}}}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{508}&\multicolumn{1}{@{ }l}{ns {\it 5}}&\parbox[t][0.3cm]{12.1667cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.1667cm}{\raggedright E(level): Deexcites to the 2719.5 level via a low-energy (E\ensuremath{\gamma}\ensuremath{<}80 keV) \ensuremath{\gamma} ray.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2733}&\multicolumn{1}{@{.}l}{3 {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{2736}&\multicolumn{1}{@{.}l}{7 {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{3510}&\multicolumn{1}{@{.}l}{6+x {\it 4}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{2+x {\it 4}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3639}&\multicolumn{1}{@{.}l}{1+x {\it 4}}&\multicolumn{1}{l}{(31/2)}&&&&\\
\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{4+x {\it 6}}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x\ensuremath{^{{\hyperlink{PB33LEVEL9}{e}}}} {\it 4}}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{4060}&\multicolumn{1}{@{.}l}{6 {\it 10}}&&&&&\\
\multicolumn{1}{r@{}}{4060}&\multicolumn{1}{@{.}l}{6+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}}}&&&&&\\
\multicolumn{1}{r@{}}{4169}&\multicolumn{1}{@{.}l}{8+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{4351}&\multicolumn{1}{@{.}l}{4+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{4506}&\multicolumn{1}{@{.}l}{2+x {\it 6}}&\multicolumn{1}{l}{(35/2)}&&&&\\
\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{4+x {\it 6}}&\multicolumn{1}{l}{(37/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{4615}&\multicolumn{1}{@{.}l}{2+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 9}}&&&&&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x\ensuremath{^{{\hyperlink{PB33LEVEL10}{f}}}} {\it 7}}&\multicolumn{1}{l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\parbox[t][0.3cm]{12.1667cm}{\raggedright T\ensuremath{_{1/2}}: From 80.1\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}}}&&&&\parbox[t][0.3cm]{12.1667cm}{\raggedright E(level): Decays to levels between 2719+x to 4506+x.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}}}&&&&\parbox[t][0.3cm]{12.1667cm}{\raggedright E(level): Decays to levels between 2719+x to 4641+x.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}}}&&&&\parbox[t][0.3cm]{12.1667cm}{\raggedright E(level): Decays to levels above 2719+x.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4648}&\multicolumn{1}{@{.}l}{7+x {\it 6}}&\multicolumn{1}{l}{(35/2)}&&&&\\
\multicolumn{1}{r@{}}{4780}&\multicolumn{1}{@{.}l}{5+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{4793}&\multicolumn{1}{@{.}l}{8+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{4817}&\multicolumn{1}{@{.}l}{4+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{4831}&\multicolumn{1}{@{.}l}{3+x {\it 7}}&\multicolumn{1}{l}{(39/2)}&&&&\\
\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{0+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 10}}&&&&&\\
\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{3+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{4992}&\multicolumn{1}{@{.}l}{4+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{5043}&\multicolumn{1}{@{.}l}{1+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{2+x {\it 7}}&\multicolumn{1}{l}{(43/2)}&&&&\\
\multicolumn{1}{r@{}}{5178}&\multicolumn{1}{@{.}l}{6+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 9}}&&&&&\\
\multicolumn{1}{r@{}}{5242}&\multicolumn{1}{@{.}l}{4+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 9}}&&&&&\\
\multicolumn{1}{r@{}}{5321}&\multicolumn{1}{@{.}l}{3+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 9}}&&&&&\\
\multicolumn{1}{r@{}}{5359}&\multicolumn{1}{@{.}l}{8+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 10}}&&&&&\\
\multicolumn{1}{r@{}}{5390}&\multicolumn{1}{@{.}l}{2+x {\it 8}}&\multicolumn{1}{l}{(45/2)}&&&&\\
\multicolumn{1}{r@{}}{5455}&\multicolumn{1}{@{.}l}{0+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 10}}&&&&&\\
\end{longtable}
\begin{longtable}{ccc|ccc|ccc|ccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{13}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ba70,B}{1995Ba70} (continued)}}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{13}{c}{\underline{\ensuremath{^{201}}Pb Levels (continued)}}\\
\multicolumn{3}{c}{~}&\multicolumn{3}{c}{~}&\multicolumn{3}{c}{~}&\multicolumn{3}{c}{~}&\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB33LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB33LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB33LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB33LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB33LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB33LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB33LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB33LEVEL1}{\ddagger}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{5554}&\multicolumn{1}{@{.}l}{4+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 10}}&&\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 12}}&&\multicolumn{1}{r@{}}{6769}&\multicolumn{1}{@{.}l}{5+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 8}}&\multicolumn{1}{l|}{(43/2)}&\multicolumn{1}{r@{}}{7471}&\multicolumn{1}{@{.}l}{4+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 15}}&&\\
\multicolumn{1}{r@{}}{5583}&\multicolumn{1}{@{.}l}{0+x {\it 7}}&\multicolumn{1}{l|}{(39/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{6247}&\multicolumn{1}{@{.}l}{8+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 8}}&\multicolumn{1}{l|}{(37/2)}&\multicolumn{1}{r@{}}{6858}&\multicolumn{1}{@{.}l}{2+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 14}}&&\multicolumn{1}{r@{}}{7648}&\multicolumn{1}{@{.}l}{2+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 13}}&&\\
\multicolumn{1}{r@{}}{5648}&\multicolumn{1}{@{.}l}{0+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 10}}&&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{5+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 11}}&&\multicolumn{1}{r@{}}{6883}&\multicolumn{1}{@{.}l}{0+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 12}}&&\multicolumn{1}{r@{}}{7760}&\multicolumn{1}{@{.}l}{5+x {\it 8}}&\multicolumn{1}{l}{(49/2)}&\\
\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 12}}&&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{8+x {\it 8}}&\multicolumn{1}{l|}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{6911}&\multicolumn{1}{@{.}l}{0+x {\it 8}}&\multicolumn{1}{l|}{(47/2)}&\multicolumn{1}{r@{}}{7773}&\multicolumn{1}{@{.}l}{3+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 8}}&\multicolumn{1}{l}{(49/2)}&\\
\multicolumn{1}{r@{}}{5818}&\multicolumn{1}{@{.}l}{8+y\ensuremath{^{{\hyperlink{PB33LEVEL12}{h}}}} {\it 10}}&&\multicolumn{1}{r@{}}{6337}&\multicolumn{1}{@{.}l}{2+y {\it 11}}&&\multicolumn{1}{r@{}}{6941}&\multicolumn{1}{@{.}l}{2+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 14}}&&\multicolumn{1}{r@{}}{8004}&\multicolumn{1}{@{.}l}{4+x {\it 10}}&\multicolumn{1}{l}{(53/2)}&\\
\multicolumn{1}{r@{}}{5831}&\multicolumn{1}{@{.}l}{0+x {\it 7}}&\multicolumn{1}{l|}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{6364}&\multicolumn{1}{@{.}l}{8+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 13}}&&\multicolumn{1}{r@{}}{7009}&\multicolumn{1}{@{.}l}{4+x {\it 8}}&\multicolumn{1}{l|}{(49/2)}&\multicolumn{1}{r@{}}{8019}&\multicolumn{1}{@{.}l}{7+x {\it 8}}&\multicolumn{1}{l}{(51/2)}&\\
\multicolumn{1}{r@{}}{5836}&\multicolumn{1}{@{.}l}{7+x {\it 7}}&\multicolumn{1}{l|}{(41/2)}&\multicolumn{1}{r@{}}{6377}&\multicolumn{1}{@{.}l}{5+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 9}}&\multicolumn{1}{l|}{(39/2)}&\multicolumn{1}{r@{}}{7045}&\multicolumn{1}{@{.}l}{4+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 8}}&\multicolumn{1}{l|}{(45/2)}&\multicolumn{1}{r@{}}{8199}&\multicolumn{1}{@{.}l}{0+x {\it 10}}&\multicolumn{1}{l}{(53/2)}&\\
\multicolumn{1}{r@{}}{5892}&\multicolumn{1}{@{.}l}{2+x {\it 7}}&\multicolumn{1}{l|}{(43/2)}&\multicolumn{1}{r@{}}{6458}&\multicolumn{1}{@{.}l}{1+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 13}}&&\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 13}}&&\multicolumn{1}{r@{}}{8215}&\multicolumn{1}{@{.}l}{8+x {\it 10}}&\multicolumn{1}{l}{(51/2)}&\\
\multicolumn{1}{r@{}}{5928}&\multicolumn{1}{@{.}l}{8+v\ensuremath{^{{\hyperlink{PB33LEVEL15}{k}}}} {\it 12}}&&\multicolumn{1}{r@{}}{6461}&\multicolumn{1}{@{.}l}{1+x {\it 8}}&\multicolumn{1}{l|}{(47/2)}&\multicolumn{1}{r@{}}{7143}&\multicolumn{1}{@{.}l}{3+x {\it 8}}&\multicolumn{1}{l|}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{8227}&\multicolumn{1}{@{.}l}{2+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 10}}&\multicolumn{1}{l}{(51/2)}&\\
\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x {\it 7}}&\multicolumn{1}{l|}{(45/2)}&\multicolumn{1}{r@{}}{6549}&\multicolumn{1}{@{.}l}{1+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 9}}&\multicolumn{1}{l|}{(41/2)}&\multicolumn{1}{r@{}}{7340}&\multicolumn{1}{@{.}l}{5+x {\it 9}}&\multicolumn{1}{l|}{(51/2)}&\multicolumn{1}{r@{}}{8654}&\multicolumn{1}{@{.}l}{8+x {\it 11}}&\multicolumn{1}{l}{(55/2)}&\\
\multicolumn{1}{r@{}}{6028}&\multicolumn{1}{@{.}l}{4+u\ensuremath{^{{\hyperlink{PB33LEVEL14}{j}}}} {\it 12}}&&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z\ensuremath{^{{\hyperlink{PB33LEVEL13}{i}}}} {\it 12}}&&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{5+x {\it 8}}&\multicolumn{1}{l|}{(47/2)}&&&&\\
\multicolumn{1}{r@{}}{6146}&\multicolumn{1}{@{.}l}{2+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 7}}&\multicolumn{1}{l|}{(35/2)}&\multicolumn{1}{r@{}}{6707}&\multicolumn{1}{@{.}l}{7+x {\it 8}}&\multicolumn{1}{l|}{(49/2)}&\multicolumn{1}{r@{}}{7379}&\multicolumn{1}{@{.}l}{9+x\ensuremath{^{{\hyperlink{PB33LEVEL11}{g}}}} {\it 8}}&\multicolumn{1}{l|}{(47/2)}&&&&\\
\end{longtable}

==> (inline-45) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB33GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB33GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB33GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB33GAMMA3}{@}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{PB33GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{79}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{2 {\it 19}}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{1 {\it 6}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright E\ensuremath{_{\gamma}}: Other: 80.1 keV \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=1.1 \textit{4}; L/M in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{98}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{5892}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.74 \textit{21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{101}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6247}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(37/2)}&\multicolumn{1}{r@{}}{6146}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{ }l}{{\it 23}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.55 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{109}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4169}&\multicolumn{1}{@{.}l}{8+y}&&\multicolumn{1}{r@{}}{4060}&\multicolumn{1}{@{.}l}{6+y}&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{89}&\multicolumn{1}{@{ }l}{{\it 28}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.71 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{129}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6377}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{r@{}}{6247}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{(37/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{77}&\multicolumn{1}{@{ }l}{{\it 15}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.57 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{136}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 1}}&\multicolumn{1}{r@{}}{6461}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.89 \textit{28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{139}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4780}&\multicolumn{1}{@{.}l}{5+z}&&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+z}&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 18}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.69 \textit{17}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{142}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{4648}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{4506}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=1.00 \textit{35}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{152}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4793}&\multicolumn{1}{@{.}l}{8+v}&&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+v}&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{94}&\multicolumn{1}{@{ }l}{{\it 21}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.55 \textit{23}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{153}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{5836}&\multicolumn{1}{@{.}l}{7+x }&\multicolumn{1}{@{}l}{(41/2)}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{114 {\it 21}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=1.02 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{159}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{5831}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=1.06 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{166}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{2069}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=1.08 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{171}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6549}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{r@{}}{6377}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(39/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{86}&\multicolumn{1}{@{ }l}{{\it 12}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.58 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{175}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{3+z}&&\multicolumn{1}{r@{}}{4780}&\multicolumn{1}{@{.}l}{5+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{99}&\multicolumn{1}{@{ }l}{{\it 28}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.68 \textit{19}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{176}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4817}&\multicolumn{1}{@{.}l}{4+u}&&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+u}&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{93}&\multicolumn{1}{@{ }l}{{\it 19}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.83 \textit{19}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{179}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{8 {\it 7}}&\multicolumn{1}{r@{}}{8199}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(53/2)}&\multicolumn{1}{r@{}}{8019}&\multicolumn{1}{@{.}l}{7+x }&\multicolumn{1}{@{}l}{(51/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.70 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{181}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4351}&\multicolumn{1}{@{.}l}{4+y}&&\multicolumn{1}{r@{}}{4169}&\multicolumn{1}{@{.}l}{8+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 21}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.66 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{4831}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.81 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{197}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{7340}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{7143}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.70 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{198}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4992}&\multicolumn{1}{@{.}l}{4+v}&&\multicolumn{1}{r@{}}{4793}&\multicolumn{1}{@{.}l}{8+v }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{96}&\multicolumn{1}{@{ }l}{{\it 9}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.63 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{220}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6769}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{r@{}}{6549}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(41/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 15}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.58 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{222}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5178}&\multicolumn{1}{@{.}l}{6+z}&&\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{3+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 15}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.64 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{222}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{0 {\it 12}}&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{298 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.93 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{225}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5043}&\multicolumn{1}{@{.}l}{1+u}&&\multicolumn{1}{r@{}}{4817}&\multicolumn{1}{@{.}l}{4+u }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 17}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.88 \textit{17}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{232}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{7143}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{6911}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.81 \textit{25}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{250}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5242}&\multicolumn{1}{@{.}l}{4+v}&&\multicolumn{1}{r@{}}{4992}&\multicolumn{1}{@{.}l}{4+v }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 11}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.68 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{253}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{5836}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{r@{}}{5583}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(39/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.78 \textit{28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{259}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{8019}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{7760}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.63 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4615}&\multicolumn{1}{@{.}l}{2+y}&&\multicolumn{1}{r@{}}{4351}&\multicolumn{1}{@{.}l}{4+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{99}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.71 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{269}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{r@{}}{4831}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(39/2)}&\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.64 \textit{12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7045}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{6769}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{92}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.56 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{276}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5455}&\multicolumn{1}{@{.}l}{0+z}&&\multicolumn{1}{r@{}}{5178}&\multicolumn{1}{@{.}l}{6+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{94}&\multicolumn{1}{@{ }l}{{\it 15}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.66 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{278}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5321}&\multicolumn{1}{@{.}l}{3+u}&&\multicolumn{1}{r@{}}{5043}&\multicolumn{1}{@{.}l}{1+u }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{91}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.85 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{.}l}{1 {\it 8}}&\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{481 {\it 7}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.76 \textit{5}; K/L in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{293}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{8 {\it 8}}&\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3639}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(31/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.78 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{302}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{5390}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.79 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{312}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5554}&\multicolumn{1}{@{.}l}{4+v}&&\multicolumn{1}{r@{}}{5242}&\multicolumn{1}{@{.}l}{4+v }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.58 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{326}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5648}&\multicolumn{1}{@{.}l}{0+u}&&\multicolumn{1}{r@{}}{5321}&\multicolumn{1}{@{.}l}{3+u }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{64}&\multicolumn{1}{@{ }l}{{\it 12}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.79 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{331}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{7340}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{7009}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.77 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{332}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z}&&\multicolumn{1}{r@{}}{5455}&\multicolumn{1}{@{.}l}{0+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{ }l}{{\it 11}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.69 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{333}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{7045}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{ }l}{{\it 9}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.57 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{334}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7379}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{7045}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{ }l}{{\it 11}}&\parbox[t][0.3cm]{9.04595cm}{\raggedright Mult.: R(DCO)=0.60 \textit{5}.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ba70,B}{1995Ba70} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB33GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB33GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB33GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB33GAMMA3}{@}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{PB33GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{340}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{0+y}&&\multicolumn{1}{r@{}}{4615}&\multicolumn{1}{@{.}l}{2+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{ }l}{{\it 8}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.69 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{350}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{.}l}{5 {\it 14}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0738 {\it 11}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.95 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{354}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{.}l}{4 {\it 19}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: From adopted gammas. R(DCO)=1.10 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{360}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{.}l}{3 {\it 11}}&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0682 {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.96 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{374}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5928}&\multicolumn{1}{@{.}l}{8+v}&&\multicolumn{1}{r@{}}{5554}&\multicolumn{1}{@{.}l}{4+v }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.68 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{380}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6028}&\multicolumn{1}{@{.}l}{4+u}&&\multicolumn{1}{r@{}}{5648}&\multicolumn{1}{@{.}l}{0+u }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{36}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.89 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{380}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{7760}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{7379}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.84 \textit{29}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{382}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{7760}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.66 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{387}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.90 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{388}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z}&&\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{51}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.59 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{393}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7773}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{7379}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.64 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{394}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7773}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.60 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{404}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5359}&\multicolumn{1}{@{.}l}{8+y}&&\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{0+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.70 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{422}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{5 {\it 16}}&\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3510}&\multicolumn{1}{@{.}l}{6+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.83 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{429}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6458}&\multicolumn{1}{@{.}l}{1+u}&&\multicolumn{1}{r@{}}{6028}&\multicolumn{1}{@{.}l}{4+u }&&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.79 \textit{30}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{436}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6364}&\multicolumn{1}{@{.}l}{8+v}&&\multicolumn{1}{r@{}}{5928}&\multicolumn{1}{@{.}l}{8+v }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.77 \textit{21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{441}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z}&&\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.64 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{8215}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{7773}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{ }l}{{\it 5}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.68 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{447}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.76 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{453}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{8227}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{7773}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.62 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{455}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{8654}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(55/2)}&\multicolumn{1}{r@{}}{8199}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(53/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.71 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5818}&\multicolumn{1}{@{.}l}{8+y}&&\multicolumn{1}{r@{}}{5359}&\multicolumn{1}{@{.}l}{8+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{52}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.70 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{470}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{6461}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.94 \textit{12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{483}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6941}&\multicolumn{1}{@{.}l}{2+u}&&\multicolumn{1}{r@{}}{6458}&\multicolumn{1}{@{.}l}{1+u }&&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.73 \textit{26}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{491}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z}&&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{ }l}{{\it 5}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.64 \textit{17}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{493}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6858}&\multicolumn{1}{@{.}l}{2+v}&&\multicolumn{1}{r@{}}{6364}&\multicolumn{1}{@{.}l}{8+v }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.76 \textit{20}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{505}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{5+y}&&\multicolumn{1}{r@{}}{5818}&\multicolumn{1}{@{.}l}{8+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.67 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{518}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6337}&\multicolumn{1}{@{.}l}{2+y}&&\multicolumn{1}{r@{}}{5818}&\multicolumn{1}{@{.}l}{8+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{{\it 2}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.69 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{530}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7471}&\multicolumn{1}{@{.}l}{4+u}&&\multicolumn{1}{r@{}}{6941}&\multicolumn{1}{@{.}l}{2+u }&&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.85 \textit{20}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{539}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7648}&\multicolumn{1}{@{.}l}{2+z}&&\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.66 \textit{26}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{548}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{7009}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{6461}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.67 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{558}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6883}&\multicolumn{1}{@{.}l}{0+y}&&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{5+y }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{ }l}{{\it 1}}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.65 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{573}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{0 {\it 8}}&\multicolumn{1}{r@{}}{4506}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.63 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{586}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{6911}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.76 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.73 \textit{21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{600}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{5390}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.98 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{600}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{70}&\multicolumn{1}{@{.}l}{9 {\it 14}}&\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.80 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$610}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{36}&\multicolumn{1}{@{ }l}{{\it 4}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.905619cm}{\raggedright E\ensuremath{_{\gamma}}: Depopulates band 1 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ba70,B}{1995Ba70}, but the exact placement is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.905619cm}{\raggedright {\ }{\ }{\ }not known.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.905619cm}{\raggedright I\ensuremath{_{\gamma}}: \% branching of the total population of band 1 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ba70,B}{1995Ba70}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{.}l}{0 {\it 14}}&\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01736 {\it 24}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=1.00 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{663}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{8004}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(53/2)}&\multicolumn{1}{r@{}}{7340}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(51/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=0.80 \textit{12}. Note, that the authors give\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.905619cm}{\raggedright {\ }{\ }{\ }R(DCO)=0.8 \textit{12} that is probably a typo.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{664}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{2733}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{2069}&\multicolumn{1}{@{.}l}{1 }&&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.905619cm}{\raggedright Mult.: R(DCO)=1.08 \textit{25}.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{192}}}Os(\ensuremath{^{\textnormal{14}}}C,5n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ba70,B}{1995Ba70} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Pb) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB33GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB33GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PB33GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PB33GAMMA3}{@}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{PB33GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{667}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{2736}&\multicolumn{1}{@{.}l}{7}&&\multicolumn{1}{r@{}}{2069}&\multicolumn{1}{@{.}l}{1 }&&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)= 1.03 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{682}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{7143}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{6461}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(47/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.73 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{715}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{5 {\it 8}}&\multicolumn{1}{r@{}}{4648}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{3933}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.66 \textit{12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{717}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{.}l}{7 {\it 6}}&\multicolumn{1}{r@{}}{6707}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(49/2)}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01305 {\it 18}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.05 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{728}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{61}&\multicolumn{1}{@{.}l}{5 {\it 18}}&\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(37/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.89 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{744}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5359}&\multicolumn{1}{@{.}l}{8+y}&&\multicolumn{1}{r@{}}{4615}&\multicolumn{1}{@{.}l}{2+y }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01206 {\it 17}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.1 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{791}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{.}l}{8 {\it 11}}&\multicolumn{1}{r@{}}{3510}&\multicolumn{1}{@{.}l}{6+x}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6+x}&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.61 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{826}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{89}&\multicolumn{1}{@{.}l}{4 {\it 18}}&\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6+x}&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00973 {\it 14}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.00 \textit{14}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{829}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z}&&\multicolumn{1}{r@{}}{5787}&\multicolumn{1}{@{.}l}{3+z }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00966 {\it 14}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 5}}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.2 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{830}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{2733}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.13 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{834}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{2736}&\multicolumn{1}{@{.}l}{7}&&\multicolumn{1}{r@{}}{1902}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)= 0.94 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{862}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5818}&\multicolumn{1}{@{.}l}{8+y}&&\multicolumn{1}{r@{}}{4956}&\multicolumn{1}{@{.}l}{0+y }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00892 {\it 13}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.92 \textit{34}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{902}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{.}l}{9 {\it 2}}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(45/2)}&\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(43/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.55 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{913}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0 {\it 20}}&\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00797 {\it 11}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.08 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{917}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{.}l}{0 {\it 15}}&\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.81 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{919}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{8 {\it 25}}&\multicolumn{1}{r@{}}{3639}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(31/2)}&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6+x}&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.87 \textit{12}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{933}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7108}&\multicolumn{1}{@{.}l}{4+z}&&\multicolumn{1}{r@{}}{6175}&\multicolumn{1}{@{.}l}{4+z }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00763 {\it 11}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.8 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{5+y}&&\multicolumn{1}{r@{}}{5359}&\multicolumn{1}{@{.}l}{8+y }&&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00714 {\it 10}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.77 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1005}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{5836}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(41/2)}&\multicolumn{1}{r@{}}{4831}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(39/2)}&\multicolumn{1}{l}{(D)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.76 \textit{20}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1031}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{7648}&\multicolumn{1}{@{.}l}{2+z}&&\multicolumn{1}{r@{}}{6616}&\multicolumn{1}{@{.}l}{7+z }&&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00627 {\it 9}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.2 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1190}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{5831}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00477 {\it 7}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.07 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1251}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{5892}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(43/2)}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.74 \textit{17}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1312}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{6 {\it 12}}&\multicolumn{1}{r@{}}{8019}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{(51/2)}&\multicolumn{1}{r@{}}{6707}&\multicolumn{1}{@{.}l}{7+x }&\multicolumn{1}{@{}l}{(49/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.73 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1312}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{7143}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(49/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{5831}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00398 {\it 6}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.97 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1341}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{4060}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.89 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1388}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{7378}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.72 \textit{29}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1389}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 1}}&\multicolumn{1}{r@{}}{7379}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(47/2)}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(45/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.64 \textit{37}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1640}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{6146}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(35/2)}&\multicolumn{1}{r@{}}{4506}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{(35/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.13 \textit{26}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1683}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{6324}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(45/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{4640}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(41/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00263 {\it 4}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=1.01 \textit{17}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1749}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{5583}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{(39/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{48\ensuremath{\times10^{-3}} {\it 4}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.7179203cm}{\raggedright Mult.: R(DCO)=0.93 \textit{19}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-46) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PB34LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PB34LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{.}l}{8 s {\it 18}}&\parbox[t][0.3cm]{12.68672cm}{\raggedright E(level),J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1 {\it 10}}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{1 {\it 15}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{1 {\it 18}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{ }l}{ns {\it 3}}&\parbox[t][0.3cm]{12.68672cm}{\raggedright T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{508}&\multicolumn{1}{@{ }l}{ns {\it 5}}&\parbox[t][0.3cm]{12.68672cm}{\raggedright T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{0+x {\it 10}}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{0+x {\it 15}}&\multicolumn{1}{l}{35/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{0+x {\it 18}}&\multicolumn{1}{l}{37/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{4641}&\multicolumn{1}{@{.}l}{0+x {\it 20}}&\multicolumn{1}{l}{41/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{52}&\multicolumn{1}{@{ }l}{ns {\it 2}}&\parbox[t][0.3cm]{12.68672cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ro12,B}{2019Ro12}, using 902\ensuremath{\gamma}-(728\ensuremath{\gamma},827\ensuremath{\gamma}) and 447\ensuremath{\gamma}-(728\ensuremath{\gamma},827\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.68672cm}{\raggedright configuration: Dominant \ensuremath{\nu} (p\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}},f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$3}}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{0+x {\it 23}}&\multicolumn{1}{l}{43/2}&&&&\\
\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{0+x {\it 25}}&\multicolumn{1}{l}{45/2}&&&&\\
\end{longtable}

==> (inline-47) <==
\begin{longtable}{ccccccc@{}c|ccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB34GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PB34GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{80}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{4641}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{41/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l|}{37/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{601}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{19/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{222}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2497}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l|}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{728}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{4561}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{37/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{35/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{3833}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{35/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l|}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{827}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{3546}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2719}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{@{}l}{29/2\ensuremath{^{-}}}&\\
\multicolumn{1}{r@{}}{350}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l|}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{902}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{5990}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{45/2}&\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{43/2}&\\
\multicolumn{1}{r@{}}{354}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{1896}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{19/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l|}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{913}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{1542}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{447}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{5088}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{43/2}&\multicolumn{1}{r@{}}{4641}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l|}{41/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{917}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{1546}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{629}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\\
\end{longtable}

==> (inline-48) <==
\begin{longtable}[c]{llll}
\multicolumn{4}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{PO36}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.50 min) & \hyperlink{BI39}{\texttt{D }}& \ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})\\
\hyperlink{PO37}{\texttt{B }}& \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (8.96 min) & \hyperlink{BI40}{\texttt{E }}& \ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})\\
\hyperlink{AT38}{\texttt{C }}& \ensuremath{^{\textnormal{205}}}At \ensuremath{\alpha} decay & \\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI35LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI35LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI35LEVEL2}{\#}}}}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{103}&\multicolumn{1}{@{.}l}{2 min {\it 17}}&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\hyperlink{PO37}{B}\hyperlink{AT38}{C}\hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright \ensuremath{\mu}=4.8 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Wo12,B}{1988Wo12},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: Atomic beam (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li03,B}{1960Li03}); favored \ensuremath{\alpha}-decay from \ensuremath{^{\textnormal{205}}}At\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}); \ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 110 min \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1950Ne77,B}{1950Ne77}), 111 min \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1956St05,B}{1956St05}), 94 min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966KaZY,B}{1966KaZY}), 96 min \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}) and 106.2\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }min \textit{24} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright \ensuremath{\mu}: Using static nuclear orientation with \ensuremath{\gamma}-ray\hphantom{a}detection technique.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35\ensuremath{^{{\hyperlink{BI35LEVEL3}{@}}}} {\it 18}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{5 min {\it 6}}&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=88.7 \textit{14}; \%IT=11.0 \textit{14}; \%\ensuremath{\alpha}\ensuremath{\approx}0.3\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright \%IT from \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6 min), \%\ensuremath{\alpha} from \ensuremath{\alpha} HF syst.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 846.3\ensuremath{\gamma} M4 to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 62 min \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1950Ne77,B}{1950Ne77}), 52 min \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Si11,B}{1964Si11}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }59.1 min \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Ma51,B}{1966Ma51}) and 57 min \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright E\ensuremath{_{\ensuremath{\alpha}}}=5240 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Ma51,B}{1966Ma51}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24\ensuremath{^{{\hyperlink{BI35LEVEL4}{\&}}}} {\it 13}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 890.1\ensuremath{\gamma} E2 to 9/2\ensuremath{^{-}}; direct \ensuremath{\varepsilon} feeding of this level in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }(15.6 min, \ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23\ensuremath{^{{\hyperlink{BI35LEVEL4}{\&}}}} {\it 12}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 904.2\ensuremath{\gamma} M1+E2 to 9/2\ensuremath{^{-}}; observation in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6 min,\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40\ensuremath{^{{\hyperlink{BI35LEVEL4}{\&}}}} {\it 15}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 964.3\ensuremath{\gamma} M1(+E2) to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49\ensuremath{^{{\hyperlink{BI35LEVEL4}{\&}}}} {\it 17}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 967.4\ensuremath{\gamma} E2 to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21\ensuremath{^{{\hyperlink{BI35LEVEL5}{a}}}} {\it 18}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{260}&\multicolumn{1}{@{ }l}{ps {\it 30}}&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 195.9\ensuremath{\gamma} E1 to 5/2\ensuremath{^{-}}; 240.1\ensuremath{\gamma} M1+E2 to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright T\ensuremath{_{1/2}}: From 188.5ce(K){\textminus}239.8ce(K)(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Be07,B}{1986Be07} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }(15.6 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{59\ensuremath{^{{\hyperlink{BI35LEVEL7}{c}}}} {\it 17}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 296.1\ensuremath{\gamma} to 5/2\ensuremath{^{-}}; 1186.7\ensuremath{\gamma} M1(+E2) to 9/2\ensuremath{^{-}}; observation in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }decay (15.6 min, \ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 {\it 19}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 188.6\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{+}}; 428.2\ensuremath{\gamma} E2 to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{34\ensuremath{^{{\hyperlink{BI35LEVEL6}{b}}}} {\it 24}}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 411.86\ensuremath{\gamma} M1+E2 to 13/2\ensuremath{^{-}}; 414.9\ensuremath{\gamma} to 11/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71 {\it 18}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 535.5\ensuremath{\gamma} M1 to 7/2\ensuremath{^{-}}; 551.9\ensuremath{\gamma} M1(+E2) to 5/2\ensuremath{^{-}}; 1442.2\ensuremath{\gamma} M1(+E2) to\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{87 {\it 22}}&\multicolumn{1}{l}{(5/2,7/2)\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 566.6\ensuremath{\gamma} M1(+E2) to 7/2\ensuremath{^{-}}, 1470.9\ensuremath{\gamma} to 9/2\ensuremath{^{-}}. Direct \ensuremath{\varepsilon} feeding of this\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }level in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6 min, \ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}) excludes 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{BI35LEVEL6}{b}}}} {\it 3}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 96.25\ensuremath{\gamma} M1(+E2) to 15/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1483}&\multicolumn{1}{@{.}l}{54 {\it 24}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 593.3\ensuremath{\gamma} (M1) to 5/2\ensuremath{^{-}}, 636.5\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89 {\it 17}}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 534.2\ensuremath{\gamma} to 13/2\ensuremath{^{-}}, 537.5\ensuremath{\gamma} to 11/2\ensuremath{^{-}}, 1502.4\ensuremath{\gamma} to 9/2\ensuremath{^{-}}. Strong\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }population of this level in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (8.96 min, \ensuremath{J^{\pi}}=13/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{40 {\it 23}}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 540.1\ensuremath{\gamma} to 11/2\ensuremath{^{-}}, 1504.3\ensuremath{\gamma} to 9/2\ensuremath{^{-}}; 217.6\ensuremath{\gamma} M1(+E2) from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }(11/2,13/2)\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1616}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 530.1\ensuremath{\gamma} M1+E2 to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1665}&\multicolumn{1}{@{.}l}{1 {\it 3}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{15 {\it 22}}&\multicolumn{1}{l}{(11/2,13/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 754.6\ensuremath{\gamma} E1 to 11/2\ensuremath{^{-}}, 217.6\ensuremath{\gamma} M1+E2 to (13/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{BI35LEVEL8}{d}}}} {\it 4}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{1 ns {\it 13}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.0012cm}{\raggedright J\ensuremath{^{\pi}}: 271.91\ensuremath{\gamma} E1 to 17/2\ensuremath{^{-}}. \ensuremath{\gamma}(\ensuremath{\theta})$'$s are consistent with \ensuremath{\Delta}J=0, dipole\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright {\ }{\ }{\ }transition.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.0012cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) using the centroid shift\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}Bi Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI35LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI35LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }analysis. Other: 9.6 ns \textit{6} from \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})) using\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }gates on 272\ensuremath{\gamma}, 412\ensuremath{\gamma} and 967\ensuremath{\gamma} below the isomer (stop) and 186\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }above the isomer (start). The prompt response function is obtained\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }using \ensuremath{\gamma}\ensuremath{\gamma}(t) spectrum with gates on 412\ensuremath{\gamma} and 967\ensuremath{\gamma} (start) and 272\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }(stop). One should note, however, that there is a difference between the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }time walk for the 186\ensuremath{\gamma} and 272\ensuremath{\gamma}, and hence, this value may be not so\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }accurate.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{(11/2,13/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 798.5\ensuremath{\gamma} to 11/2\ensuremath{^{-}}, 1762.9 to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1778}&\multicolumn{1}{@{.}l}{92 {\it 22}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 874.6\ensuremath{\gamma} to 7/2\ensuremath{^{-}}, 889.2\ensuremath{\gamma} to 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86 {\it 22}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 543.4\ensuremath{\gamma} to 5/2\ensuremath{^{+}}, 731.7\ensuremath{\gamma} to 3/2\ensuremath{^{+}}, 971.4\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16 {\it 25}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 944.2\ensuremath{\gamma} to 7/2\ensuremath{^{-}}, 1848.0\ensuremath{\gamma} to 9/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1858}&\multicolumn{1}{@{.}l}{02 {\it 24}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 771.8\ensuremath{\gamma} E0+M1 to 3/2\ensuremath{^{+}}, 583.6\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{32 {\it 19}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1023.0\ensuremath{\gamma} to 7/2\ensuremath{^{-}}, 1927.5\ensuremath{\gamma} to 9/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{BI35LEVEL9}{e}}}} {\it 4}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$<$40}&\multicolumn{1}{@{ }l}{ns}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 185.77\ensuremath{\gamma} E2 to 17/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright T\ensuremath{_{1/2}}: Estimated from the 185.8\ensuremath{\gamma}(t) data in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }The absence of prompt component in the time spectrum produced by\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }gating on the 185.8\ensuremath{\gamma}, shown in figure 4(c) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}, suggests that\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }185.8\ensuremath{\gamma} depopulates an isomeric state.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x\ensuremath{^{{\hyperlink{BI35LEVEL10}{f}}}} {\it 4}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{118}&\multicolumn{1}{@{ }l}{ns {\it 28}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: From syst (analogy to \ensuremath{^{\textnormal{203}}}Bi and \ensuremath{^{\textnormal{205}}}Bi) and shell-model calculations\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) using time-difference\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }spectra between 617.3\ensuremath{\gamma} with 967.4\ensuremath{\gamma}, 411.9\ensuremath{\gamma}, 271.9\ensuremath{\gamma} and 185.8\ensuremath{\gamma}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }Other: 210 ns \textit{20} from \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})) using gates\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }on 617\ensuremath{\gamma} above the isomer (start) and 186\ensuremath{\gamma}, 272\ensuremath{\gamma}, 412\ensuremath{\gamma} and 967\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }below the isomer (stop).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24 {\it 17}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1054.7\ensuremath{\gamma} to 5/2\ensuremath{^{-}} and 1944.2\ensuremath{\gamma} to 9/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }decay (\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{3+x\ensuremath{^{{\hyperlink{BI35LEVEL10}{f}}}} {\it 3}}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{105}&\multicolumn{1}{@{ }l}{ns {\it 75}}&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: From systematics and shell-model calculations in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) using time-difference\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }spectra between 679.8\ensuremath{\gamma} with 967.4\ensuremath{\gamma}, 411.9\ensuremath{\gamma}, 271.9\ensuremath{\gamma} and 185.8\ensuremath{\gamma}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2034}&\multicolumn{1}{@{.}l}{3 {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{PO37}{B}\ \ \ } }&&\\
\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59 {\it 21}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 779.4\ensuremath{\gamma} (M1) to 5/2\ensuremath{^{+}}; 1207.1\ensuremath{\gamma} E2(+M1) to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82 {\it 17}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 624.7\ensuremath{\gamma} to 7/2\ensuremath{^{-}}, 1175.3\ensuremath{\gamma} (E1) to 5/2\ensuremath{^{-}}, 1219.3\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{1+x {\it 3}}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 366.6\ensuremath{\gamma} (M1) to (25/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2386}&\multicolumn{1}{@{.}l}{7 {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&&\\
\multicolumn{1}{r@{}}{2422}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1518.2\ensuremath{\gamma} to 7/2\ensuremath{^{-}}, 1531.7\ensuremath{\gamma} to 5/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1160.6\ensuremath{\gamma} to 5/2\ensuremath{^{+}}, 1588.5\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1181.3\ensuremath{\gamma} to 5/2\ensuremath{^{+}}, 1609.0\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2484}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1398.0\ensuremath{\gamma} to 3/2\ensuremath{^{+}}, 1638.1\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{50+x {\it 19}}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 250.2\ensuremath{\gamma} M1+E2 to (27/2\ensuremath{^{+}}), 617.27\ensuremath{\gamma} M1+E2 to (25/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{7+x {\it 3}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88 {\it 20}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 1689.3\ensuremath{\gamma} to 7/2\ensuremath{^{-}}; 1746.8\ensuremath{\gamma} to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2612}&\multicolumn{1}{@{.}l}{00+x {\it 10}}&\multicolumn{1}{l}{(27/2)}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 679.7\ensuremath{\gamma} D to (25/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{13+x {\it 24}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 679.8\ensuremath{\gamma} M1+E2 to (27/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{31+x {\it 21}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 118.81\ensuremath{\gamma} M1+E2 to (27/2\ensuremath{^{+}}), 736.0\ensuremath{\gamma} E2 to (25/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2740}&\multicolumn{1}{@{.}l}{01+x\ensuremath{^{{\hyperlink{BI35LEVEL11}{g}}}} {\it 22}}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{124}&\multicolumn{1}{@{ }l}{ns {\it 4}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 88.88\ensuremath{\gamma} to (29/2\ensuremath{^{+}}), 150.5\ensuremath{\gamma} (E1) to (25/2\ensuremath{^{-}},27/2), 190.49\ensuremath{\gamma} to (27/2\ensuremath{^{+}}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }441.0\ensuremath{\gamma} to (27/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright T\ensuremath{_{1/2}}: From 617.3\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})). Other: 160 ns 30\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }from \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})) using gates on 617\ensuremath{\gamma} above\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{10.06449cm}{\raggedright {\ }{\ }{\ }the isomer and 186\ensuremath{\gamma}, 272\ensuremath{\gamma}, 412\ensuremath{\gamma} and 967\ensuremath{\gamma} below the isomer.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09 {\it 25}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 2055.7\ensuremath{\gamma} to 1/2\ensuremath{^{+}}, 1627.7\ensuremath{\gamma} to (5/2)\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2905}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO36}{A}\ \ \ \ } }&\parbox[t][0.3cm]{10.06449cm}{\raggedright J\ensuremath{^{\pi}}: 2059.4\ensuremath{\gamma} to 1/2\ensuremath{^{+}}, 1819.8\ensuremath{\gamma} to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2994}&\multicolumn{1}{@{.}l}{7+x {\it 8}}&&&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{201}}Bi Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI35LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI35LEVEL1}{\ddagger}}}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{5+x {\it 5}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{9+x {\it 3}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{13.06336cm}{\raggedright J\ensuremath{^{\pi}}: 498.95\ensuremath{\gamma} M1+E2 to (29/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3422}&\multicolumn{1}{@{.}l}{9+x {\it 9}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{5+x {\it 4}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{13.06336cm}{\raggedright J\ensuremath{^{\pi}}: 287.3\ensuremath{\gamma} to (31/2\ensuremath{^{-}}), 786.3\ensuremath{\gamma} (E2) to (29/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3592}&\multicolumn{1}{@{.}l}{3+x? {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{4+x {\it 5}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{7+x {\it 5}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{3727}&\multicolumn{1}{@{.}l}{61+x {\it 24}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\ } }&\parbox[t][0.3cm]{13.06336cm}{\raggedright J\ensuremath{^{\pi}}: 987.6\ensuremath{\gamma} E2 to (29/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{8+x {\it 4}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{BI39}{D}\hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{13.06336cm}{\raggedright J\ensuremath{^{\pi}}: 284.19\ensuremath{\gamma} M1(+E2) to (33/2\ensuremath{^{-}}), 572.4\ensuremath{\gamma} M1+E2 to (31/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3922}&\multicolumn{1}{@{.}l}{9+x {\it 6}}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&\parbox[t][0.3cm]{13.06336cm}{\raggedright J\ensuremath{^{\pi}}: 396.4\ensuremath{\gamma} M1+E2 to (33/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4075}&\multicolumn{1}{@{.}l}{3+x? {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{.}l}{5+x {\it 9}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\multicolumn{1}{r@{}}{5282}&\multicolumn{1}{@{.}l}{3+x {\it 10}}&&\multicolumn{1}{l}{\texttt{\ \ \ \ \hyperlink{BI40}{E}} }&&\\
\end{longtable}

==> (inline-49) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI35GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{292 {\it 4}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright B(M4)(W.u.)=5.7\ensuremath{\times}10\ensuremath{^{\textnormal{$-$4}}} \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp and K/Lexp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }\ensuremath{\varepsilon} decay (15.6 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00880 {\it 12}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0216 {\it 31}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }(15.6 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{04 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02109 {\it 33}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)); \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00746 {\it 10}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (8.96\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)); \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})) and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{195}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{60\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0841 {\it 12}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright B(E1)(W.u.)=4.6\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{+10{\textminus}8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{240}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it +4\textminus3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{303 {\it 13}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright B(M1)(W.u.)=0.00047 \textit{+12{\textminus}10}; B(E2)(W.u.)=26.8 \textit{+36{\textminus}29}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.,\ensuremath{\delta}: From K/L in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{296}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{481 {\it 7}}&&\\
&&&\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0107 {\it 17}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }(15.6 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{188}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 24}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{53 {\it 9}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{43 {\it 7}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp and K/L in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{428}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0451 {\it 6}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{34}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{.}l}{86\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 20}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 3}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{023 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1966 {\it 28}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) and \ensuremath{\alpha}(exp) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})), \ensuremath{\gamma}(\ensuremath{\theta}) and DCO in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})). Other:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }\ensuremath{\approx}0.1 from \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{57\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 17}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0489 {\it 7}}&&\\
\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{537}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0968 {\it 14}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{551}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{079 {\it 11}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }(15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1442}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0063 {\it 13}}&\parbox[t][0.3cm]{7.834711cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.834711cm}{\raggedright {\ }{\ }{\ }(15.6 min)).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI35GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2,7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{566}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{071 {\it 14}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{.}l}{26\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 15}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{34 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&&&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{0 {\it 17}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) and \ensuremath{\alpha}(exp) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})), \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1483}&\multicolumn{1}{@{.}l}{54}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{593}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0720 {\it 28}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{636}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}\hyperlink{BI35GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00609 {\it 9}}&&\\
\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{534}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 17}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00865 {\it 12}}&&\\
&&&\multicolumn{1}{r@{}}{537}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00854 {\it 12}}&&\\
&&&\multicolumn{1}{r@{}}{1502}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E3)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00677 {\it 9}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (8.96 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{540}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 21}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1616}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{530}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it +5\textminus3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{052 {\it 9}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1665}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{697}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{15}&\multicolumn{1}{l}{(11/2,13/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{217}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 14}}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{83 {\it 29}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (8.96 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{754}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00438 {\it 6}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (8.96 min)). Note, that \ensuremath{\gamma}(\ensuremath{\theta}) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) implies M1+E2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }multipolarity.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{271}&\multicolumn{1}{@{.}l}{91\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 20}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0383 {\it 5}}&\parbox[t][0.3cm]{6.520749cm}{\raggedright B(E1)(W.u.)=1.9\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{+6{\textminus}4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }decay (8.96 min)), \ensuremath{\gamma}(\ensuremath{\theta}) and \ensuremath{\alpha}(exp) in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})), \ensuremath{\gamma}(\ensuremath{\theta}) and DCO in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.520749cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2,13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{798}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 5}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 8}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1778}&\multicolumn{1}{@{.}l}{92}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&\multicolumn{1}{r@{}}{874}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{889}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 11}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{543}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{63}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{731}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{65}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{971}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{944}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{54}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&&&&&&&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI35GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1858}&\multicolumn{1}{@{.}l}{02}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{583}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it +10\textminus5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{050 {\it 17}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }\ensuremath{\varepsilon} decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{771}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{85}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E0+M1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{10 {\it 3}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.,\ensuremath{\alpha}: From \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6 min).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1023}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{97}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{185}&\multicolumn{1}{@{.}l}{77\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 20}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{583 {\it 8}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright B(E2)(W.u.)\ensuremath{>}0.57\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) and \ensuremath{\alpha}(exp) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})), \ensuremath{\gamma}(\ensuremath{\theta}) and DCO in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{($<$80)}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.34741cm}{\raggedright E\ensuremath{_{\gamma}}: Anticipated in the decay of this level by\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }analogy to \ensuremath{^{\textnormal{201}}}Bi and \ensuremath{^{\textnormal{205}}}Bi, and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }non-observation of low-energy E\ensuremath{\gamma} in the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }corresponding \ensuremath{\gamma}-ray spectra.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1039}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{75}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1054}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{(39}&\multicolumn{1}{@{.}l}{0 {\it 5})}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{30}&\multicolumn{1}{@{.}l}{1 {\it 12}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright B(M1)(W.u.)=0.00011 \textit{+14{\textminus}5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference. The\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }transition was not observed directly and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }existence is based on the \ensuremath{\gamma}\ensuremath{\gamma}-coincidence\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }relationships in \ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2034}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{532}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}} {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA2}{\#}}}}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{779}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{35}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0366 {\it 5}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.: From \ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.6 min).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{28}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00746 {\it 10}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1207}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00488 {\it 7}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{624}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 12}}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00631 {\it 9}}&&\\
&&&\multicolumn{1}{r@{}}{791}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0335 {\it 17}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }\ensuremath{\varepsilon} decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{979}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{31}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 21}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02026 {\it 28}}&&\\
&&&\multicolumn{1}{r@{}}{1175}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{76}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{97\ensuremath{\times10^{-3}} {\it 3}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1219}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 21}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00479 {\it 7}}&&\\
\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{1+x}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{366}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{269 {\it 4}}&\parbox[t][0.3cm]{6.34741cm}{\raggedright Mult.: From DCO in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) and \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.34741cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI35GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2386}&\multicolumn{1}{@{.}l}{7}&&\multicolumn{1}{r@{}}{1300}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2422}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&\multicolumn{1}{r@{}}{1518}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1531}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1160}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{64}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1348}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1588}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 10}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1181}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{27}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1369}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{005 {\it 4}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (\ensuremath{^{\textnormal{201}}}Po\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }\ensuremath{\varepsilon} decay (15.6 min)).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1609}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{98}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2484}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1398}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1638}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{29}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{50+x}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{250}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{37\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 25}}&\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$>$1}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{32 {\it 11}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{617}&\multicolumn{1}{@{.}l}{27\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 25}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 9}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+0}&\multicolumn{1}{@{.}l}{046 {\it 28}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0671 {\it 10}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{7+x}&&\multicolumn{1}{r@{}}{657}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1318}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1506}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{62}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1689}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{54}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1702}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{44}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2612}&\multicolumn{1}{@{.}l}{00+x}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{679}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: From \ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.47 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.06 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{13+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{679}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 1}}&\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{15 {\it 12}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0514 {\it 18}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{31+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{118}&\multicolumn{1}{@{.}l}{81\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 15}}&\multicolumn{1}{r@{}}{52}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 3}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{50+x }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&&&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{8 {\it 15}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{736}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 5}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01296 {\it 18}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2740}&\multicolumn{1}{@{.}l}{01+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{(71}&\multicolumn{1}{@{.}l}{7 {\it 3})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{31+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright E\ensuremath{_{\gamma}}: From E(level) difference.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{88\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 12}}&\multicolumn{1}{r@{}}{93}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 27}}&\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{13+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1292 {\it 19}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright B(E1)(W.u.)=7.3\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{+13{\textminus}16}\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{128}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA5}{a}}} {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2612}&\multicolumn{1}{@{.}l}{00+x }&\multicolumn{1}{@{}l}{(27/2)}&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} in \ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{150}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 6}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 7}}&\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{7+x }&&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.1107807cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{49\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 25}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 12}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{50+x }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0901 {\it 13}}&\parbox[t][0.3cm]{6.1107807cm}{\raggedright B(E1)(W.u.)=8.0\ensuremath{\times}10\ensuremath{^{\textnormal{$-$8}}} \textit{+10{\textminus}8}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{BI35GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2740}&\multicolumn{1}{@{.}l}{01+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{440}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 14}}&\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{1+x }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E1)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01292 {\it 18}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright B(E1)(W.u.)=3.91\ensuremath{\times}10\ensuremath{^{\textnormal{$-$9}}} \textit{+49{\textminus}41}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1627}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 11}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{1815}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{50}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{2055}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2905}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{83}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 20}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&\\
&&&\multicolumn{1}{r@{}}{2059}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA1}{\ddagger}}} {\it 16}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&&&&&&&\\
\multicolumn{1}{r@{}}{2994}&\multicolumn{1}{@{.}l}{7+x}&&\multicolumn{1}{r@{}}{1062}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 8}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{5+x}&&\multicolumn{1}{r@{}}{421}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 16}}&\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{7+x }&&&&&&&&\\
&&&\multicolumn{1}{r@{}}{462}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 8}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 16}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{50+x }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{498}&\multicolumn{1}{@{.}l}{95\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}\hyperlink{BI35GAMMA3}{@}}} {\it 25}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{2740}&\multicolumn{1}{@{.}l}{01+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{33 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{109 {\it 6}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})) and \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright \ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3422}&\multicolumn{1}{@{.}l}{9+x}&&\multicolumn{1}{r@{}}{428}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{2994}&\multicolumn{1}{@{.}l}{7+x }&&&&&&&&\\
\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{5+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{522 {\it 8}}&&\\
&&&\multicolumn{1}{r@{}}{786}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}\hyperlink{BI35GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 14}}&\multicolumn{1}{r@{}}{2740}&\multicolumn{1}{@{.}l}{01+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01130 {\it 16}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3592}&\multicolumn{1}{@{.}l}{3+x?}&&\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{3422}&\multicolumn{1}{@{.}l}{9+x }&&\multicolumn{1}{l}{M1(+E2)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{4+x}&&\multicolumn{1}{r@{}}{987}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{13+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{7+x}&&\multicolumn{1}{r@{}}{180}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 6}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{468}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{98}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 49}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&&&&&&&\\
\multicolumn{1}{r@{}}{3727}&\multicolumn{1}{@{.}l}{61+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{987}&\multicolumn{1}{@{.}l}{6 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2740}&\multicolumn{1}{@{.}l}{01+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00717 {\it 10}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: From \ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.: From A\ensuremath{_{\textnormal{2}}}=+0.31 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{284}&\multicolumn{1}{@{.}l}{19\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 25}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 22}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{58}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{49 {\it 5}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{572}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 17}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{41 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{073 {\it 4}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3922}&\multicolumn{1}{@{.}l}{9+x}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{396}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{5+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{24 {\it 11}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{209 {\it 9}}&\parbox[t][0.3cm]{6.201889cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.201889cm}{\raggedright {\ }{\ }{\ }(\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{13}{c}{{\bf \small \underline{Adopted \hyperlink{201BI_LEVEL}{Levels}, \hyperlink{201BI_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{13}{c}{~}\\
\multicolumn{13}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{13}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{4075}&\multicolumn{1}{@{.}l}{3+x?}&&\multicolumn{1}{r@{}}{152}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{3922}&\multicolumn{1}{@{.}l}{9+x }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\parbox[t][0.3cm]{14.18232cm}{\raggedright Mult.: From \ensuremath{\gamma}(\ensuremath{\theta}) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{.}l}{5+x}&&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 7}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{4+x }&&&&\\
\multicolumn{1}{r@{}}{5282}&\multicolumn{1}{@{.}l}{3+x}&&\multicolumn{1}{r@{}}{797}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI35GAMMA0}{\dagger}}}}&\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{.}l}{5+x }&&&&\\
\end{longtable}

==> (inline-50) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI36LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI36LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{BI36LEVEL1}{\ddagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI36LEVEL2}{\#}}}}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{103}&\multicolumn{1}{@{.}l}{2 min {\it 17}}&&\\
\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35\ensuremath{^{{\hyperlink{BI36LEVEL3}{@}}}} {\it 18}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{5 min {\it 6}}&\parbox[t][0.3cm]{11.34708cm}{\raggedright \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=88.7 \textit{14}; \%IT=11.0 \textit{14}; \%\ensuremath{\alpha}\ensuremath{\approx}0.3\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.34708cm}{\raggedright \%IT determined by the evaluator from intensity balance considerations at the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.34708cm}{\raggedright {\ }{\ }{\ }846.35-keV level, using I(\ensuremath{\gamma}+ce)(1/2\ensuremath{^{+}})=130 \textit{4} and I(\ensuremath{\varepsilon}+\ensuremath{\beta}\ensuremath{^{\textnormal{+}}})(1/2\ensuremath{^{+}})=20 \textit{5},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.34708cm}{\raggedright {\ }{\ }{\ }determined from I(\ensuremath{\varepsilon}+\ensuremath{\beta}\ensuremath{^{\textnormal{+}}})(3/2\ensuremath{^{+}},1086-keV)=18 \textit{4} and by assuming log\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.34708cm}{\raggedright {\ }{\ }{\ }\textit{ft}(1/2\ensuremath{^{+}})=log \textit{ft}(3/2\ensuremath{^{+}},1086-keV). Other: \%IT=6.8\% in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Br23,B}{1980Br23} (same\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.34708cm}{\raggedright {\ }{\ }{\ }collaboration as \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24\ensuremath{^{{\hyperlink{BI36LEVEL4}{\&}}}} {\it 13}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23\ensuremath{^{{\hyperlink{BI36LEVEL4}{\&}}}} {\it 12}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21\ensuremath{^{{\hyperlink{BI36LEVEL5}{a}}}} {\it 18}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{260}&\multicolumn{1}{@{ }l}{ps {\it 30}}&\parbox[t][0.3cm]{11.34708cm}{\raggedright T\ensuremath{_{1/2}}: From 188.5ce-239.8ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Be07,B}{1986Be07}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{59\ensuremath{^{{\hyperlink{BI36LEVEL6}{b}}}} {\it 17}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 {\it 19}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71 {\it 18}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{87 {\it 22}}&\multicolumn{1}{l}{(5/2,7/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1483}&\multicolumn{1}{@{.}l}{54 {\it 24}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1616}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1778}&\multicolumn{1}{@{.}l}{92 {\it 22}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&&&&\\
\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86 {\it 22}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16 {\it 25}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1858}&\multicolumn{1}{@{.}l}{02 {\it 24}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{32 {\it 19}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24 {\it 17}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2)}&&&&\\
\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59 {\it 21}}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82 {\it 17}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2386}&\multicolumn{1}{@{.}l}{7 {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{2422}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&&&&\\
\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2484}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88 {\it 20}}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09 {\it 25}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2905}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&&&&\\
\end{longtable}

==> (inline-51) <==
\begin{longtable}{ccccccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{+ \ {\hyperlink{BI36DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{BI36DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{BI36DECAY0}{\dagger}}{\hyperlink{BI36DECAY1}{\ddagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(2002}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2905}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0052}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{63}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{64}&&\\
\multicolumn{1}{r@{}}{(2006}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0114}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{39}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{40}&&\\
\multicolumn{1}{r@{}}{(2315}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{098}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{69}&&\\
\multicolumn{1}{r@{}}{(2424}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2484}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0680}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{51}&&\\
\multicolumn{1}{r@{}}{(2453}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0790}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{65}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{73}&&\\
\multicolumn{1}{r@{}}{(2473}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0624}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{00}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{06}&&\\
\multicolumn{1}{r@{}}{(2486}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2422}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0620}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{93}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{99}&&\\
\multicolumn{1}{r@{}}{(2521}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2386}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0410}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{18}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{22}&&\\
\multicolumn{1}{r@{}}{(2842}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{658}&\multicolumn{1}{r@{}}{$\approx$10}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$10}&\multicolumn{1}{@{.}l}{8}&&\\
\multicolumn{1}{r@{}}{(2854}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{34}&\multicolumn{1}{r@{}}{$\approx$5}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{$\approx$5}&\multicolumn{1}{@{.}l}{5}&&\\
\multicolumn{1}{r@{}}{(2964}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{179}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{25}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{43}&&\\
\multicolumn{1}{r@{}}{(2981}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{0996}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{22}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{32}&&\\
\multicolumn{1}{r@{}}{(3050}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1858}&\multicolumn{1}{@{.}l}{02}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{267}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{93}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{20}&&\\
\multicolumn{1}{r@{}}{(3060}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{115}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{25}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{36}&&\\
\multicolumn{1}{r@{}}{(3090}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{337}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{48}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{82}&&\\
\multicolumn{1}{r@{}}{(3129}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1778}&\multicolumn{1}{@{.}l}{92}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{291}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{84}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{13}&&\\
\multicolumn{1}{r@{}}{(3292}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1616}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{371}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{26}&&\\
\multicolumn{1}{r@{}}{(3424}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1483}&\multicolumn{1}{@{.}l}{54}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{627}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{10}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{73}&&\\
\multicolumn{1}{r@{}}{(3437}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{242}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{56}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{80}&&\\
\multicolumn{1}{r@{}}{(3466}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI36DECAY2}{\#}}}} {\it 13})}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{563}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{06}&\parbox[t][0.3cm]{8.59986cm}{\raggedright I$(\varepsilon+\beta^{+})$: The existence of this decay branch is unlikely.\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.59986cm}{\raggedright {\ }{\ }{\ }Imbalance is probably due to a missing de-exciting \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.59986cm}{\raggedright {\ }{\ }{\ }transition to the (7/2)\ensuremath{^{-}} level at 91186.59 keV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(3721}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI36DECAY2}{\#}}}} {\it 13})}&\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$5}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{7}&\parbox[t][0.3cm]{8.59986cm}{\raggedright I$(\varepsilon+\beta^{+})$: The existence of this decay branch is unlikely.\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.59986cm}{\raggedright {\ }{\ }{\ }Imbalance is probably due to a missing de-exciting \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.59986cm}{\raggedright {\ }{\ }{\ }transition to the (7/2)\ensuremath{^{-}} level at 904.23 keV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(3822}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$5}&\multicolumn{1}{@{.}l}{6}&&\\
\multicolumn{1}{r@{}}{(4004}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI36DECAY2}{\#}}}} {\it 13})}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$8}&\multicolumn{1}{@{.}l}{1}&\parbox[t][0.3cm]{8.59986cm}{\raggedright I$(\varepsilon+\beta^{+})$: The existence of this decay branch is unlikely.\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.59986cm}{\raggedright {\ }{\ }{\ }Imbalance is probably due to a missing de-exciting \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.59986cm}{\raggedright {\ }{\ }{\ }transition to the 5/2\ensuremath{^{-}} level at 890.24 keV.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(4018}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{80}&\multicolumn{1}{r@{}}{$\approx$9}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$12}&\multicolumn{1}{@{.}l}{3}&&\\
\multicolumn{1}{r@{}}{(4062}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$4}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{1}&&\\
\end{longtable}

==> (inline-52) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO36GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO36GAMMA0}{\dagger}\hyperlink{PO36GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO36GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PO36GAMMA2}{\#}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO36GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{188}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{53 {\it 8}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{43 {\it 6}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=2.16 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=1.13 \textit{15} and K/L=4.5 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{195}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{39 {\it 6}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0841 {\it 12}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.119 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp\ensuremath{<}0.01 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{240}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{65}&\multicolumn{1}{@{.}l}{3 {\it 23}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2+M1}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it +4\textminus3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{303 {\it 13}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=19.8 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: From K/L=1.75 \textit{15} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Be07,B}{1986Be07};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.152 \textit{24}, K/L=1.68 \textit{6} and L/M=4.1 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}; Other: \ensuremath{\alpha}(K)exp=0.55 \textit{25} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{296}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{78 {\it 15}}&\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{481 {\it 7}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.54 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{428}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0451 {\it 6}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=3.86 \textit{18}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.038 \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$506}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{96 {\it 22}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.20 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$516}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{97 {\it 17}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.60 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{530}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1616}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2\ensuremath{^{+}},5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it +5\textminus3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{052 {\it 9}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=3.10 \textit{14}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.040 \textit{8} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{537}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PO36GAMMA3}{@}}} {\it 5}}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{M1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0968 {\it 14}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.31 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.05 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{543}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{48 {\it 21}}&\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.06 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{551}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{079 {\it 11}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=2.25 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.074 \textit{17} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}; Other:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.07 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{566}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{41 {\it 18}}&\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2,7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{071 {\it 14}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.43 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.079 \textit{32} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{583}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{1858}&\multicolumn{1}{@{.}l}{02}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it +10\textminus5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{050 {\it 17}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.61 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.040 \textit{15} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{593}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\multicolumn{1}{r@{}}{1483}&\multicolumn{1}{@{.}l}{54}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{33}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0720 {\it 28}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=4.41 \textit{21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.072 \textit{11} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{624}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{44 {\it 17}}&\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00631 {\it 9}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.74 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{636}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PO36GAMMA6}{b}}} {\it 2}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{75 {\it 21}}&\multicolumn{1}{r@{}}{1483}&\multicolumn{1}{@{.}l}{54}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00609 {\it 9}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.53 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$650}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{41 {\it 18}}&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=0.43 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{731}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.09 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{771}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{1858}&\multicolumn{1}{@{.}l}{02}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E0+M1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{10 {\it 3}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.37 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.079 \textit{27} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \ensuremath{\alpha}: From \ensuremath{\alpha}(K)exp in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} and by assuming 10\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright {\ }{\ }{\ }contribution from \ensuremath{\alpha}(L).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{779}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0366 {\it 6}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=1.15 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.11 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}; E0 contribution\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright {\ }{\ }{\ }is possible.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{791}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{1 {\it 6}}&\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0335 {\it 17}}&\parbox[t][0.3cm]{7.5436707cm}{\raggedright \%I\ensuremath{\gamma}=4.28 \textit{21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.5436707cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.033 \textit{6} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{19}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.50 min)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (continued)}}}\\
\multicolumn{19}{c}{~}\\
\multicolumn{19}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{19}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO36GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO36GAMMA0}{\dagger}\hyperlink{PO36GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO36GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PO36GAMMA2}{\#}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO36GAMMA5}{a}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{PO36GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{$^{x}$809}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{63 {\it 21}}&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.50 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{8 {\it 15}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{292 {\it 4}}&\multicolumn{1}{r@{}}{150}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=35.3 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright I\ensuremath{_{\gamma}}: Corrected for equilibrium in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.20 \textit{3} and K/L=3.1 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Br23,B}{1980Br23}, where the 856\ensuremath{\gamma} was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }found to be doublet; Other:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.13 \textit{4} and K/L=2.3 \textit{4} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Al10,B}{1969Al10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{874}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{1778}&\multicolumn{1}{@{.}l}{92}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=1.46 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{889}&\multicolumn{1}{@{.}l}{2 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PO36GAMMA3}{@}}} {\it 6}}&\multicolumn{1}{r@{}}{1778}&\multicolumn{1}{@{.}l}{92}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=1.67 \textit{19}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{92}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO36GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00880 {\it 12}}&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=28.0 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.0056 \textit{8} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }Other: \ensuremath{\alpha}(K)exp=0.030 \textit{15} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{50}&\multicolumn{1}{@{.}l}{4 {\it 20}}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{022 {\it 4}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=15.3 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.018 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }Other: \ensuremath{\alpha}(K)exp=0.036 \textit{15} in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$918}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{46 {\it 21}}&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.44 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$926}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{74 {\it 18}}&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.53 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{944}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{57 {\it 22}}&\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.48 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PO36GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00746 {\it 10}}&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.94 \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.0058 \textit{11} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{971}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{1817}&\multicolumn{1}{@{.}l}{86}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=1.67 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{979}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02026 {\it 28}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=1.37 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1023}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{21 {\it 23}}&\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.67 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1031}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{01 {\it 23}}&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.61 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1039}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{18 {\it 25}}&\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2)}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.66 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1054}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{90 {\it 25}}&\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2)}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.88 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1160}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{86 {\it 23}}&\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.57 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1175}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{97\ensuremath{\times10^{-3}} {\it 3}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=3.25 \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp\ensuremath{<}0.005 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }allows mult=E1 or E2. The placement\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }in the decay scheme requires\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Delta}\ensuremath{\pi}=yes.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1181}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{08 {\it 21}}&\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.33 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{1 {\it 8}}&\multicolumn{1}{r@{}}{1186}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0107 {\it 17}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=5.80 \textit{26}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.012 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1196}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{16 {\it 22}}&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1207}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{2053}&\multicolumn{1}{@{.}l}{59}&\multicolumn{1}{l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0084 {\it 35}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.55793cm}{\raggedright \%I\ensuremath{\gamma}=3.34 \textit{17}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp\ensuremath{<}0.007 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }allows mult=E1 or E2. The placement\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.55793cm}{\raggedright {\ }{\ }{\ }in the decay scheme requires \ensuremath{\Delta}\ensuremath{\pi}=no.\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}Po \ensuremath{\varepsilon} decay (15.50 min)\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO36GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO36GAMMA0}{\dagger}\hyperlink{PO36GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO36GAMMA1}{\ddagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PO36GAMMA2}{\#}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO36GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1219}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{2065}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00479 {\it 7}}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.97 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1300}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{2386}&\multicolumn{1}{@{.}l}{7}&&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.22 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1306}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.06 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1318}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{93 {\it 25}}&\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.59 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1346}&\multicolumn{1}{@{.}l}{2 {\it 8}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.55 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1348}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.88 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1369}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.22 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp\ensuremath{<}0.009 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1398}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{2484}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.94 \textit{13}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1442}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{1441}&\multicolumn{1}{@{.}l}{71}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0063 {\it 13}}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.94 \textit{9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.008 \textit{4} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{1470}&\multicolumn{1}{@{.}l}{87}&\multicolumn{1}{l}{(5/2,7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.34 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1506}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.97 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1518}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{2422}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.58 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1521}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{32 {\it 23}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.70 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1531}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{36 {\it 24}}&\multicolumn{1}{r@{}}{2422}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2)}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.41 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1588}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{2434}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.61 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1593}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.00 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1609}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{2455}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.19 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1627}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1274}&\multicolumn{1}{@{.}l}{45 }&\multicolumn{1}{@{}l}{(5/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.82 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1638}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{87 {\it 25}}&\multicolumn{1}{r@{}}{2484}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.57 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1676}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.37 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1689}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{904}&\multicolumn{1}{@{.}l}{23 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.85 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1702}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{890}&\multicolumn{1}{@{.}l}{24 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=1.58 \textit{10}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{2592}&\multicolumn{1}{@{.}l}{88}&\multicolumn{1}{l}{(3/2\ensuremath{^{-}},5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.70 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1815}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{36 {\it 24}}&\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.41 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{95 {\it 23}}&\multicolumn{1}{r@{}}{2905}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1086}&\multicolumn{1}{@{.}l}{21 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.29 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1833}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.97 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1841}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.61 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{1848}&\multicolumn{1}{@{.}l}{16}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.88 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{14 {\it 25}}&\multicolumn{1}{r@{}}{1927}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.65 \textit{8}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1930}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{94 {\it 24}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.29 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{1944}&\multicolumn{1}{@{.}l}{24}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}},7/2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.88 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2028}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{8 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.55 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2055}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{53 {\it 17}}&\multicolumn{1}{r@{}}{2902}&\multicolumn{1}{@{.}l}{09}&\multicolumn{1}{l}{1/2\ensuremath{^{+}},3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.16 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2059}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{14 {\it 18}}&\multicolumn{1}{r@{}}{2905}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{1/2,3/2,5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{35 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.35 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2065}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{5 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.76 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2073}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{48 {\it 21}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.15 \textit{6}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2128}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{52 {\it 18}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.16 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2191}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0 {\it 3}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.91 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$2321}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{53 {\it 23}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.65861cm}{\raggedright \%I\ensuremath{\gamma}=0.46 \textit{7}\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-53) <==
\begin{longtable}{ccccc|ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI37LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI37LEVEL1}{\ddagger}}}$&\multicolumn{2}{c|}{T$_{1/2}$$^{{\hyperlink{BI37LEVEL1}{\ddagger}}}$}&\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI37LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI37LEVEL1}{\ddagger}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c|}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{103}&\multicolumn{1}{@{.}l|}{2 min {\it 17}}&\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{40 {\it 23}}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 {\it 15}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1665}&\multicolumn{1}{@{.}l}{1 {\it 3}}&&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 {\it 18}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{15 {\it 22}}&\multicolumn{1}{l}{(11/2,13/2)\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{5 {\it 9}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6 {\it 9}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&&&\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{l}{(11/2,13/2\ensuremath{^{-}})}&\\
\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89 {\it 17}}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&&&\multicolumn{1}{r@{}}{2034}&\multicolumn{1}{@{.}l}{3 {\it 7}}&&\\
\end{longtable}
\begin{longtable}{ccccccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{+ \ {\hyperlink{BI37DECAY0}{\dagger}}}$}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{BI37DECAY0}{\dagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{BI37DECAY0}{\dagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(3297}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{2034}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{9}&&\\
\multicolumn{1}{r@{}}{(3569}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{26}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{7}&&\\
\multicolumn{1}{r@{}}{(3585}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI37DECAY1}{\ddagger}}}} {\it 13})}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{31}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{0}&&\\
\multicolumn{1}{r@{}}{(3612}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{15}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{39}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{4}&&\\
\multicolumn{1}{r@{}}{(3666}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1665}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{22}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{3}&&\\
\multicolumn{1}{r@{}}{(3827}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{r@{}}{$\approx$0}&\multicolumn{1}{@{.}l}{53}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{7}&&\\
\multicolumn{1}{r@{}}{(3830}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$\approx$9}&\multicolumn{1}{@{.}l}{1}&&\\
\multicolumn{1}{r@{}}{(3857}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{07}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$>$9}&\multicolumn{1}{@{.}l}{3\ensuremath{^{1u}}}&\multicolumn{1}{r@{}}{$<$0}&\multicolumn{1}{@{.}l}{9}&&\\
\multicolumn{1}{r@{}}{(3952}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$7}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$\approx$9}&\multicolumn{1}{@{.}l}{3}&&\\
\multicolumn{1}{r@{}}{(4364}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{78}&\multicolumn{1}{r@{}}{$\approx$9}&\multicolumn{1}{@{.}l}{32}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$\approx$13}&\multicolumn{1}{@{.}l}{1}&&\\
\multicolumn{1}{r@{}}{(4367}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{r@{}}{$\approx$3}&\multicolumn{1}{@{.}l}{58}&\multicolumn{1}{r@{}}{$\approx$8}&\multicolumn{1}{@{.}l}{82}&\multicolumn{1}{r@{}}{$\approx$6}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$\approx$12}&\multicolumn{1}{@{.}l}{4}&&\\
\multicolumn{1}{r@{}}{(5331}&\multicolumn{1}{@{ }l}{{\it 13})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{$\approx$11}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{$\approx$33}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$8}&\multicolumn{1}{@{.}l}{2\ensuremath{^{1u}}}&\multicolumn{1}{r@{}}{$\approx$45}&\multicolumn{1}{@{.}l}{0}&\parbox[t][0.3cm]{8.98934cm}{\raggedright I$(\varepsilon+\beta^{+})$: From log \textit{ft}\ensuremath{^{\textnormal{I1u}}}=8.2 in \ensuremath{^{\textnormal{197}}}Pb \ensuremath{\varepsilon} decay (\ensuremath{J^{\pi}}=13/2\ensuremath{^{+}}) to\vspace{0.1cm}}&\\
&&&&&&&&&&&&\parbox[t][0.3cm]{8.98934cm}{\raggedright {\ }{\ }{\ }the \ensuremath{J^{\pi}}=9/2\ensuremath{^{-}} level in \ensuremath{^{\textnormal{193}}}Tl.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-54) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO37GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO37GAMMA1}{\ddagger}\hyperlink{PO37GAMMA3}{@}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO37GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{PO37GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO37GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{.}l}{26 {\it 15}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{0 {\it 17}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.10\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright I\ensuremath{_{\gamma}}: Estimated from cascade intensity (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{217}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{61 {\it 10}}&\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{15}&\multicolumn{1}{l}{(11/2,13/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$<$1}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{83 {\it 29}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.099\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.,\ensuremath{\delta}: From \ensuremath{\alpha}(K)exp=0.75 \textit{41} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{271}&\multicolumn{1}{@{.}l}{91 {\it 20}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0383 {\it 5}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}1.12\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.: From \ensuremath{\alpha}(K)exp\ensuremath{<}0.066 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}). Note, that\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(K)exp=0.42 \textit{30} and K/L=5.7 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13} are\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright {\ }{\ }{\ }consistent with Mult=M1.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{.}l}{86 {\it 20}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{0 {\it 11}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{023 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1966 {\it 28}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}5.19\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.: Other: \ensuremath{\alpha}(K)exp=0.22 \textit{10} and K/L=5.3 in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{532}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{12 {\it 18}}&\multicolumn{1}{r@{}}{2034}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.506\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{534}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00865 {\it 12}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}1.65\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{537}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PO37GAMMA2}{\#}}} {\it 15}}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00854 {\it 12}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}3.89\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{540}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}1.36\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{697}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{1665}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.73\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{754}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{15}&\multicolumn{1}{l}{(11/2,13/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00438 {\it 6}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}1.13\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp\ensuremath{<}0.007 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{798}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{02 {\it 20}}&\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2,13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.328\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{82}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{04 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02109 {\it 33}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}13.29\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.: Other: \ensuremath{\alpha}(K)exp=0.0231 \textit{33} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{r@{}}{96}&\multicolumn{1}{@{.}l}{9 {\it 15}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{49}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00746 {\it 10}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}15.71\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.: Other: \ensuremath{\alpha}(K)exp=0.0058 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}). Note\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright {\ }{\ }{\ }that \ensuremath{\alpha}(K)exp=0.011 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13} is consistent\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright {\ }{\ }{\ }with M.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1502}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{74 {\it 11}}&\multicolumn{1}{r@{}}{1501}&\multicolumn{1}{@{.}l}{89}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E3)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00677 {\it 9}}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.120\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.194851cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.005 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{78 {\it 18}}&\multicolumn{1}{r@{}}{1504}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.126\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9 {\it 6}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{1762}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(11/2,13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.194851cm}{\raggedright \%I\ensuremath{\gamma}\ensuremath{\approx}0.60\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-55) <==
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{{\hyperlink{BI38LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{BI38LEVEL0}{\dagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{103}&\multicolumn{1}{@{.}l}{2 min {\it 17}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E$\alpha^{{}}$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\alpha^{{\hyperlink{BI38DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{HF$^{{\hyperlink{BI38DECAY0}{\dagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{5902}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\parbox[t][0.3cm]{12.72328cm}{\raggedright E$\alpha$: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ry01,B}{1991Ry01}, based on E\ensuremath{\alpha}=5901 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ho27,B}{1974Ho27}), 5910 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}),\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{12.72328cm}{\raggedright {\ }{\ }{\ }5903 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go12,B}{1968Go12}) and 5896 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}); Other: 5900 keV \textit{40} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Bu67,B}{1954Bu67}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-56) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI39LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI39LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{BI39LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{103}&\multicolumn{1}{@{.}l}{2 min {\it 17}}&\parbox[t][0.3cm]{12.188101cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{50 {\it 10}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{40 {\it 15}}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{60 {\it 18}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{50 {\it 20}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{6 ns {\it 6}}&\parbox[t][0.3cm]{12.188101cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} using gates on 272\ensuremath{\gamma}, 412\ensuremath{\gamma} and 967\ensuremath{\gamma} below the isomer\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.188101cm}{\raggedright {\ }{\ }{\ }(stop) and 186\ensuremath{\gamma} above the isomer (start). The result is compared to the \ensuremath{\gamma}\ensuremath{\gamma}(t) value\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.188101cm}{\raggedright {\ }{\ }{\ }deduced using 412\ensuremath{\gamma} and 967\ensuremath{\gamma} (start) and 272\ensuremath{\gamma} (stop), but one should note that there is\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.188101cm}{\raggedright {\ }{\ }{\ }a difference between the time walk for the 186\ensuremath{\gamma} and 272\ensuremath{\gamma}, and hence, the value quoted\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.188101cm}{\raggedright {\ }{\ }{\ }for the half-life may be somewhat higher than it should be.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{20 {\it 23}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{20+x {\it 23}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{210}&\multicolumn{1}{@{ }l}{ns {\it 20}}&\parbox[t][0.3cm]{12.188101cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} using gates on 617\ensuremath{\gamma} above the isomer (start) and 186\ensuremath{\gamma},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.188101cm}{\raggedright {\ }{\ }{\ }272\ensuremath{\gamma}, 412\ensuremath{\gamma} and 967\ensuremath{\gamma} below the isomer (stop).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2298}&\multicolumn{1}{@{.}l}{98+x {\it 9}}&\multicolumn{1}{l}{(27/2)}&&&&\\
\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{43+x {\it 9}}&\multicolumn{1}{l}{(27/2)}&&&&\\
\multicolumn{1}{r@{}}{2611}&\multicolumn{1}{@{.}l}{90+x {\it 10}}&\multicolumn{1}{l}{(27/2)}&&&&\\
\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x {\it 10}}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{160}&\multicolumn{1}{@{ }l}{ns {\it 30}}&\parbox[t][0.3cm]{12.188101cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} using gates on 617\ensuremath{\gamma} above the isomer (start) and 186\ensuremath{\gamma},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.188101cm}{\raggedright {\ }{\ }{\ }272\ensuremath{\gamma}, 412\ensuremath{\gamma} and 967\ensuremath{\gamma} below the isomer (stop).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{89+x {\it 13}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{22+x {\it 13}}&&&&&\\
\multicolumn{1}{r@{}}{3727}&\multicolumn{1}{@{.}l}{55+x {\it 15}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{42+x {\it 17}}&&&&&\\
\end{longtable}

==> (inline-57) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI39GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI39GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI39GAMMA2}{\#}}}&\multicolumn{2}{c}{I\ensuremath{\gamma} (delayed)\ensuremath{^{\hyperlink{BI39GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{60}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{40 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.514381cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.11 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.07 \textit{6};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(exp)=11 \textit{2} from intensity\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }balance considerations in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{128}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{BI39GAMMA4}{\&}}} {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2611}&\multicolumn{1}{@{.}l}{90+x }&\multicolumn{1}{@{}l}{(27/2)}&&&&&\\
\multicolumn{1}{r@{}}{185}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{20}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{65}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{4.514381cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.31 \textit{1}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.09 \textit{1};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(exp)=0.58 \textit{6} deduced from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }the out-of-beam intensity\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }balance in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{0 {\it 7}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{43+x }&\multicolumn{1}{@{}l}{(27/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\parbox[t][0.3cm]{4.514381cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.27 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.09 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$250}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it 1}}&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright E\ensuremath{_{\gamma}}: Suggested to populates the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }17/2\ensuremath{^{+}} leve in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}, but\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }not placed in the level scheme\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }by the authors.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{271}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{85}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{60 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{97}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{4.514381cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.37 \textit{1}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{1};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(exp)=0.03 \textit{4} deduced from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }the out-of-beam intensity\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright {\ }{\ }{\ }balance in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$275}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 2}}&&&&&&&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{4.514381cm}{\raggedright E\ensuremath{_{\gamma}}: Suggested to populates the\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{203}}}Tl(\ensuremath{\alpha},6n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI39GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI39GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI39GAMMA2}{\#}}}&\multicolumn{2}{c}{I\ensuremath{\gamma} (delayed)\ensuremath{^{\hyperlink{BI39GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }17/2\ensuremath{^{+}} leve in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}, but\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }not placed in the level scheme\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }by the authors.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.21 \textit{12}, A\ensuremath{_{\textnormal{4}}}=+0.12\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }\textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{284}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{1 {\it 9}}&\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{42+x}&&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{22+x }&&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.25 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.07 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{1 {\it 8}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{22+x}&&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{89+x }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.28 \textit{3}, A\ensuremath{_{\textnormal{4}}}=+0.01 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{366}&\multicolumn{1}{@{.}l}{8 {\it 1}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{2298}&\multicolumn{1}{@{.}l}{98+x}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{20+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 1}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.14 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{83}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{40}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{50 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{ }l}{{\it 9}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.34 \textit{1}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{1};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }\ensuremath{\alpha}(exp)=0.15 \textit{8} from the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }out-of-beam intensity balance\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright \ensuremath{\delta}: \ensuremath{\approx}0.03 or \ensuremath{\approx}4.4 from\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{441}&\multicolumn{1}{@{.}l}{0 {\it 1}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2298}&\multicolumn{1}{@{.}l}{98+x }&\multicolumn{1}{@{}l}{(27/2)}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.64 \textit{12}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.19\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4822803cm}{\raggedright {\ }{\ }{\ }\textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{498}&\multicolumn{1}{@{.}l}{9 {\it 1}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{89+x}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.39 \textit{2}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{617}&\multicolumn{1}{@{.}l}{2 {\it 1}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{43+x}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{20+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.19 \textit{2}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{679}&\multicolumn{1}{@{.}l}{7 {\it 1}}&\multicolumn{1}{r@{}}{16}&\multicolumn{1}{@{.}l}{0 {\it 16}}&\multicolumn{1}{r@{}}{2611}&\multicolumn{1}{@{.}l}{90+x}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{20+x }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{ }l}{{\it 1}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.47 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.06 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{786}&\multicolumn{1}{@{.}l}{3 {\it 1}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{0 {\it 14}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{22+x}&&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.22 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.08 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{5 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{50}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 10}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.30 \textit{1}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{1}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{987}&\multicolumn{1}{@{.}l}{6 {\it 1}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{3727}&\multicolumn{1}{@{.}l}{55+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{95+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\parbox[t][0.3cm]{4.4822803cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.31 \textit{5}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{5}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-58) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{BI40LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{BI40LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{BI40LEVEL2}{\#}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{BI40LEVEL3}{@}}}}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{103}&\multicolumn{1}{@{.}l}{2 min {\it 17}}&\parbox[t][0.3cm]{11.812691cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{BI40LEVEL4}{\&}}}} {\it 5}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{39\ensuremath{^{{\hyperlink{BI40LEVEL4}{\&}}}} {\it 25}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{BI40LEVEL5}{a}}}} {\it 3}}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{BI40LEVEL5}{a}}}} {\it 4}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{BI40LEVEL6}{b}}}} {\it 4}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{1 ns {\it 13}}&\parbox[t][0.3cm]{11.812691cm}{\raggedright T\ensuremath{_{1/2}}: From 185.8\ensuremath{\gamma}-271.91\ensuremath{\gamma}(\ensuremath{\Delta}t) and the centroid shift analysis in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{BI40LEVEL7}{c}}}} {\it 5}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$<$40}&\multicolumn{1}{@{ }l}{ns}&\parbox[t][0.3cm]{11.812691cm}{\raggedright E(level): The absence of prompt component in the time spectrum produced by gating\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }on the 185.8\ensuremath{\gamma}, shown in figure 4(c) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}, suggests that 185.8\ensuremath{\gamma} directly\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }depopulates an isomeric state.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright T\ensuremath{_{1/2}}: Estimated value from 185.8\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x\ensuremath{^{{\hyperlink{BI40LEVEL8}{d}}}}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{118}&\multicolumn{1}{@{ }l}{ns {\it 28}}&\parbox[t][0.3cm]{11.812691cm}{\raggedright E(level): X is expected to be less than 80 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}), otherwise a \ensuremath{\gamma}-ray\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }transition would be observed. The assignment is consistent with the energy difference\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }between the \ensuremath{J^{\pi}}=7\ensuremath{^{-}} and 9\ensuremath{^{-}} states in \ensuremath{^{\textnormal{200}}}Pb, as well as with the systematics in\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }neighboring \ensuremath{^{\textnormal{203}}}Bi and \ensuremath{^{\textnormal{205}}}Bi isotopes.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\Delta}t) using time-difference spectra between 617.3\ensuremath{\gamma} with 967.4\ensuremath{\gamma},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }411.9\ensuremath{\gamma}, 271.9\ensuremath{\gamma} and 185.8\ensuremath{\gamma}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{2+x\ensuremath{^{{\hyperlink{BI40LEVEL8}{d}}}} {\it 4}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{105}&\multicolumn{1}{@{ }l}{ns {\it 75}}&\parbox[t][0.3cm]{11.812691cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\gamma}\ensuremath{\gamma}(\ensuremath{\Delta}t) using time-difference spectra between 679.8\ensuremath{\gamma} with 967.4\ensuremath{\gamma},\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.812691cm}{\raggedright {\ }{\ }{\ }411.9\ensuremath{\gamma}, 271.9\ensuremath{\gamma} and 185.8\ensuremath{\gamma}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{0+x {\it 3}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{40+x {\it 19}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{6+x {\it 3}}&&&&&\\
\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{0+x {\it 3}}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{21+x {\it 22}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x\ensuremath{^{{\hyperlink{BI40LEVEL9}{e}}}} {\it 25}}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{124}&\multicolumn{1}{@{ }l}{ns {\it 4}}&\parbox[t][0.3cm]{11.812691cm}{\raggedright T\ensuremath{_{1/2}}: From 617.3\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2994}&\multicolumn{1}{@{.}l}{6+x {\it 8}}&&&&&\\
\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{4+x {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{8+x {\it 4}}&\multicolumn{1}{l}{31/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3422}&\multicolumn{1}{@{.}l}{8+x {\it 9}}&&&&&\\
\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{4+x {\it 4}}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3592}&\multicolumn{1}{@{.}l}{2+x? {\it 10}}&&&&&\\
\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{3+x {\it 5}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{6+x {\it 5}}&&&&&\\
\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{7+x {\it 4}}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{3922}&\multicolumn{1}{@{.}l}{8+x {\it 6}}&\multicolumn{1}{l}{35/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{4075}&\multicolumn{1}{@{.}l}{2+x? {\it 7}}&&&&&\\
\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{.}l}{4+x {\it 9}}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{5282}&\multicolumn{1}{@{.}l}{2+x {\it 10}}&\multicolumn{1}{l}{(37/2\ensuremath{^{-}})}&&&&\\
\end{longtable}

==> (inline-59) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI40GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI40GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI40GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI40GAMMA0}{\dagger}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(39}&\multicolumn{1}{@{.}l}{0 {\it 4})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }The transition was not observed\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }directly and the existence is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }based on the \ensuremath{\gamma}\ensuremath{\gamma}-coincidence\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }relationships.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(71}&\multicolumn{1}{@{.}l}{7 {\it 3})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{21+x }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }The transition was not observed\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }directly and the existence is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }based on the observed delayed\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }component for 118.8\ensuremath{\gamma} and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }736.0\ensuremath{\gamma}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{($<$80)}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{88}&\multicolumn{1}{@{.}l}{88 {\it 12}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{8 {\it 23}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{.}l}{26 {\it 15}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{7 {\it 12}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.04 \textit{18}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.09 \textit{28};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }DCO=0.65 \textit{36}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{118}&\multicolumn{1}{@{.}l}{81 {\it 15}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{61 {\it 9}}&\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{21+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{40+x }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.08 \textit{12}, A\ensuremath{_{\textnormal{4}}}=0.05 \textit{19}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{150}&\multicolumn{1}{@{.}l}{5 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{92 {\it 6}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{6+x }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.18 \textit{14}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.18 \textit{22}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{152}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{46 {\it 15}}&\multicolumn{1}{r@{}}{4075}&\multicolumn{1}{@{.}l}{2+x?}&&\multicolumn{1}{r@{}}{3922}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{35/2\ensuremath{^{-}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.23 \textit{9}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.07 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{169}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{61 {\it 7}}&\multicolumn{1}{r@{}}{3592}&\multicolumn{1}{@{.}l}{2+x?}&&\multicolumn{1}{r@{}}{3422}&\multicolumn{1}{@{.}l}{8+x }&&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.68 \textit{21}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.02 \textit{33}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{180}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{43 {\it 8}}&\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{6+x}&&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.13 \textit{11}, A\ensuremath{_{\textnormal{4}}}=0.35 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{185}&\multicolumn{1}{@{.}l}{77 {\it 20}}&\multicolumn{1}{r@{}}{51}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.157 \textit{10}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.017\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }\textit{17}; DCO=0.95 \textit{6}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{49 {\it 25}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{41 {\it 10}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{40+x }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.128 \textit{24}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.029\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }\textit{40}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$192}&\multicolumn{1}{@{.}l}{5 {\it 7}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{7 {\it 7}}&&&&&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$197}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{77 {\it 10}}&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.05 \textit{8}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{13}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{250}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{41 {\it 8}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{40+x}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$>$1}&\multicolumn{1}{@{.}l}{2}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.24 \textit{11}, A\ensuremath{_{\textnormal{4}}}=0.03 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$258}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{33 {\it 8}}&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.36 \textit{7}, A\ensuremath{_{\textnormal{4}}}=0.04 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{271}&\multicolumn{1}{@{.}l}{91 {\it 20}}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{.}l}{0 {\it 9}}&\multicolumn{1}{r@{}}{1746}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1474}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.189 \textit{6}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.012 \textit{9};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }DCO=0.922 \textit{44}; consistent with\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }\ensuremath{\Delta}J=0 transition.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{284}&\multicolumn{1}{@{.}l}{19 {\it 25}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{01 {\it 22}}&\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{58}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.238 \textit{42}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.098\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }\textit{70}; DCO=0.67 \textit{27}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{287}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{4 {\it 9}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{31/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{366}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{6 {\it 8}}&\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: DCO=0.58 \textit{21}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$382}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{6 {\it 23}}&&&&&&&&&&&\\
\multicolumn{1}{r@{}}{396}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{18 {\it 8}}&\multicolumn{1}{r@{}}{3922}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{35/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{24 {\it 11}}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.325 \textit{32}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.010\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }\textit{53}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{411}&\multicolumn{1}{@{.}l}{86 {\it 20}}&\multicolumn{1}{r@{}}{80}&\multicolumn{1}{@{.}l}{7 {\it 22}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{39 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{023 {\it 17}}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.128 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.010 \textit{6};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }DCO=1.41 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{414}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{88 {\it 14}}&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{15/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.90204cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.07 \textit{6}, A\ensuremath{_{\textnormal{4}}}=0.00 \textit{9},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }but values are inconsistent with\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }the expected Milt=E2\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.90204cm}{\raggedright {\ }{\ }{\ }assignment.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{196}}}Pt(\ensuremath{^{\textnormal{10}}}B,5n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Bi) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI40GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{BI40GAMMA1}{\ddagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{BI40GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{BI40GAMMA0}{\dagger}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{421}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{3 {\it 7}}&\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{4+x}&&\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{6+x }&&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{428}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{r@{}}{3422}&\multicolumn{1}{@{.}l}{8+x}&&\multicolumn{1}{r@{}}{2994}&\multicolumn{1}{@{.}l}{6+x }&&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{440}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{11 {\it 12}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x}&\multicolumn{1}{l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2299}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E1)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.17 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.12 \textit{8}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{462}&\multicolumn{1}{@{.}l}{2 {\it 8}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{r@{}}{3011}&\multicolumn{1}{@{.}l}{4+x}&&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{40+x }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{468}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 7}}&\multicolumn{1}{r@{}}{3706}&\multicolumn{1}{@{.}l}{6+x}&&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{31/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{498}&\multicolumn{1}{@{.}l}{95 {\it 25}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{.}l}{66 {\it 24}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{8+x}&\multicolumn{1}{l}{31/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{33 {\it 11}}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.390 \textit{13}, A\ensuremath{_{\textnormal{4}}}=0.032\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{22}; DCO=1.14 \textit{22}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$552}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{16 {\it 12}}&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.70 \textit{22}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.40\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{34}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{572}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{96 {\it 17}}&\multicolumn{1}{r@{}}{3810}&\multicolumn{1}{@{.}l}{7+x}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{3238}&\multicolumn{1}{@{.}l}{8+x }&\multicolumn{1}{@{}l}{31/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{41 {\it 11}}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.67 \textit{17}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.23\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{27}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{617}&\multicolumn{1}{@{.}l}{27 {\it 25}}&\multicolumn{1}{r@{}}{32}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{2549}&\multicolumn{1}{@{.}l}{40+x}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{+0}&\multicolumn{1}{@{.}l}{046 {\it 28}}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.087 \textit{15}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.015\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{23}; DCO=1.02 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{657}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 7}}&\multicolumn{1}{r@{}}{2589}&\multicolumn{1}{@{.}l}{6+x}&&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{679}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{41 {\it 15}}&\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{0+x}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1971}&\multicolumn{1}{@{.}l}{2+x }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{15 {\it 12}}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.312 \textit{15}, A\ensuremath{_{\textnormal{4}}}=0.020\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{25}; DCO=1.42 \textit{31}. Value may\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }be obscured by unresolved\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }transition.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{736}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{10 {\it 16}}&\multicolumn{1}{r@{}}{2668}&\multicolumn{1}{@{.}l}{21+x}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.20 \textit{11}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.06\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{17}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{754}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{60 {\it 12}}&\multicolumn{1}{r@{}}{1719}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.02 \textit{9}, A\ensuremath{_{\textnormal{4}}}=0.60 \textit{15}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{786}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{25}&\multicolumn{1}{@{.}l}{04 {\it 35}}&\multicolumn{1}{r@{}}{3526}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{33/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2739}&\multicolumn{1}{@{.}l}{91+x }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright E\ensuremath{_{\gamma}}: This \ensuremath{\gamma} ray shows delayed\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }component with T\ensuremath{_{\textnormal{1/2}}}=14 ns \textit{3}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.113 \textit{14}, A\ensuremath{_{\textnormal{4}}}=0.031\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{23}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{797}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{26 {\it 11}}&\multicolumn{1}{r@{}}{5282}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{l}{(37/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{.}l}{4+x }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright A\ensuremath{_{\textnormal{2}}}=+0.63 \textit{10}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.07 \textit{16}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$844}&\multicolumn{1}{@{.}l}{1 {\it 8}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{59 {\it 10}}&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.05 \textit{6}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.03 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{846}&\multicolumn{1}{@{.}l}{1 {\it 7}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{4 {\it 10}}&\multicolumn{1}{r@{}}{4484}&\multicolumn{1}{@{.}l}{4+x}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{3+x }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright A\ensuremath{_{\textnormal{2}}}=+0.134 \textit{53}, A\ensuremath{_{\textnormal{4}}}=0.086 \textit{90}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }Value may be obscured by\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }unresolved transition.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{963}&\multicolumn{1}{@{.}l}{9 {\it 8}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{.}l}{52 {\it 22}}&\multicolumn{1}{r@{}}{964}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1(+E2)}&\multicolumn{1}{r@{}}{$-$0}&\multicolumn{1}{@{.}l}{04 {\it 7}}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.152 \textit{35}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.023\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }\textit{57}. Value may be obscured by\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }unresolved transition.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{42 {\it 25}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{967}&\multicolumn{1}{@{.}l}{39}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.152 \textit{11},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }A\ensuremath{_{\textnormal{4}}}={\textminus}0.025 \textit{18}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{987}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{97 {\it 14}}&\multicolumn{1}{r@{}}{3638}&\multicolumn{1}{@{.}l}{3+x}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2651}&\multicolumn{1}{@{.}l}{0+x }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright A\ensuremath{_{\textnormal{2}}}=+0.231 \textit{27}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.056 \textit{46};\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright {\ }{\ }{\ }DCO=0.75 \textit{40}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1062}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{34 {\it 15}}&\multicolumn{1}{r@{}}{2994}&\multicolumn{1}{@{.}l}{6+x}&&\multicolumn{1}{r@{}}{1932}&\multicolumn{1}{@{.}l}{2+x}&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{4.59784cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=+0.16 \textit{8}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{11}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$1358}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{26 {\it 11}}&&&&&&&&&&\parbox[t][0.3cm]{4.59784cm}{\raggedright A\ensuremath{_{\textnormal{2}}}=+0.23 \textit{7}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.18 \textit{12}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-60) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{PO42}{\texttt{A }}& \ensuremath{^{\textnormal{201}}}Po IT decay (8.96 min)\\
\hyperlink{AT43}{\texttt{B }}& \ensuremath{^{\textnormal{201}}}At \ensuremath{\varepsilon} decay\\
\hyperlink{RN44}{\texttt{C }}& \ensuremath{^{\textnormal{205}}}Rn \ensuremath{\alpha} decay\\
\hyperlink{PO45}{\texttt{D }}& \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PO41LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{PO41LEVEL3}{@}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{.}l}{50 min {\it 14}}&\multicolumn{1}{l}{\texttt{\hyperlink{PO42}{A}\hyperlink{AT43}{B}\hyperlink{RN44}{C}\hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{11.45854cm}{\raggedright \%\ensuremath{\alpha}=1.13 \textit{3}; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=98.87 \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\mu}={\textminus}0.98 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright Q=+0.10 \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\delta}\ensuremath{\nu}(\ensuremath{^{\textnormal{201}}}Po,\ensuremath{^{\textnormal{196}}}Po)={\textminus}1.51 GHz \textit{15}; \ensuremath{\delta}\ensuremath{\langle}r\ensuremath{^{\textnormal{2}}}\ensuremath{\rangle}(\ensuremath{^{\textnormal{201}}}Po,\ensuremath{^{\textnormal{210}}}Po)={\textminus}0.510 fm\ensuremath{^{\textnormal{2}}} \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Se03,B}{2013Se03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\langle}\ensuremath{\beta}\ensuremath{_{\textnormal{2}}^{\textnormal{2}}}\ensuremath{\rangle}\ensuremath{^{\textnormal{1/2}}}=0.10 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Se03,B}{2013Se03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \%\ensuremath{\alpha} is unweighted average of \%\ensuremath{\alpha}=1.15\% \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le21,B}{1967Le21}) and 1.10\% \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Wa04,B}{1993Wa04}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }Other: 1.6\% \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}). \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}} has not been directly measured.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright J\ensuremath{^{\pi}}: atomic beam (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Ax02,B}{1962Ax02}) and \ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 15.3 min \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}), 15.8 min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le08,B}{1967Le08}), 15.1\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ti04,B}{1967Ti04}), 16.0 min \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go12,B}{1968Go12}), 15 min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}), 15.2 min \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ra14,B}{1970Ra14}), 15.5 min \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}), 15.1 min \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}), 17.5 min \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br23,B}{1964Br23}) and 14.5 min \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright E\ensuremath{\alpha}=5683.3 keV \textit{16}, recommended by \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ry01,B}{1991Ry01}. Values from individual\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }measurements are 5674 keV 9 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}), 5670 keV 10 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le08,B}{1967Le08}), 5677 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Tr06,B}{1967Tr06}), 5684 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ti04,B}{1967Ti04}), 5684 keV 2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go12,B}{1968Go12}), 5689 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}), 5680 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}) and 5685 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ra14,B}{1970Ra14}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\mu},Q: hyperfine structure studies using in-source resonance ionization spectroscopy at\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }CERN-ISOLDE facility (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}). Total (statistical uncertainties=0.010 for \ensuremath{\mu}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }and 0.08 for Q, and systematic) uncertainties are given. Others: \ensuremath{\mu}=0.94 \textit{8}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Wo04,B}{1991Wo04}, using the static nuclear orientation technique), 0.74 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Wo12,B}{1988Wo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61\ensuremath{^{{\hyperlink{PO41LEVEL1}{\ddagger}}}} {\it 13}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\hyperlink{PO42}{A}\hyperlink{AT43}{B}\hyperlink{RN44}{C}\hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{11.45854cm}{\raggedright J\ensuremath{^{\pi}}: Favored \ensuremath{\alpha}-decay from the \ensuremath{^{\textnormal{205}}}Rn g.s. (\ensuremath{J^{\pi}}=5/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{142}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{PO41LEVEL2}{\#}}}} {\it 3}}&\multicolumn{1}{l}{(1/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{RN44}{C}\ } }&\parbox[t][0.3cm]{11.45854cm}{\raggedright E(level): From \ensuremath{^{\textnormal{205}}}Rn \ensuremath{\alpha} decay.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright J\ensuremath{^{\pi}}: Unfavored \ensuremath{\alpha}-decay from \ensuremath{^{\textnormal{205}}}Rn g.s. (\ensuremath{J^{\pi}}=5/2\ensuremath{^{-}}). Systematics of structures in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }neighboring nuclei.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41\ensuremath{^{{\hyperlink{PO41LEVEL4}{\&}}}} {\it 22}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{96 min {\it 12}}&\multicolumn{1}{l}{\texttt{\hyperlink{PO42}{A}\hyperlink{AT43}{B}\ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{11.45854cm}{\raggedright \%IT\ensuremath{\approx}42.6; \%\ensuremath{\alpha}=2.4 \textit{5}; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}\ensuremath{\approx}55\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\mu}={\textminus}1.00 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright Q=+1.26 \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\delta}\ensuremath{\nu}(\ensuremath{^{\textnormal{201}}}Po,\ensuremath{^{\textnormal{196}}}Po)={\textminus}2.20 GHz \textit{15}; \ensuremath{\delta}\ensuremath{\langle}r\ensuremath{^{\textnormal{2}}}\ensuremath{\rangle}(\ensuremath{^{\textnormal{201}}}Po,\ensuremath{^{\textnormal{210}}}Po)={\textminus}0.452 fm\ensuremath{^{\textnormal{2}}} \textit{13} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Se03,B}{2013Se03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \ensuremath{\langle}\ensuremath{\beta}\ensuremath{_{\textnormal{2}}^{\textnormal{2}}}\ensuremath{\rangle}\ensuremath{^{\textnormal{1/2}}}=0.12 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Se03,B}{2013Se03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright \%IT, \%\ensuremath{\alpha}, and \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}} from \%IT + \%\ensuremath{\alpha} + \%(\ensuremath{\varepsilon}+\ensuremath{\beta}\ensuremath{^{\textnormal{+}}})=\%100 and \%IT/(\%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }\ensuremath{\approx} 0.76, deduced by the evaluator from the decay scheme and \ensuremath{\gamma}-ray intensities of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}. \%\ensuremath{\alpha} is unweighted average of 2.9\% \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le21,B}{1967Le21}) and 1.9\% \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}). Others: \%IT=28 \textit{+12 {\textminus}7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Jo19,B}{1971Jo19}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright E(level): Other: 423.8 keV \textit{24} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07} from E\ensuremath{_{\ensuremath{\alpha}}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright J\ensuremath{^{\pi}}: 417.8\ensuremath{\gamma} M4 to 5/2\ensuremath{^{-}}; favored \ensuremath{\alpha} decay to the 319.31 keV level (\ensuremath{J^{\pi}}=13/2\ensuremath{^{+}}) in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{197}}}Pb.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 8.7 min \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}), 9.0 min \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le08,B}{1967Le08}), 8.9 min \textit{4}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ti04,B}{1967Ti04}), 10.0 min \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go12,B}{1968Go12}), 9 min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}), 8.8 min \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ra14,B}{1970Ra14}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }8.9 min \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}), 9.0 min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}) and 9.0 min \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright E\ensuremath{\alpha}=5786.0 keV \textit{16} recommended by \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ry01,B}{1991Ry01}. Values from individual\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }measurements are 5780 keV 7 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}), 5770 keV 10 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le08,B}{1967Le08}), 5780 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Tr06,B}{1967Tr06}), 5788 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ti04,B}{1967Ti04}), 5787 keV 2 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go12,B}{1968Go12}), 5778 keV \textit{10}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.45854cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}), 5780 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}) and 5786 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ra14,B}{1970Ra14}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{201PO_LEVEL}{Levels}, \hyperlink{201PO_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{201}}Po Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PO41LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
&&&&\parbox[t][0.3cm]{12.43634cm}{\raggedright \ensuremath{\mu},Q: hyperfine structure studies using in-source resonance ionization spectroscopy at\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{12.43634cm}{\raggedright {\ }{\ }{\ }CERN-ISOLDE facility (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}). Total (statistical uncertainties=0.055 for \ensuremath{\mu} and 0.20\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{12.43634cm}{\raggedright {\ }{\ }{\ }for Q, and systematic) uncertainties are given. Others: \ensuremath{\mu}=1.00 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Wo04,B}{1991Wo04}, using the\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{12.43634cm}{\raggedright {\ }{\ }{\ }static nuclear orientation technique), 0.99 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Wo12,B}{1988Wo12}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{66 {\it 16}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 616.1\ensuremath{\gamma} M1+E2 to 5/2\ensuremath{^{-}}, 621.6\ensuremath{\gamma} (E2) to 3/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{12.43634cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3? {\it 3}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 617.7\ensuremath{\gamma} to 5/2\ensuremath{^{-}}, 623.3\ensuremath{\gamma} to 3/2\ensuremath{^{-}}; no direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{44 {\it 18}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 722.5\ensuremath{\gamma} E2 to 3/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{30? {\it 20}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 758.3\ensuremath{\gamma} E2 to 3/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{31? {\it 24}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 760.7\ensuremath{\gamma} E2 to 5/2\ensuremath{^{-}}; direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1006}&\multicolumn{1}{@{.}l}{7? {\it 3}}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 583.3\ensuremath{\gamma} M1+E2 to 13/2\ensuremath{^{+}}; direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 591.8\ensuremath{\gamma} M1+E2 to 13/2\ensuremath{^{+}}; direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1037}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PO41LEVEL5}{a}}}} {\it 11}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 613.6\ensuremath{\gamma} (E2) to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 436.2\ensuremath{\gamma} M1+E2 to (5/2\ensuremath{^{-}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1124}&\multicolumn{1}{@{.}l}{8? {\it 5}}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 358.5\ensuremath{\gamma} to (5/2)\ensuremath{^{-}};\hphantom{a}direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{.}l}{9? {\it 5}}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 476.6\ensuremath{\gamma} to (5/2)\ensuremath{^{-}};\hphantom{a}direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 492.7\ensuremath{\gamma} E1 to (7/2)\ensuremath{^{-}}, 537\ensuremath{\gamma} M1+E2 to (11/2)\ensuremath{^{+}};\hphantom{a}direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&\parbox[t][0.3cm]{12.43634cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 559.1\ensuremath{\gamma} M1+E2 to (11/2)\ensuremath{^{+}};\hphantom{a}direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{PO41LEVEL6}{b}}}} {\it 15}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 556.6\ensuremath{\gamma} E2 to 17/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{PO41LEVEL7}{c}}}} {\it 18}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 318.7\ensuremath{\gamma} E2 to 21/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2044}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 491.8\ensuremath{\gamma} E2 to (9/2)\ensuremath{^{+}};\hphantom{a}direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2101}&\multicolumn{1}{@{.}l}{6 {\it 21}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{2133}&\multicolumn{1}{@{.}l}{8 {\it 21}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}},(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 221.5\ensuremath{\gamma} D,Q to 25/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2202}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT43}{B}\ \ } }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 628.6\ensuremath{\gamma} E2 to (9/2,11/2)\ensuremath{^{+}};\hphantom{a}direct feeding in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}})).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2239}&\multicolumn{1}{@{.}l}{6 {\it 23}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{2332}&\multicolumn{1}{@{.}l}{2 {\it 21}}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 419.9\ensuremath{\gamma} D to 25/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2347}&\multicolumn{1}{@{.}l}{6 {\it 18}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{2354}&\multicolumn{1}{@{.}l}{7 {\it 21}}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 442.4\ensuremath{\gamma} (M1) to 25/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2463}&\multicolumn{1}{@{.}l}{9 {\it 21}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 {\it 21}}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 657.9\ensuremath{\gamma} (M1) to 25/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2627}&\multicolumn{1}{@{.}l}{5 {\it 23}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 272.8\ensuremath{\gamma} (M1) to (27/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2770}&\multicolumn{1}{@{.}l}{1 {\it 21}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{2979}&\multicolumn{1}{@{.}l}{0 {\it 23}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}},31/2\ensuremath{^{+}}}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 408.8\ensuremath{\gamma} M1,E2 to (27/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3039}&\multicolumn{1}{@{.}l}{6 {\it 23}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{3196}&\multicolumn{1}{@{.}l}{5 {\it 23}}&\multicolumn{1}{l}{(29/2)}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 626.3\ensuremath{\gamma} D to (27/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3210}&\multicolumn{1}{@{.}l}{3 {\it 23}}&\multicolumn{1}{l}{(31/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 640.1\ensuremath{\gamma} E2 to (27/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3333}&\multicolumn{1}{@{.}l}{1 {\it 25}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\multicolumn{1}{r@{}}{3710}&\multicolumn{1}{@{.}l}{1 {\it 25}}&\multicolumn{1}{l}{(35/2\ensuremath{^{+}})}&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&\parbox[t][0.3cm]{12.43634cm}{\raggedright J\ensuremath{^{\pi}}: 499.8\ensuremath{\gamma} to (31/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4153?}&\multicolumn{1}{@{ }l}{{\it 3}}&&\multicolumn{1}{l}{\texttt{\ \ \ \hyperlink{PO45}{D}} }&&\\
\end{longtable}

==> (inline-61) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO41GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO41GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO41GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO41GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{61 {\it 13})}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{417}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&&&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{84 {\it 7}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright B(M4)(W.u.)\ensuremath{\approx}1.8\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 418.5 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}), 417.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Jo19,B}{1971Jo19}) an 417.8 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=2.49 \textit{32}, K/L=1.8 \textit{2}, L/M=2.5 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}); K/L=2.0 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}), 1.6 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Jo19,B}{1971Jo19}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{66}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{616}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{72 {\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0334 {\it 27}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.026 \textit{4} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01950 {\it 27}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.019 \textit{3} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{(617}&\multicolumn{1}{@{.}l}{9 {\it 3})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{(623}&\multicolumn{1}{@{.}l}{3 {\it 3})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{716}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{.}l}{9 {\it 18}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E2]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{032 {\it 18}}&&\\
&&&\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 9}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01413 {\it 20}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.008 \textit{1} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{30?}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01278 {\it 18}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.007 \textit{1} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{31?}&\multicolumn{1}{l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{760}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01269 {\it 18}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.009 \textit{1} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1006}&\multicolumn{1}{@{.}l}{7?}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{583}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{61 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0304 {\it 11}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.023 \textit{3} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{591}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{67 {\it 18}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0291 {\it 10}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.022 \textit{3} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1037}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{613}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02007 {\it 28}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.5 \textit{2}, A\ensuremath{_{\textnormal{4}}}=0.1 \textit{3}, but values are distorted since\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }the 613.6\ensuremath{\gamma} is situated on the slope of both the neutron\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }bump and the stronger 611.2\ensuremath{\gamma} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{436}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3? }&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{93 {\it 23}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{119 {\it 19}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.094 \textit{14} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1124}&\multicolumn{1}{@{.}l}{8?}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&\multicolumn{1}{r@{}}{358}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{31? }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&\multicolumn{1}{r@{}}{476}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{31? }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{492}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 15}}&\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01058 {\it 15}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.010 \textit{4} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{537}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{95}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{58 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0328 {\it 7}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.024 \textit{3} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{559}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{78 {\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0415 {\it 33}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.,\ensuremath{\delta}: \ensuremath{\alpha}(K)exp=0.032 \textit{5} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{556}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1037}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02499 {\it 35}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.24 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{5} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{318}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1054 {\it 15}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.22 \textit{1}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{1} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2044}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{491}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0334 {\it 5}}&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.023 \textit{7} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2101}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{189}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.1 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.2 \textit{3} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma})\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{7.8698597cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201PO_LEVEL}{Levels}, \hyperlink{201PO_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Po) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO41GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO41GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO41GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO41GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{2133}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{25/2\ensuremath{^{+}},(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{221}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&&&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.10 \textit{6}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.11 \textit{9} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2202}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01903 {\it 27}}&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=0.014 \textit{3} in \ensuremath{^{\textnormal{201}}}Ae \ensuremath{\varepsilon}\hphantom{a}decay (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2239}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{138}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2101}&\multicolumn{1}{@{.}l}{6 }&&&&&&\\
\multicolumn{1}{r@{}}{2332}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{419}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.2 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.1 \textit{4} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2347}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{754}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&&&&&\\
\multicolumn{1}{r@{}}{2354}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1766 {\it 25}}&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.05 \textit{7}, A\ensuremath{_{\textnormal{4}}}=0.27 \textit{9} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2463}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{551}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&&&&&\\
\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{657}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0618 {\it 9}}&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.30 \textit{18}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.2 \textit{2} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2627}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{272}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2354}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{656 {\it 9}}&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.3 \textit{3}, A\ensuremath{_{\textnormal{4}}}=0.4 \textit{3} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2770}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{857}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&&&&&\\
\multicolumn{1}{r@{}}{2979}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{27/2\ensuremath{^{+}},31/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{408}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{M1,E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{14 {\it 8}}&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.5 \textit{2}, A\ensuremath{_{\textnormal{4}}}=0.1 \textit{3} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3039}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{905}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2133}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}},(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.1 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.1 \textit{5} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3196}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(29/2)}&\multicolumn{1}{r@{}}{626}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.36 \textit{7}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.48 \textit{10} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3210}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(31/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{640}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01829 {\it 26}}&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.44 \textit{19}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.2 \textit{3} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3333}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{354}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{2979}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}},31/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{9.5774cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.02 \textit{16}, A\ensuremath{_{\textnormal{4}}}=0.1 \textit{2} in \ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3710}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(35/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{499}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{3210}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{+}})}&&&&&\\
\multicolumn{1}{r@{}}{4153?}&\multicolumn{1}{@{}l}{}&&\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO41GAMMA1}{\ddagger}}}}&\multicolumn{1}{r@{}}{3710}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{+}})}&&&&&\\
\end{longtable}

==> (inline-62) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO42GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO42GAMMA1}{\ddagger}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{61 {\it 13})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{417}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{84 {\it 7}}&\parbox[t][0.3cm]{7.9790406cm}{\raggedright E\ensuremath{_{\gamma}}: Weighted average of 418.5 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}), 417.6\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{7.9790406cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Jo19,B}{1971Jo19}) and 417.8 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{7.9790406cm}{\raggedright Mult.: \ensuremath{\alpha}(K)exp=2.49 \textit{32}, K/L=1.8 \textit{2}, L/M=2.5 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{7.9790406cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}); K/L=2.0 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}) and 1.6 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{7.9790406cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Jo19,B}{1971Jo19}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-63) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PO43LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PO43LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{PO43LEVEL1}{\ddagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{.}l}{50 min {\it 14}}&&\\
\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 {\it 13}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{96 min {\it 12}}&\parbox[t][0.3cm]{11.730141cm}{\raggedright \%IT\ensuremath{\approx}42.6; \%\ensuremath{\alpha}=2.4 \textit{5}; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}\ensuremath{\approx}55\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.730141cm}{\raggedright \%IT, \%A and \%EC+\%B+ are from Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{66 {\it 17}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3? {\it 5}}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&&&\parbox[t][0.3cm]{11.730141cm}{\raggedright E(level): No \ensuremath{\gamma}-rays reported in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04} to depopulate this level, presumably due to\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.730141cm}{\raggedright {\ }{\ }{\ }small branchings to low-lying states. Evidence for the existence of this level is from\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{11.730141cm}{\raggedright {\ }{\ }{\ }\ensuremath{\gamma}\ensuremath{\gamma} coin data.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{44 {\it 19}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{30? {\it 20}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{3? {\it 3}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1006}&\multicolumn{1}{@{.}l}{7? {\it 4}}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&&&&\\
\multicolumn{1}{r@{}}{1124}&\multicolumn{1}{@{.}l}{8? {\it 5}}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&&&&\\
\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{.}l}{9? {\it 5}}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&&&&\\
\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2044}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2202}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&&&&\\
\end{longtable}
\begin{longtable}{cccccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(decay)$$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\beta^{+ \ {\hyperlink{PO43DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{I$\varepsilon^{{\hyperlink{PO43DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{Log {\it ft}$^{}$}&\multicolumn{2}{c}{I$(\varepsilon+\beta^{+})^{{\hyperlink{PO43DECAY0}{\dagger}}{\hyperlink{PO43DECAY1}{\ddagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{(3529}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{2202}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{17 {\it 6}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{62 {\it 18}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\\
\multicolumn{1}{r@{}}{(3688}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{2044}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47 {\it 15}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{4 {\it 8}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{29 {\it 17}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9 {\it 9}}&\\
\multicolumn{1}{r@{}}{(4158}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{09 {\it 6}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{27 {\it 19}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{36 {\it 25}}&\\
\multicolumn{1}{r@{}}{(4180}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{9 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{8 {\it 9}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{34 {\it 18}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{7 {\it 12}}&\\
\multicolumn{1}{r@{}}{(4489}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{12 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{28 {\it 8}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{40 {\it 16}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{40 {\it 11}}&\\
\multicolumn{1}{r@{}}{(4607}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{1124}&\multicolumn{1}{@{.}l}{8?}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{11 {\it 3}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{23 {\it 6}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{51 {\it 16}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{34 {\it 9}}&\\
\multicolumn{1}{r@{}}{(4717}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{48 {\it 16}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 10}}&\\
\multicolumn{1}{r@{}}{(4725}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{1006}&\multicolumn{1}{@{.}l}{7?}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{3 {\it 9}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{38 {\it 16}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{9 {\it 13}}&\\
\multicolumn{1}{r@{}}{(4966}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{2 {\it 9}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{43 {\it 16}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{2 {\it 14}}&\\
\multicolumn{1}{r@{}}{(4974}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{30?}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{76 {\it 23}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{85 {\it 17}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{0 {\it 6}}&\\
\multicolumn{1}{r@{}}{(5010}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2 {\it 6}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{60 {\it 16}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{6 {\it 9}}&\\
\multicolumn{1}{r@{}}{(5110}&\multicolumn{1}{@{ }l}{{\it 10})}&\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{66}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{77 {\it 16}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\\
\end{longtable}

==> (inline-64) <==
\begin{longtable}{ccccccccc@{}ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT43GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT43GAMMA0}{\dagger}\hyperlink{AT43GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT43GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{AT43GAMMA3}{@}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT43GAMMA5}{a}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{AT43GAMMA4}{\&}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{61 {\it 13})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{264}&\multicolumn{1}{@{ }l}{{\it 9}}&&\\
\multicolumn{1}{r@{}}{358}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{1124}&\multicolumn{1}{@{.}l}{8?}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{3? }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=0.34 \textit{9}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$392}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{AT43GAMMA6}{b}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright E\ensuremath{_{\gamma}}: Weak \ensuremath{\gamma} ray reported in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }to depopulate \ensuremath{J^{\pi}}=(11/2\ensuremath{^{+}}) level, but\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }the placement is unlikely given the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }expected Mult=[E3].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{417}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M4}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{84 {\it 7}}&\multicolumn{1}{r@{}}{161}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=2.4 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright E\ensuremath{_{\gamma}},Mult.: From adopted gammas.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{436}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{5 {\it 10}}&\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3? }&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{93 {\it 23}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{119 {\it 19}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=0.98 \textit{25}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.094 \textit{14}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{476}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{1242}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(7/2,9/2,11/2)}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{3? }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=0.40 \textit{11}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{491}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{33}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{2044}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0334 {\it 5}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=2.8 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.023 \textit{7}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{492}&\multicolumn{1}{@{.}l}{7 {\it 2}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1059}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{l}{E1}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01058 {\it 15}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=3.3 \textit{10}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.010 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{537}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1552}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(9/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{58 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0328 {\it 7}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=3.2 \textit{8}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.024 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{559}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{.}l}{8 {\it 16}}&\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{78 {\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0415 {\it 33}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=1.5 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.032 \textit{5}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{583}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{56}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1006}&\multicolumn{1}{@{.}l}{7?}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{61 {\it 17}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0304 {\it 11}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=4.8 \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.023 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{591}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1015}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{67 {\it 18}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0291 {\it 10}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=8.5 \textit{21}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.022 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{616}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{.}l}{6 {\it 16}}&\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{66}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{72 {\it 20}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0334 {\it 27}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=1.6 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.026 \textit{4}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(617}&\multicolumn{1}{@{.}l}{7 {\it 5})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{45 {\it 60}}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright I\ensuremath{_{(\gamma+ce)}}: Taken as half of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }I(\ensuremath{\gamma}+ce)(623.3-keV level)=12.9 \textit{12},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }determined from intensity balance.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{5 {\it 9}}&\multicolumn{1}{r@{}}{621}&\multicolumn{1}{@{.}l}{66}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01950 {\it 27}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=0.90 \textit{23}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.019 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(623}&\multicolumn{1}{@{.}l}{3 {\it 5})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{623}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(5/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{45 {\it 60}}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright E\ensuremath{_{\gamma}}: From level energy difference.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright I\ensuremath{_{(\gamma+ce)}}: Taken as half of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }I(\ensuremath{\gamma}+ce)(623.3-keV level)=12.9 \textit{12},\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright {\ }{\ }{\ }determined from intensity balance.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{628}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{1 {\it 20}}&\multicolumn{1}{r@{}}{2202}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1574}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{(9/2,11/2)\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01903 {\it 27}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=1.21 \textit{34}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \ensuremath{\alpha}(K)exp=0.014 \textit{3}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{716}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{1 {\it 6}}&\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M1,E2]}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{032 {\it 18}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.6315994cm}{\raggedright \%I\ensuremath{\gamma}=0.61 \textit{16}\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{201}}}At \ensuremath{\varepsilon} decay\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Po) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT43GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT43GAMMA0}{\dagger}\hyperlink{AT43GAMMA4}{\&}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT43GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT43GAMMA5}{a}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{722}&\multicolumn{1}{@{.}l}{44}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01413 {\it 20}}&\parbox[t][0.3cm]{11.678881cm}{\raggedright \%I\ensuremath{\gamma}=2.9 \textit{7}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.678881cm}{\raggedright \ensuremath{\alpha}(K)exp=0.008 \textit{1}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT43GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{23}&\multicolumn{1}{@{.}l}{4 {\it 20}}&\multicolumn{1}{r@{}}{758}&\multicolumn{1}{@{.}l}{30?}&\multicolumn{1}{l}{(7/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01278 {\it 18}}&\parbox[t][0.3cm]{11.678881cm}{\raggedright \%I\ensuremath{\gamma}=2.0 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.678881cm}{\raggedright \ensuremath{\alpha}(K)exp=0.007 \textit{1}\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{760}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{AT43GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{766}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(9/2)\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01269 {\it 18}}&\parbox[t][0.3cm]{11.678881cm}{\raggedright \%I\ensuremath{\gamma}=5.9 \textit{15}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{11.678881cm}{\raggedright \ensuremath{\alpha}(K)exp=0.009 \textit{1}\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-65) <==
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E$\alpha^{{}}$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\alpha^{{\hyperlink{PO44DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{HF$^{{\hyperlink{PO44DECAY0}{\dagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{6125}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{142}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{$\leq$0}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{$\geq$327}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{12.077cm}{\raggedright E$\alpha$: From Q(\ensuremath{\alpha})=6386.5 \textit{18} and E(level).\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{12.077cm}{\raggedright I$\alpha$: Estimated by evaluator from Fig. 6 in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{6261}&\multicolumn{1}{@{.}l}{4 {\it 18}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61}&\multicolumn{1}{r@{}}{$\approx$98}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{$\approx$1}&\multicolumn{1}{@{.}l}{3}&\parbox[t][0.3cm]{12.077cm}{\raggedright E$\alpha$: Weighted average of E\ensuremath{\alpha}=6262 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Va17,B}{1967Va17}), 6262 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}) and\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{12.077cm}{\raggedright {\ }{\ }{\ }6260.9 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Wa04,B}{1993Wa04}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{(6268}&\multicolumn{1}{@{ }l}{{\it 4})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4 {\it SY}}&\multicolumn{1}{r@{}}{99}&\multicolumn{1}{@{ }l}{{\it SY}}&\parbox[t][0.3cm]{12.077cm}{\raggedright I$\alpha$: Based on \ensuremath{\alpha} decay HF values for configuration=\ensuremath{\nu} f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}} to configuration=\ensuremath{\nu} p\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{12.077cm}{\raggedright {\ }{\ }{\ }decay in \ensuremath{^{\textnormal{203}}}Po (HF=95 \textit{15}) and \ensuremath{^{\textnormal{205}}}Po (HF=105 \textit{17}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-66) <==
\begin{longtable}{ccccc|ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{PO45LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PO45LEVEL2}{\#}}}$&\multicolumn{2}{c|}{T$_{1/2}$$^{{\hyperlink{PO45LEVEL3}{@}}}$}&\multicolumn{2}{c}{E(level)$^{{\hyperlink{PO45LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{PO45LEVEL2}{\#}}}$&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c|}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{\ensuremath{^{{\hyperlink{PO45LEVEL1}{\ddagger}}{\hyperlink{PO45LEVEL5}{a}}}}}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{PO45LEVEL1}{\ddagger}}}}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{.}l|}{50 min {\it 14}}&\multicolumn{1}{r@{}}{2463}&\multicolumn{1}{@{.}l}{9 {\it 21}}&&\\
\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61\ensuremath{^{{\hyperlink{PO45LEVEL1}{\ddagger}}{\hyperlink{PO45LEVEL4}{\&}}}} {\it 13}}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}\ensuremath{^{{\hyperlink{PO45LEVEL1}{\ddagger}}}}}&&&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 {\it 21}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41\ensuremath{^{{\hyperlink{PO45LEVEL1}{\ddagger}}{\hyperlink{PO45LEVEL6}{b}}}} {\it 22}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}\ensuremath{^{{\hyperlink{PO45LEVEL1}{\ddagger}}}}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l|}{96 min {\it 12}}&\multicolumn{1}{r@{}}{2627}&\multicolumn{1}{@{.}l}{5 {\it 23}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{1037}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{PO45LEVEL7}{c}}{\hyperlink{PO45LEVEL10}{f}}}} {\it 11}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&\multicolumn{1}{r@{}}{2770}&\multicolumn{1}{@{.}l}{1 {\it 21}}&&\\
\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{PO45LEVEL8}{d}}{\hyperlink{PO45LEVEL10}{f}}}} {\it 15}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&\multicolumn{1}{r@{}}{2979}&\multicolumn{1}{@{.}l}{0 {\it 23}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}},31/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{PO45LEVEL9}{e}}{\hyperlink{PO45LEVEL10}{f}}}} {\it 18}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&&&\multicolumn{1}{r@{}}{3039}&\multicolumn{1}{@{.}l}{6 {\it 23}}&&\\
\multicolumn{1}{r@{}}{2101}&\multicolumn{1}{@{.}l}{6 {\it 21}}&&&&\multicolumn{1}{r@{}}{3196}&\multicolumn{1}{@{.}l}{5 {\it 23}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{2133}&\multicolumn{1}{@{.}l}{8 {\it 21}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}},(29/2\ensuremath{^{+}})}&&&\multicolumn{1}{r@{}}{3210}&\multicolumn{1}{@{.}l}{3 {\it 23}}&\multicolumn{1}{l}{31/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{2239}&\multicolumn{1}{@{.}l}{6 {\it 23}}&&&&\multicolumn{1}{r@{}}{3333}&\multicolumn{1}{@{.}l}{1 {\it 25}}&&\\
\multicolumn{1}{r@{}}{2332}&\multicolumn{1}{@{.}l}{2 {\it 21}}&\multicolumn{1}{l}{(27/2)}&&&\multicolumn{1}{r@{}}{3710}&\multicolumn{1}{@{.}l}{1 {\it 25}}&\multicolumn{1}{l}{(35/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{2347}&\multicolumn{1}{@{.}l}{6 {\it 18}}&&&&\multicolumn{1}{r@{}}{4153?}&\multicolumn{1}{@{ }l}{{\it 3}}&&\\
\multicolumn{1}{r@{}}{2354}&\multicolumn{1}{@{.}l}{7 {\it 21}}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&&&&&&\\
\end{longtable}

==> (inline-67) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO45GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO45GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO45GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO45GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(5}&\multicolumn{1}{@{.}l}{61\ensuremath{^{\hyperlink{PO45GAMMA1}{\ddagger}}} {\it 13})}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61}&\multicolumn{1}{l}{5/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{3/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{138}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2239}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{2101}&\multicolumn{1}{@{.}l}{6 }&&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{189}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{2101}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.1 \textit{4}, A\ensuremath{_{\textnormal{4}}}=0.2 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{221}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{2133}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{25/2\ensuremath{^{+}},(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.10 \textit{6}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.11 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{272}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{2627}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2354}&\multicolumn{1}{@{.}l}{7 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.3 \textit{3}, A\ensuremath{_{\textnormal{4}}}=0.4 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{318}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{r@{}}{94}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{107}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.22 \textit{1}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.05 \textit{1}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{354}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{3333}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{2979}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}},31/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.02 \textit{16}, A\ensuremath{_{\textnormal{4}}}=0.1 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{408}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{2979}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{27/2\ensuremath{^{+}},31/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{Q}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.5 \textit{2}, A\ensuremath{_{\textnormal{4}}}=0.1 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{417}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{PO45GAMMA1}{\ddagger}}} {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{61 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{-}}}&&&&&\\
\multicolumn{1}{r@{}}{419}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2332}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(27/2)}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.2 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.1 \textit{4}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PO45GAMMA4}{\&}}}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO45GAMMA4}{\&}}} {\it 1}}&\multicolumn{1}{r@{}}{2354}&\multicolumn{1}{@{.}l}{7}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{5.0900416cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.05 \textit{7}, A\ensuremath{_{\textnormal{4}}}=0.27 \textit{9}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.0900416cm}{\raggedright {\ }{\ }{\ }Doublet.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{PO45GAMMA4}{\&}}}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{PO45GAMMA4}{\&}}}}&\multicolumn{1}{r@{}}{4153?}&\multicolumn{1}{@{}l}{}&&\multicolumn{1}{r@{}}{3710}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{+}})}&&&&&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{194}}}Pt(\ensuremath{^{\textnormal{12}}}C,5n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$Po) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO45GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{PO45GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{PO45GAMMA2}{\#}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{PO45GAMMA3}{@}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{499}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{$\approx$9}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3710}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(35/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{3210}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{31/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.07 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.16 \textit{4} consistent with\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.3462214cm}{\raggedright {\ }{\ }{\ }M1(+E2), but the \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05} level scheme\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.3462214cm}{\raggedright {\ }{\ }{\ }requires E2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{551}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{2463}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright A\ensuremath{_{\textnormal{2}}}\ensuremath{>}0.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{556}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1037}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0253}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.24 \textit{4}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.01 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{613}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{r@{}}{$\approx$100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1037}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{423}&\multicolumn{1}{@{.}l}{41 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0203}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.5 \textit{2}, A\ensuremath{_{\textnormal{4}}}=0.1 \textit{3}, but values are\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.3462214cm}{\raggedright {\ }{\ }{\ }distorted since the 613.6\ensuremath{\gamma} is situated on the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.3462214cm}{\raggedright {\ }{\ }{\ }slope of both the neutron bump and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{6.3462214cm}{\raggedright {\ }{\ }{\ }stronger 611.2\ensuremath{\gamma}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{626}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{3196}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.36 \textit{7}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.48 \textit{10}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{640}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{3210}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{31/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{l}{Q}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.44 \textit{19}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.2 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{657}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{r@{}}{34}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{2570}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{27/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.30 \textit{18}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.2 \textit{2}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{754}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{r@{}}{$\approx$2}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2347}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{1593}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{857}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{2770}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{1912}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright A\ensuremath{_{\textnormal{2}}}=0.1 \textit{5}, A\ensuremath{_{\textnormal{4}}}=0.3 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{905}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{3039}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{2133}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}},(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.3462214cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.1 \textit{3}, A\ensuremath{_{\textnormal{4}}}={\textminus}0.1 \textit{5}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-68) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{FR47}{\texttt{A }}& \ensuremath{^{\textnormal{205}}}Fr \ensuremath{\alpha} decay\\
\hyperlink{AT48}{\texttt{B }}& \ensuremath{^{\textnormal{192}}}Pt(\ensuremath{^{\textnormal{14}}}N,5n\ensuremath{\gamma})\\
\hyperlink{AT49}{\texttt{C }}& \ensuremath{^{\textnormal{165}}}Ho(\ensuremath{^{\textnormal{40}}}Ar,4n\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AT46LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AT46LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT46LEVEL4}{\&}}}}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{.}l}{6 s {\it 13}}&\multicolumn{1}{l}{\texttt{\hyperlink{FR47}{A}\hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright \%\ensuremath{\alpha}=71 \textit{7}; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=29 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ho27,B}{1974Ho27})\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright \ensuremath{\mu}=4.03 \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright Q={\textminus}0.96 \textit{52}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: Favored \ensuremath{\alpha}-decay to the \ensuremath{^{\textnormal{197}}}Bi g.s.(\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ba42,B}{2016Ba42}); J=(9/2) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02};\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }\ensuremath{\mu}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright T\ensuremath{_{1/2}}: Unweighted average of 90 s \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}), 90 s \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Tr06,B}{1967Tr06}), 87.0 s \textit{6}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}), 88 s \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ho27,B}{1974Ho27}) and 83 s \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright \ensuremath{\mu},Q: from the measured hyperfine-structure constants and isotope shifts using the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }in-source resonance-ionization spectroscopy method (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}). \ensuremath{\mu} from 4.025\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }\textit{45}(stat)\textit{57}(syst), deduced using a reference value of \ensuremath{\mu}(\ensuremath{^{\textnormal{211}}}At)=4.139 \textit{37}, with\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }statistical and systematic uncertainties added in quadrature (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}). Q from\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }{\textminus}0.96 \textit{15}(stat)\textit{50}(syst) with statistical and systematic uncertainties added in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }quadrature (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright \ensuremath{\delta}\ensuremath{<}r\ensuremath{^{\textnormal{2}}}\ensuremath{>}(\ensuremath{^{\textnormal{201}}}At,\ensuremath{^{\textnormal{205}}}At)={\textminus}0.197 fm\ensuremath{^{\textnormal{2}}}\textit{7}(stat) \textit{10}(syst).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright \ensuremath{\delta}\ensuremath{\nu}(\ensuremath{^{\textnormal{201}}}At,\ensuremath{^{\textnormal{205}}}At)=2299 MHz \textit{75}(stat), using 795-nm transition.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright E\ensuremath{\alpha}=6342 keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}), 6342 keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Tr06,B}{1967Tr06}), 6340 keV \textit{10} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}),\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }6347 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ho27,B}{1974Ho27}), 6345 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975BaYJ,B}{1975BaYJ}), 6344 keV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Wo03,B}{1986Wo03}), 6344\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }keV \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}) and 6343 keV \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: \ensuremath{\pi} h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{10 {\it 10}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 190.1\ensuremath{\gamma} M1+E2 to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: \ensuremath{\pi} f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{20 {\it 14}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{45}&\multicolumn{1}{@{ }l}{ms {\it 3}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 269.1\ensuremath{\gamma} E3 to 7/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright T\ensuremath{_{1/2}}: From recoil-ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}, where recoils were correlated with the\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }173\ensuremath{\gamma} and 433\ensuremath{\gamma} above the isomer, and ce were in coincidence with 190\ensuremath{\gamma} and\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }269\ensuremath{\gamma}, below the isomer.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: \ensuremath{\pi} s\ensuremath{_{\textnormal{1/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{AT46LEVEL2}{\#}}}} {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 172.6\ensuremath{\gamma} (M1+E2) to 1/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: \ensuremath{\pi} d\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17\ensuremath{^{{\hyperlink{AT46LEVEL4}{\&}}}} {\it 16}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 635.1\ensuremath{\gamma} (E2) to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{690}&\multicolumn{1}{@{.}l}{98 {\it 16}}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 691.1\ensuremath{\gamma} to 9/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 {\it 14}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{.}l}{9 ns {\it 14}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 114.1\ensuremath{\gamma} to 13/2\ensuremath{^{-}}, 749.3\ensuremath{\gamma} (M2) to 9/2\ensuremath{^{-}}; systematics and shell-model predictions.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright T\ensuremath{_{1/2}}: From 749.0\ensuremath{\gamma}(t) in \ensuremath{^{\textnormal{192}}}Pt(\ensuremath{^{\textnormal{14}}}N,5n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}). Other \ensuremath{\approx} 20 ns in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright {\ }{\ }{\ }\ensuremath{^{\textnormal{165}}}Ho(\ensuremath{^{\textnormal{40}}}Ar,4n\ensuremath{\gamma}) (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: \ensuremath{\pi} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{804}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT46LEVEL3}{@}}}} {\it 6}}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 172.5\ensuremath{\gamma} to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: Probable \ensuremath{\pi} d\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT46LEVEL2}{\#}}}} {\it 6}}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 433.3\ensuremath{\gamma} (E2) to 3/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96\ensuremath{^{{\hyperlink{AT46LEVEL4}{\&}}}} {\it 22}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 583.8\ensuremath{\gamma} (E2) to 13/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.405041cm}{\raggedright configuration: \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}4\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29 {\it 20}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.405041cm}{\raggedright J\ensuremath{^{\pi}}: 511.8\ensuremath{\gamma} D to 13/2\ensuremath{^{+}}; 364.1\ensuremath{\gamma} (M1) from 17/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{8}{c}{{\bf \small \underline{Adopted \hyperlink{201AT_LEVEL}{Levels}, \hyperlink{201AT_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{8}{c}{\underline{\ensuremath{^{201}}At Levels (continued)}}\\
\multicolumn{8}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AT46LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AT46LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{AT46LEVEL3}{@}}}} {\it 6}}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 223.3\ensuremath{\gamma} (M1) to (7/2\ensuremath{^{+}}), 484.5\ensuremath{\gamma} (E2) to (5/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 {\it 19}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 233.4\ensuremath{\gamma} (M1) to 15/2\ensuremath{^{+}}, 745.5\ensuremath{\gamma} (E2) to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{AT46LEVEL2}{\#}}}} {\it 7}}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 548.1\ensuremath{\gamma} (E2) to (7/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34 {\it 19}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 130.3\ensuremath{\gamma} (M1) to 17/2\ensuremath{^{+}}, 876.1\ensuremath{\gamma} (E2) to 13/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{5$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03\ensuremath{^{{\hyperlink{AT46LEVEL4}{\&}}}} {\it 24}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 476.2\ensuremath{\gamma} (E2) to 17/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: a mixture between \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}6\ensuremath{^{\textnormal{+}}} and \ensuremath{\pi} [f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1790}&\multicolumn{1}{@{.}l}{3 {\it 4}}&&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\ } }&&\\
\multicolumn{1}{r@{}}{1856}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT46LEVEL3}{@}}}} {\it 7}}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 242.8\ensuremath{\gamma} to (11/2\ensuremath{^{+}}), 567.3\ensuremath{\gamma} (E2) to (9/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 {\it 21}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 216.3\ensuremath{\gamma} to 21/2\ensuremath{^{-}}, 295.9\ensuremath{\gamma} (E2) to 17/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{7$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1980}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 275.5\ensuremath{\gamma} (M1) to 21/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} [f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 83.0\ensuremath{\gamma} to 21/2\ensuremath{^{+}}, 299.3\ensuremath{\gamma} to 21/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{8$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2050}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$<$20}&\multicolumn{1}{@{ }l}{ns}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 46.5\ensuremath{\gamma} to 23/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright T\ensuremath{_{1/2}}: An estimate from \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{9$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2076}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \hyperlink{AT48}{B}\ } }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 371.9\ensuremath{\gamma} D to 21/2\ensuremath{^{-}}; proposed configuration.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Probable \ensuremath{\pi} [f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT46LEVEL4}{\&}}}} {\it 4}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 917.8\ensuremath{\gamma} (E2) to 17/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: a mixture between \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}6\ensuremath{^{\textnormal{+}}} and \ensuremath{\pi} (f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2232}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{AT46LEVEL2}{\#}}}} {\it 9}}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 618.8\ensuremath{\gamma} (E2) to (11/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{39 \ensuremath{\mu}s {\it 9}}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 269.0\ensuremath{\gamma} E2 to 25/2\ensuremath{^{+}}, 339.2\ensuremath{\gamma} E3 to 23/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright T\ensuremath{_{1/2}}: From recoil-269\ensuremath{\gamma}(t) using the planar detector data and the logarithmic time\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright {\ }{\ }{\ }scale method (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}). A prompt coincidence with a 296\ensuremath{\gamma}, 427\ensuremath{\gamma}, 594\ensuremath{\gamma},\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright {\ }{\ }{\ }635\ensuremath{\gamma},\hphantom{a}746\ensuremath{\gamma} or 749\ensuremath{\gamma} in any of the focal plane clover detectors was also\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright {\ }{\ }{\ }required.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: \ensuremath{\pi} [i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2518}&\multicolumn{1}{@{.}l}{9\ensuremath{^{{\hyperlink{AT46LEVEL4}{\&}}}} {\it 5}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 371.7\ensuremath{\gamma} (E2) to 21/2\ensuremath{^{-}}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Dominant \ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}8\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 716.3\ensuremath{\gamma} (E2) to 21/2\ensuremath{^{+}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2990}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 5}}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 1068.9\ensuremath{\gamma} D to 21/2\ensuremath{^{+}}; proposed configuration.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright E(level): The total transition intensity of 145\ensuremath{\gamma} that feeds this level is much higher\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright {\ }{\ }{\ }than the 1069\ensuremath{\gamma} one that depopulates it, thus suggesting the existence of at least\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright {\ }{\ }{\ }one additional, unobserved decay branch.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: \ensuremath{\pi} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}})\ensuremath{\otimes}\ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{5$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3135}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 6}}&\multicolumn{1}{l}{(25/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 145.0\ensuremath{\gamma} (M1) to (23/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3219}&\multicolumn{1}{@{.}l}{2 {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 921.1\ensuremath{\gamma} (E2) to (29/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.16445cm}{\raggedright configuration: Possible \ensuremath{\pi} [i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}]\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 607.8\ensuremath{\gamma} (E2) to (25/2\ensuremath{^{+}}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3369}&\multicolumn{1}{@{.}l}{6 {\it 5}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3379}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 7}}&\multicolumn{1}{l}{(27/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 244.4\ensuremath{\gamma} (M1) to (25/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4 {\it 4}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3621}&\multicolumn{1}{@{.}l}{8 {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3666}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 8}}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{11.16445cm}{\raggedright J\ensuremath{^{\pi}}: 286.9\ensuremath{\gamma} (M1) to (27/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3693}&\multicolumn{1}{@{.}l}{9 {\it 7}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3699}&\multicolumn{1}{@{.}l}{7 {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3779}&\multicolumn{1}{@{.}l}{1 {\it 6}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3785}&\multicolumn{1}{@{.}l}{9 {\it 8}}&&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\end{longtable}
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{6}{c}{{\bf \small \underline{Adopted \hyperlink{201AT_LEVEL}{Levels}, \hyperlink{201AT_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{6}{c}{\underline{\ensuremath{^{201}}At Levels (continued)}}\\
\multicolumn{6}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AT46LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AT46LEVEL1}{\ddagger}}}$&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{3853}&\multicolumn{1}{@{.}l}{3 {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3952}&\multicolumn{1}{@{.}l}{8 {\it 6}}&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{3983}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 9}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{13.33086cm}{\raggedright J\ensuremath{^{\pi}}: 317.3\ensuremath{\gamma} (M1) to (29/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4111}&\multicolumn{1}{@{.}l}{4 {\it 6}}&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{4159}&\multicolumn{1}{@{.}l}{0 {\it 7}}&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&&\\
\multicolumn{1}{r@{}}{4256}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 10}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{13.33086cm}{\raggedright J\ensuremath{^{\pi}}: 272.3\ensuremath{\gamma} (M1) to (31/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4454}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 11}}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{13.33086cm}{\raggedright J\ensuremath{^{\pi}}: 197.9\ensuremath{\gamma} (M1) to (33/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4789}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT46LEVEL5}{a}}}} {\it 12}}&\multicolumn{1}{l}{(37/2\ensuremath{^{-}})}&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{AT49}{C}} }&\parbox[t][0.3cm]{13.33086cm}{\raggedright J\ensuremath{^{\pi}}: 335.0\ensuremath{\gamma} (M1) to (35/2\ensuremath{^{-}}); band assignment.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-69) <==
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\delta}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT46GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{10}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{65 {\it 8}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{55 {\it 7}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.,\ensuremath{\delta}: From\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }K/(L+M+...)exp=3.1 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}). \ensuremath{\delta} was\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }determined by the evaluator\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }using the briccmixing\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{20}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{269}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{10 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E3}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{231 {\it 17}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright B(E3)(W.u.)=0.0493 \textit{+35{\textminus}31}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.: From\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }K/(L+M+...)exp=0.24 \textit{1}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{172}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{20 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1+E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7 {\it 9}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.: R=0.83 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }The x-ray intensity in a\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }spectrum produced by gating\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }on 533\ensuremath{\gamma} is consistent with\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }Mult=M1+E2, but not with a\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }pure Mult=E2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01951 {\it 27}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.11 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }Other: A2=+0.09 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{690}&\multicolumn{1}{@{.}l}{98}&\multicolumn{1}{l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{691}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{690}&\multicolumn{1}{@{.}l}{98 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{-}})}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{424 {\it 7}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright B(E1)(W.u.)=2.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$6}}} \textit{+8{\textminus}7}\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{114}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{332 {\it 5}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright B(E1)(W.u.)=6.1\ensuremath{\times}10\ensuremath{^{\textnormal{$-$7}}} \textit{+11{\textminus}9}\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 12}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(M2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1204 {\it 17}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright B(M2)(W.u.)=0.183 \textit{+18{\textminus}16}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.05 \textit{3} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }E3 admixtures are possible.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{804}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(5/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{172}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{433}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0478 {\it 7}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.: R=1.21 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{593}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02262 {\it 32}}&\parbox[t][0.3cm]{4.4482207cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.16 \textit{5} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }Other: A2=+0.08 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{4.4482207cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201AT_LEVEL}{Levels}, \hyperlink{201AT_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$At) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT46GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{511}&\multicolumn{1}{@{.}l}{8 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.14 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{223}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{41}&\multicolumn{1}{@{.}l}{5 {\it 24}}&\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{245 {\it 19}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.29 \textit{7} and R=0.74 \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{484}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 7}}&\multicolumn{1}{r@{}}{804}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(5/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0362 {\it 5}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.70 \textit{6} and R=1.4 \textit{2}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{233}&\multicolumn{1}{@{.}l}{4 {\it 2}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{101 {\it 16}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.05 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{745}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01389 {\it 19}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.24 \textit{9} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}. Other:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }A2=+0.4 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{548}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(7/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0271 {\it 4}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.5 \textit{2} and R=1.26 \textit{12}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{130}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{.}l}{1 {\it 21}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{69 {\it 8}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.36 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{364}&\multicolumn{1}{@{.}l}{1 {\it 3}}&\multicolumn{1}{r@{}}{33}&\multicolumn{1}{@{.}l}{5 {\it 16}}&\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{325 {\it 5}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.11 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{876}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01002 {\it 14}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.16 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{476}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0378 {\it 5}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.22 \textit{7} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}. Other:\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }A2=+0.13 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1790}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{295}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{1856}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{242}&\multicolumn{1}{@{.}l}{8 {\it 7}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{.}l}{4 {\it 14}}&\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
&&&\multicolumn{1}{r@{}}{567}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(9/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02506 {\it 35}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.5 \textit{3} and R=1.2 \textit{3}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{216}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 6}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0696 {\it 10}}&&\\
&&&\multicolumn{1}{r@{}}{295}&\multicolumn{1}{@{.}l}{9 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1374 {\it 19}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.11 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{426}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{98}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0497 {\it 7}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.14 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1980}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{695 {\it 10}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.47 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{83}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 33}}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{99 {\it 8}}&&\\
&&&\multicolumn{1}{r@{}}{299}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0325 {\it 5}}&&\\
\multicolumn{1}{r@{}}{2050}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{2076}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{371}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.1 \textit{1} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{86}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0453 {\it 6}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.35 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01});\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }consistent with \ensuremath{\Delta}J=0 transition.\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{917}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 6}}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00914 {\it 13}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.37 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2232}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(15/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{618}&\multicolumn{1}{@{.}l}{8 {\it 6}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{(11/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02065 {\it 29}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.6 \textit{4} and R=1.1 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{269}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 9}}&\multicolumn{1}{r@{}}{2050}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1842 {\it 26}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright B(E2)(W.u.)=1.27\ensuremath{\times}10\ensuremath{^{\textnormal{$-$3}}} \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: From K/(L+M+...)exp=0.93 \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{339}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT46GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{1980}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{464 {\it 7}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright B(E3)(W.u.)=22 \textit{6}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: From K/(L+M+...)exp=0.45 \textit{4}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2518}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{371}&\multicolumn{1}{@{.}l}{7 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0715 {\it 10}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.16 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{716}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01509 {\it 21}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.46 \textit{4}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2990}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1068}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT46GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright A2={\textminus}0.47 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3135}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(25/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{145}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2990}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{20 {\it 7}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.5 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3219}&\multicolumn{1}{@{.}l}{2}&&\multicolumn{1}{r@{}}{581}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.44 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{921}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00908 {\it 13}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.20 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{607}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02148 {\it 30}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.35 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3369}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{1049}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT46GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.7 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3379}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(27/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{244}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3135}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{968 {\it 14}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.59 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{135}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{AT46GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{29}&\multicolumn{1}{@{.}l}{4 {\it 24}}&\multicolumn{1}{r@{}}{3369}&\multicolumn{1}{@{.}l}{6 }&&&&&&\\
&&&\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{71}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.26 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
&&&\multicolumn{1}{r@{}}{1184}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2=+0.40 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3621}&\multicolumn{1}{@{.}l}{8}&&\multicolumn{1}{r@{}}{402}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3219}&\multicolumn{1}{@{.}l}{2 }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.7 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3666}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{286}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3379}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{622 {\it 9}}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.47 \textit{3}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3693}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{448}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.4838004cm}{\raggedright Mult.: A2={\textminus}0.4 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3699}&\multicolumn{1}{@{.}l}{7}&&\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT46GAMMA3}{@}}} {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&&&&&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{Adopted \hyperlink{201AT_LEVEL}{Levels}, \hyperlink{201AT_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$At) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT46GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT46GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{3779}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{3785}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{540}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{3853}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{153}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{AT46GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3699}&\multicolumn{1}{@{.}l}{7 }&&&&&&\\
\multicolumn{1}{r@{}}{3952}&\multicolumn{1}{@{.}l}{8}&&\multicolumn{1}{r@{}}{448}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4 }&&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.947561cm}{\raggedright Mult.: A2={\textminus}0.3 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3983}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{317}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3666}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{472 {\it 7}}&\parbox[t][0.3cm]{6.947561cm}{\raggedright Mult.: A2={\textminus}0.81 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4111}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{870}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT46GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&&&&&\\
\multicolumn{1}{r@{}}{4159}&\multicolumn{1}{@{.}l}{0}&&\multicolumn{1}{r@{}}{206}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3952}&\multicolumn{1}{@{.}l}{8 }&&\multicolumn{1}{l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&&\\
\multicolumn{1}{r@{}}{4256}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{272}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{3983}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{718 {\it 10}}&\parbox[t][0.3cm]{6.947561cm}{\raggedright Mult.: A2={\textminus}0.45 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4454}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{197}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4256}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{745 {\it 26}}&\parbox[t][0.3cm]{6.947561cm}{\raggedright Mult.: A2={\textminus}0.80 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{4789}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(37/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{335}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{4454}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{407 {\it 6}}&\parbox[t][0.3cm]{6.947561cm}{\raggedright Mult.: A2={\textminus}0.66 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-70) <==
\begin{longtable}{ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{{\hyperlink{AT47LEVEL0}{\dagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{{\hyperlink{AT47LEVEL0}{\dagger}}}$}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{.}l}{6 s {\it 13}}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E$\alpha^{{}}$}&\multicolumn{2}{c}{E(level)}&\multicolumn{2}{c}{I$\alpha^{{\hyperlink{AT47DECAY1}{\ddagger}}}$}&\multicolumn{2}{c}{HF$^{{\hyperlink{AT47DECAY0}{\dagger}}}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{6915}&\multicolumn{1}{@{.}l}{4 {\it 24}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{70 {\it 4}}&\parbox[t][0.3cm]{12.406561cm}{\raggedright E$\alpha$: Weighted average E\ensuremath{\alpha}=6910 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Gr04,B}{1964Gr04}), 6917 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Va20,B}{1967Va20}), 6912 keV \textit{5}\vspace{0.1cm}}&\\
&&&&&&&&\parbox[t][0.3cm]{12.406561cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ho27,B}{1974Ho27}), 6917 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ri04,B}{1981Ri04}), 6915 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Le04,B}{1995Le04}) and 6916 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}).\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-71) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AT48LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AT48LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT48LEVEL2}{\#}}}}}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{.}l}{6 s {\it 13}}&\parbox[t][0.3cm]{12.32934cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{634}&\multicolumn{1}{@{.}l}{90\ensuremath{^{{\hyperlink{AT48LEVEL3}{@}}}} {\it 20}}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT48LEVEL4}{\&}}}} {\it 3}}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{.}l}{9 ns {\it 14}}&\parbox[t][0.3cm]{12.32934cm}{\raggedright T\ensuremath{_{1/2}}: From 749.0\ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{9\ensuremath{^{{\hyperlink{AT48LEVEL5}{a}}}} {\it 4}}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{AT48LEVEL6}{b}}}} {\it 5}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{5\ensuremath{^{{\hyperlink{AT48LEVEL7}{c}}}} {\it 5}}&\multicolumn{1}{l}{(21/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{1790}&\multicolumn{1}{@{.}l}{1 {\it 6}}&&&&&\\
\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{3 {\it 6}}&&&&&\\
\multicolumn{1}{r@{}}{2077}&\multicolumn{1}{@{.}l}{4\ensuremath{^{{\hyperlink{AT48LEVEL8}{d}}}} {\it 7}}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&&&\parbox[t][0.3cm]{12.32934cm}{\raggedright J\ensuremath{^{\pi}}: Systematics in neighboring nuclei suggests negative parity.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-72) <==
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT48GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT48GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT48GAMMA0}{\dagger}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT48GAMMA2}{\#}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{(114}&\multicolumn{1}{@{.}l}{1)}&\multicolumn{1}{r@{}}{$\approx$15}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{634}&\multicolumn{1}{@{.}l}{90 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{[E1]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{332 {\it 5}}&\parbox[t][0.3cm]{5.954601cm}{\raggedright E\ensuremath{_{\gamma}}: Not observed directly, but required by\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.954601cm}{\raggedright {\ }{\ }{\ }the out-of-beam coincidence relationship.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.954601cm}{\raggedright {\ }{\ }{\ }E\ensuremath{\gamma} is from level energy differences.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.954601cm}{\raggedright I\ensuremath{_{\gamma}}: Estimated from the reported 20\%\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.954601cm}{\raggedright {\ }{\ }{\ }out-of-beam intensity for the 634.9\ensuremath{\gamma}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{295}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{15}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT48GAMMA1}{\ddagger}}} {\it 15}}&\multicolumn{1}{r@{}}{1790}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&&&&&\\
\multicolumn{1}{r@{}}{371}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{25}&\multicolumn{1}{@{ }l}{{\it 8}}&\multicolumn{1}{r@{}}{2077}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{5 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{-}})}&\multicolumn{1}{l}{D}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{5.954601cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}={\textminus}0.1 \textit{1}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{426}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{26}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT48GAMMA1}{\ddagger}}} {\it 8}}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&&&&&\\
\multicolumn{1}{r@{}}{476}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{38}&\multicolumn{1}{@{ }l}{{\it 5}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{(21/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0377 {\it 5}}&\parbox[t][0.3cm]{5.954601cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.22 \textit{7}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{594}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{59}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(17/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{634}&\multicolumn{1}{@{.}l}{90 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02260 {\it 32}}&\parbox[t][0.3cm]{5.954601cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.16 \textit{5}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{634}&\multicolumn{1}{@{.}l}{9 {\it 2}}&\multicolumn{1}{r@{}}{85}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{r@{}}{634}&\multicolumn{1}{@{.}l}{90}&\multicolumn{1}{l}{(13/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01952 {\it 27}}&\parbox[t][0.3cm]{5.954601cm}{\raggedright I\ensuremath{_{\gamma}}: Estimated from the pulsed beam data.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.954601cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.11 \textit{3}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{745}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{r@{}}{57}&\multicolumn{1}{@{ }l}{{\it 4}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01389 {\it 19}}&\parbox[t][0.3cm]{5.954601cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.24 \textit{9}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{0 {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(13/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(M2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1206 {\it 17}}&\parbox[t][0.3cm]{5.954601cm}{\raggedright Mult.: A\ensuremath{_{\textnormal{2}}}=0.05 \textit{3}. E3 admixtures are\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{5.954601cm}{\raggedright {\ }{\ }{\ }possible.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-73) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AT49LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AT49LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{87}&\multicolumn{1}{@{.}l}{6 s {\it 13}}&\parbox[t][0.3cm]{12.38407cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{10 {\it 10}}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Possible configuration=\ensuremath{\pi} f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{20 {\it 14}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{45}&\multicolumn{1}{@{ }l}{ms {\it 3}}&\parbox[t][0.3cm]{12.38407cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Proposed configuration=\ensuremath{\pi} s\ensuremath{_{\textnormal{1/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright T\ensuremath{_{1/2}}: From recoil-ce(\ensuremath{\Delta}t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}, where recoils were correlated with the 173\ensuremath{\gamma} and\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright {\ }{\ }{\ }433\ensuremath{\gamma} above the isomer, and ce were in coincidence with 190\ensuremath{\gamma} and 269\ensuremath{\gamma} below the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright {\ }{\ }{\ }isomer. The value was deduced using the the logarithmic time-scale method.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{AT49LEVEL2}{\#}}}} {\it 4}}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Proposed configuration=\ensuremath{\pi} d\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17 {\it 16}}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{690}&\multicolumn{1}{@{.}l}{98 {\it 16}}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 {\it 14}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$\approx$20}&\multicolumn{1}{@{ }l}{ns}&\parbox[t][0.3cm]{12.38407cm}{\raggedright T\ensuremath{_{1/2}}: from \ensuremath{\gamma}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Configuration=\ensuremath{\pi} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{804}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT49LEVEL3}{@}}}} {\it 6}}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Proposed configuration=\ensuremath{\pi} d\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT49LEVEL2}{\#}}}} {\it 6}}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96 {\it 22}}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}4\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29 {\it 20}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{AT49LEVEL3}{@}}}} {\it 6}}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 {\it 19}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3\ensuremath{^{{\hyperlink{AT49LEVEL2}{\#}}}} {\it 7}}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34 {\it 19}}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{5$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 {\it 24}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}6\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1856}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT49LEVEL3}{@}}}} {\it 7}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 {\it 21}}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{7$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1980}&\multicolumn{1}{@{.}l}{6 {\it 3}}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} [f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{8$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2050}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{$<$20}&\multicolumn{1}{@{ }l}{ns}&\parbox[t][0.3cm]{12.38407cm}{\raggedright T\ensuremath{_{1/2}}: prompt-like time distribution suggests that the half-life is much shorter than 20 ns.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}) \ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{9$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} (f\ensuremath{_{\textnormal{7/2}}^{\textnormal{+1}}})\ensuremath{\otimes}\ensuremath{\nu} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$2}}})\ensuremath{_{\textnormal{8+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2232}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{AT49LEVEL2}{\#}}}} {\it 9}}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&&&&\\
\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{39 \ensuremath{\mu}s {\it 9}}&\parbox[t][0.3cm]{12.38407cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright T\ensuremath{_{1/2}}: From recoil-269\ensuremath{\gamma}(t) using the planar detector data and the logarithmic time scale\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright {\ }{\ }{\ }method (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}). A prompt coincidence with a 296\ensuremath{\gamma}, 427\ensuremath{\gamma}, 594\ensuremath{\gamma}, 635\ensuremath{\gamma},\hphantom{a}746\ensuremath{\gamma} or\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright {\ }{\ }{\ }749\ensuremath{\gamma} in any of the focal plane clover detectors was also required.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Dominant configuration=\ensuremath{\pi} [i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}].\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2518}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Configuration=\ensuremath{\pi} (h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}})\ensuremath{\otimes}8\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{2990}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 5}}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright E(level): The total transition intensity of 145\ensuremath{\gamma} that feeds this level is much higher than the\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright {\ }{\ }{\ }1069\ensuremath{\gamma} one that depopulates it, thus suggesting the existence of at least one additional,\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright {\ }{\ }{\ }unobserved decay branch.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.38407cm}{\raggedright Configuration=\ensuremath{\pi} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}})\ensuremath{\otimes}\ensuremath{\nu} (f\ensuremath{_{\textnormal{5/2}}^{\textnormal{$-$1}}},i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{_{\textnormal{5$-$}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3135}&\multicolumn{1}{@{.}l}{2\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 6}}&\multicolumn{1}{l}{(25/2\ensuremath{^{-}})}&&&&\\
\multicolumn{1}{r@{}}{3219}&\multicolumn{1}{@{.}l}{2 {\it 6}}&&&&&\\
\end{longtable}
\begin{longtable}{cccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{5}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{165}}}Ho(\ensuremath{^{\textnormal{40}}}Ar,4n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01} (continued)}}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{5}{c}{\underline{\ensuremath{^{201}}At Levels (continued)}}\\
\multicolumn{5}{c}{~}\\
\multicolumn{2}{c}{E(level)$^{{\hyperlink{AT49LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{AT49LEVEL1}{\ddagger}}}$&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 {\it 5}}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\parbox[t][0.3cm]{14.48628cm}{\raggedright Possible configuration=\ensuremath{\pi} [i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}},(h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+2}}})\ensuremath{_{\textnormal{8+}}}]\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&&\\
\multicolumn{1}{r@{}}{3369}&\multicolumn{1}{@{.}l}{6 {\it 5}}&&&\\
\multicolumn{1}{r@{}}{3379}&\multicolumn{1}{@{.}l}{6\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 7}}&\multicolumn{1}{l}{(27/2\ensuremath{^{-}})}&&\\
\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4 {\it 4}}&&&\\
\multicolumn{1}{r@{}}{3621}&\multicolumn{1}{@{.}l}{8 {\it 7}}&&&\\
\multicolumn{1}{r@{}}{3666}&\multicolumn{1}{@{.}l}{5?\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 8}}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&&\\
\multicolumn{1}{r@{}}{3693}&\multicolumn{1}{@{.}l}{9 {\it 7}}&&&\\
\multicolumn{1}{r@{}}{3699}&\multicolumn{1}{@{.}l}{7 {\it 6}}&&&\\
\multicolumn{1}{r@{}}{3779}&\multicolumn{1}{@{.}l}{1 {\it 6}}&&&\\
\multicolumn{1}{r@{}}{3785}&\multicolumn{1}{@{.}l}{9 {\it 8}}&&&\\
\multicolumn{1}{r@{}}{3853}&\multicolumn{1}{@{.}l}{3 {\it 7}}&&&\\
\multicolumn{1}{r@{}}{3952}&\multicolumn{1}{@{.}l}{8 {\it 6}}&&&\\
\multicolumn{1}{r@{}}{3983}&\multicolumn{1}{@{.}l}{8\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 9}}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&&\\
\multicolumn{1}{r@{}}{4111}&\multicolumn{1}{@{.}l}{4 {\it 6}}&&&\\
\multicolumn{1}{r@{}}{4159}&\multicolumn{1}{@{.}l}{0 {\it 7}}&&&\\
\multicolumn{1}{r@{}}{4256}&\multicolumn{1}{@{.}l}{1\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 10}}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&&\\
\multicolumn{1}{r@{}}{4454}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 11}}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&&\\
\multicolumn{1}{r@{}}{4789}&\multicolumn{1}{@{.}l}{0\ensuremath{^{{\hyperlink{AT49LEVEL4}{\&}}}} {\it 12}}&\multicolumn{1}{l}{(37/2\ensuremath{^{-}})}&&\\
\end{longtable}

==> (inline-74) <==
\begin{longtable}{ccccccccc@{}ccccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT49GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT49GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT49GAMMA10}{f}}}&\multicolumn{2}{c}{\ensuremath{\delta}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT49GAMMA11}{g}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{AT49GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{46}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2050}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{l}{}&&&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{90}&\multicolumn{1}{@{ }l}{{\it 30}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{(\gamma+ce)}}: from recoil-gated planar singles\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }spectrum.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{58}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{690}&\multicolumn{1}{@{.}l}{98 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{424 {\it 7}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{ }l}{{\it 2}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright E\ensuremath{_{\gamma}}: from recoil-gated planar singles spectrum.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{83}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{[M1]}&&&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{99 {\it 8}}&\multicolumn{1}{r@{}}{120}&\multicolumn{1}{@{ }l}{{\it 40}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright E\ensuremath{_{\gamma}}: calculated value using the assumption that in\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }a closed loop of transitions, the energy shift is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }zero. Two loops were used, weighted average of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }those results given here; partially overlaps with\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }the K\ensuremath{\alpha} x-ray peak.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{114}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{332 {\it 5}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 1}}&&\\
\multicolumn{1}{r@{}}{130}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{69 {\it 8}}&\multicolumn{1}{r@{}}{20}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.36 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{135}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{AT49GAMMA12}{h}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{50\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{3369}&\multicolumn{1}{@{.}l}{6 }&&&&&&&&&&\\
\multicolumn{1}{r@{}}{145}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{7 {\it 3}}&\multicolumn{1}{r@{}}{3135}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(25/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{2990}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&&&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{20 {\it 7}}&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.5 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{153}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{AT49GAMMA12}{h}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{47\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 4}}&\multicolumn{1}{r@{}}{3853}&\multicolumn{1}{@{.}l}{3}&&\multicolumn{1}{r@{}}{3699}&\multicolumn{1}{@{.}l}{7 }&&&&&&&&&&\\
\multicolumn{1}{r@{}}{172}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA8}{d}\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{18}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA8}{d}\hyperlink{AT49GAMMA7}{c}}} {\it 1}}&\multicolumn{1}{r@{}}{804}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&&&&&&&&&\\
\multicolumn{1}{r@{}}{172}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{AT49GAMMA8}{d}\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{113}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA8}{d}\hyperlink{AT49GAMMA7}{c}}} {\it 5}}&\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{20 }&\multicolumn{1}{@{}l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1+E2)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7 {\it 9}}&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: R=0.83 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}). The x-ray intensity\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }in a spectrum produced by gating on 533\ensuremath{\gamma} is\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }consistent with Mult=M1+E2, but not with a\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }pure Mult=E2.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{10}&\multicolumn{1}{l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M1+E2}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{65 {\it 8}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{55 {\it 7}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.,\ensuremath{\delta}: From K/(L+M+...)exp=3.1 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }\ensuremath{\delta} was determined by the evaluator using the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright {\ }{\ }{\ }briccmixing program.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{197}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{4454}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{4256}&\multicolumn{1}{@{.}l}{1 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{745 {\it 26}}&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.80 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{206}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{31\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 5}}&\multicolumn{1}{r@{}}{4159}&\multicolumn{1}{@{.}l}{0}&&\multicolumn{1}{r@{}}{3952}&\multicolumn{1}{@{.}l}{8 }&&&&&&&&&&\\
\multicolumn{1}{r@{}}{216}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 3}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0696 {\it 10}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{3 {\it 3}}&&\\
\multicolumn{1}{r@{}}{223}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{17}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 1}}&\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.29 \textit{7} and R=0.74 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{233}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{101 {\it 16}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.05 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{242}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 7}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{AT49GAMMA9}{e}\hyperlink{AT49GAMMA7}{c}}} {\it 5}}&\multicolumn{1}{r@{}}{1856}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{+}}}&&&&&&&&&\\
\multicolumn{1}{r@{}}{244}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{3 {\it 5}}&\multicolumn{1}{r@{}}{3379}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(27/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3135}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{968 {\it 14}}&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.59 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.26 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{269}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{2050}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{25/2\ensuremath{^{+}}}&\multicolumn{1}{l}{E2}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1842 {\it 26}}&\multicolumn{1}{r@{}}{118}&\multicolumn{1}{@{ }l}{{\it 11}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: From K/(L+M+...)exp=0.93 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{269}&\multicolumn{1}{@{.}l}{1 {\it 1}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{459}&\multicolumn{1}{@{.}l}{20}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{190}&\multicolumn{1}{@{.}l}{10 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E3}&&&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{231 {\it 17}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright E\ensuremath{_{\gamma}}: From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: From K/(L+M+...)exp=0.24 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{272}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{4256}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{(33/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3983}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{718 {\it 10}}&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.45 \textit{11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{275}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{6 {\it 2}}&\multicolumn{1}{r@{}}{1980}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(M1)}&&&&&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{ }l}{{\it 2}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.47 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{286}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{3666}&\multicolumn{1}{@{.}l}{5?}&\multicolumn{1}{l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3379}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(27/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{622 {\it 9}}&&&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2={\textminus}0.47 \textit{3}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{295}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{40}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1374 {\it 19}}&\multicolumn{1}{r@{}}{60}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{6.9027605cm}{\raggedright Mult.: A2=+0.11 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{$^{x}$297}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&&&&&&&&&&&&&&&\\
\multicolumn{1}{r@{}}{299}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2004}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{23/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[E1]}&&&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0325 {\it 5}}&\multicolumn{1}{r@{}}{5}&\multicolumn{1}{@{.}l}{0 {\it 7}}&&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{17}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{165}}}Ho(\ensuremath{^{\textnormal{40}}}Ar,4n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01} (continued)}}}\\
\multicolumn{17}{c}{~}\\
\multicolumn{17}{c}{\underline{$\gamma$($^{201}$At) (continued)}}\\
\multicolumn{17}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT49GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT49GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT49GAMMA10}{f}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT49GAMMA11}{g}}}}&\multicolumn{2}{c}{I\ensuremath{_{(\gamma+ce)}}\ensuremath{^{\hyperlink{AT49GAMMA6}{b}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{317}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{7 {\it 4}}&\multicolumn{1}{r@{}}{3983}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{(31/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{3666}&\multicolumn{1}{@{.}l}{5? }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{472 {\it 7}}&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.81 \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{335}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{5 {\it 2}}&\multicolumn{1}{r@{}}{4789}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{(37/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{4454}&\multicolumn{1}{@{.}l}{0 }&\multicolumn{1}{@{}l}{(35/2\ensuremath{^{-}})}&\multicolumn{1}{l}{(M1)\ensuremath{^{\hyperlink{AT49GAMMA4}{\&}}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{407 {\it 6}}&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.66 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{339}&\multicolumn{1}{@{.}l}{2 {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8}&\multicolumn{1}{l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1980}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{23/2\ensuremath{^{-}}}&\multicolumn{1}{l}{E3}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{464 {\it 7}}&\multicolumn{1}{r@{}}{14}&\multicolumn{1}{@{ }l}{{\it 5}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: From K/(L+M+...)exp=0.45 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}). The 339\ensuremath{\gamma}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }K-conversion peak overlaps with the L+M+... conversion\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }peaks from the 269- and 276-keV transitions.\hphantom{a}The number\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }of 269- and 276-keV L+M+... conversion events were\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }estimated using I\ensuremath{\gamma}(269\ensuremath{\gamma})/I\ensuremath{\gamma}(276\ensuremath{\gamma}), the number of\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }observed 269- and 276-keV K conversion events, and the\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }theoretical K/(L+M+...) ratios for the 269-keV E2 and\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }276-keV M1 transitions.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{364}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 3}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29 }&\multicolumn{1}{@{}l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(M1)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{325 {\it 5}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{ }l}{{\it 2}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.11 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{371}&\multicolumn{1}{@{.}l}{7 {\it 4}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{9 {\it 4}}&\multicolumn{1}{r@{}}{2518}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{25/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.16 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{402}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{6\ensuremath{^{\hyperlink{AT49GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{3621}&\multicolumn{1}{@{.}l}{8}&&\multicolumn{1}{r@{}}{3219}&\multicolumn{1}{@{.}l}{2 }&&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.7 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{426}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30}&\multicolumn{1}{l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0497 {\it 7}}&\multicolumn{1}{r@{}}{69}&\multicolumn{1}{@{ }l}{{\it 9}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.14 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{433}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{631}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{3/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: R=1.21 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{442}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{.}l}{0 {\it 2}}&\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.35 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}); consistent with \ensuremath{\Delta}J=0\vspace{0.1cm}}&\\
&&&&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright {\ }{\ }{\ }transition.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{448}&\multicolumn{1}{@{.}l}{4 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&\multicolumn{1}{r@{}}{3952}&\multicolumn{1}{@{.}l}{8}&&\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4 }&&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.3 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{448}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{AT49GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{3693}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.4 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{476}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{33}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{1705}&\multicolumn{1}{@{.}l}{03}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&&&\multicolumn{1}{r@{}}{21}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.13 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{484}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{41}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 3}}&\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{804}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{5/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.70 \textit{6} and R=1.4 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{511}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{1261}&\multicolumn{1}{@{.}l}{29}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\multicolumn{1}{r@{}}{38}&\multicolumn{1}{@{ }l}{{\it 7}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.14 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{538}&\multicolumn{1}{@{.}l}{2 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&\multicolumn{1}{r@{}}{3779}&\multicolumn{1}{@{.}l}{1}&&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{540}&\multicolumn{1}{@{.}l}{5 {\it 5}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA2}{\#}}} {\it 3}}&\multicolumn{1}{r@{}}{3785}&\multicolumn{1}{@{.}l}{9}&&\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4 }&\multicolumn{1}{@{}l}{(29/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{548}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{48}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 2}}&\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3}&\multicolumn{1}{l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1065}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{7/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.5 \textit{2} and R=1.26 \textit{12} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{567}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 4}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 2}}&\multicolumn{1}{r@{}}{1856}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1288}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{9/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.5 \textit{3} and R=1.2 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{581}&\multicolumn{1}{@{.}l}{6 {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{3219}&\multicolumn{1}{@{.}l}{2}&&\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{D}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2={\textminus}0.44 \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{593}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{77}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96}&\multicolumn{1}{l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{-}}}&&&&\multicolumn{1}{r@{}}{25}&\multicolumn{1}{@{ }l}{{\it 4}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright A2=+0.08 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{607}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{AT49GAMMA2}{\#}}} {\it 8}}&\multicolumn{1}{r@{}}{3245}&\multicolumn{1}{@{.}l}{4}&\multicolumn{1}{l}{(29/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6 }&\multicolumn{1}{@{}l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{02148 {\it 30}}&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.35 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{618}&\multicolumn{1}{@{.}l}{8\ensuremath{^{\hyperlink{AT49GAMMA7}{c}}} {\it 6}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{AT49GAMMA9}{e}\hyperlink{AT49GAMMA7}{c}}} {\it 3}}&\multicolumn{1}{r@{}}{2232}&\multicolumn{1}{@{.}l}{1}&\multicolumn{1}{l}{15/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1613}&\multicolumn{1}{@{.}l}{3 }&\multicolumn{1}{@{}l}{11/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.6 \textit{4} and R=1.1 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 3}}&\multicolumn{1}{r@{}}{635}&\multicolumn{1}{@{.}l}{17}&\multicolumn{1}{l}{13/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{ }l}{{\it 6}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright A2=+0.09 \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{691}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{690}&\multicolumn{1}{@{.}l}{98}&\multicolumn{1}{l}{11/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&&&&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{ }l}{{\it 2}}&&\\
\multicolumn{1}{r@{}}{716}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{11}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA2}{\#}}} {\it 7}}&\multicolumn{1}{r@{}}{2637}&\multicolumn{1}{@{.}l}{6}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01509 {\it 21}}&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.46 \textit{4}\hphantom{a}(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{745}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{74}&\multicolumn{1}{@{ }l}{{\it 2}}&\multicolumn{1}{r@{}}{1494}&\multicolumn{1}{@{.}l}{85}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01389 {\it 19}}&\multicolumn{1}{r@{}}{72}&\multicolumn{1}{@{ }l}{{\it 8}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.4 \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{3\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{[M2]}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{1204 {\it 17}}&\multicolumn{1}{r@{}}{105}&\multicolumn{1}{@{ }l}{{\it 12}}&&\\
\multicolumn{1}{r@{}}{$^{x}$774}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&&&&&&&&&&&&\parbox[t][0.3cm]{8.306419cm}{\raggedright A2=+0.29 4 (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{870}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{AT49GAMMA12}{h}}} {\it 4}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{93\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 8}}&\multicolumn{1}{r@{}}{4111}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9 }&\multicolumn{1}{@{}l}{(33/2\ensuremath{^{+}})}&&&&&&&\\
\multicolumn{1}{r@{}}{876}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA5}{a}}} {\it 2}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{.}l}{4 {\it 6}}&\multicolumn{1}{r@{}}{1625}&\multicolumn{1}{@{.}l}{34}&\multicolumn{1}{l}{17/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{749}&\multicolumn{1}{@{.}l}{36 }&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{01002 {\it 14}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{ }l}{{\it 3}}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.16 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{917}&\multicolumn{1}{@{.}l}{8 {\it 4}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{0 {\it 4}}&\multicolumn{1}{r@{}}{2147}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{21/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{1228}&\multicolumn{1}{@{.}l}{96 }&\multicolumn{1}{@{}l}{17/2\ensuremath{^{-}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{}&\multicolumn{1}{@{}l}{}&\parbox[t][0.3cm]{8.306419cm}{\raggedright Mult.: A2=+0.37 \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\end{longtable}
\clearpage
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{15}{c}{{\bf \small \underline{\ensuremath{^{\textnormal{165}}}Ho(\ensuremath{^{\textnormal{40}}}Ar,4n\ensuremath{\gamma})\hspace{0.2in}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01} (continued)}}}\\
\multicolumn{15}{c}{~}\\
\multicolumn{15}{c}{\underline{$\gamma$($^{201}$At) (continued)}}\\
\multicolumn{15}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT49GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{AT49GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.\ensuremath{^{\hyperlink{AT49GAMMA10}{f}}}&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{AT49GAMMA11}{g}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{921}&\multicolumn{1}{@{.}l}{1 {\it 4}}&\multicolumn{1}{r@{}}{10}&\multicolumn{1}{@{.}l}{1\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 6}}&\multicolumn{1}{r@{}}{3240}&\multicolumn{1}{@{.}l}{9}&\multicolumn{1}{l}{(33/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{(E2)}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{00908 {\it 13}}&\parbox[t][0.3cm]{10.52756cm}{\raggedright Mult.: A2=+0.20 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1049}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA12}{h}}} {\it 4}}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&\multicolumn{1}{r@{}}{3369}&\multicolumn{1}{@{.}l}{6}&&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D}&&&\parbox[t][0.3cm]{10.52756cm}{\raggedright Mult.: A2={\textminus}0.7 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1068}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA12}{h}}} {\it 4}}&\multicolumn{1}{r@{}}{4}&\multicolumn{1}{@{.}l}{5 {\it 3}}&\multicolumn{1}{r@{}}{2990}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(23/2\ensuremath{^{-}})}&\multicolumn{1}{r@{}}{1921}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{21/2\ensuremath{^{+}}}&&&&\parbox[t][0.3cm]{10.52756cm}{\raggedright A2={\textminus}0.47 \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1184}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{7\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&\multicolumn{1}{r@{}}{3504}&\multicolumn{1}{@{.}l}{4}&&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&\multicolumn{1}{l}{D,Q}&&&\parbox[t][0.3cm]{10.52756cm}{\raggedright Mult.: A2=+0.40 \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}).\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1379}&\multicolumn{1}{@{.}l}{9\ensuremath{^{\hyperlink{AT49GAMMA12}{h}}} {\it 5}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{4\ensuremath{^{\hyperlink{AT49GAMMA3}{@}}} {\it 2}}&\multicolumn{1}{r@{}}{3699}&\multicolumn{1}{@{.}l}{7}&&\multicolumn{1}{r@{}}{2319}&\multicolumn{1}{@{.}l}{8 }&\multicolumn{1}{@{}l}{29/2\ensuremath{^{+}}}&&&&&\\
\end{longtable}

==> (inline-75) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{RA51}{\texttt{A }}& \ensuremath{^{\textnormal{205}}}Ra \ensuremath{\alpha} decay (210 ms)\\
\hyperlink{RA52}{\texttt{B }}& \ensuremath{^{\textnormal{205}}}Ra \ensuremath{\alpha} decay (170 ms)\\
\hyperlink{RN53}{\texttt{C }}& \ensuremath{^{\textnormal{122}}}Sn(\ensuremath{^{\textnormal{82}}}Kr,3n\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{RN50LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{RN50LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{0 s {\it 4}}&\multicolumn{1}{l}{\texttt{\hyperlink{RA51}{A}\ \hyperlink{RN53}{C}} }&\parbox[t][0.3cm]{11.88868cm}{\raggedright \%\ensuremath{\alpha}=?; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=?\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright Using \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Mo01,B}{2019Mo01} predictions of T\ensuremath{_{\textnormal{1/2}}}(\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}+\ensuremath{\varepsilon})=18.05 s\hphantom{a}and T\ensuremath{_{\textnormal{1/2}}}(\ensuremath{\alpha})=4.68 s, one gets\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }\%\ensuremath{\alpha}=55 and \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=41 using T\ensuremath{_{\textnormal{1/2}}}(exp)=7.0 s.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright J\ensuremath{^{\pi}}: Favored \ensuremath{\alpha}-decay to \ensuremath{^{\textnormal{197}}}Po g.s. (\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07}); systematics of levels in\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }neighboring nuclei.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 7.0 s \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}) and 7.1 s \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}). Other: 6.7 s\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }\textit{+51{\textminus}20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987He10,B}{1987He10}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright E\ensuremath{\alpha}1=6725 keV \textit{2}, correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}Po)=6281 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}). The quoted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }uncertainty is statistical only. Others: 6727 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Le04,B}{1995Le04}), 6723.7 keV \textit{25}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Wa04,B}{1993Wa04}), 6730 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987He10,B}{1987He10}) and 6721 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright configuration: \ensuremath{\nu} p\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{245}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 s {\it 1}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{RA52}{B}\hyperlink{RN53}{C}} }&\parbox[t][0.3cm]{11.88868cm}{\raggedright \%\ensuremath{\alpha}=?; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=?\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright E(level): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07}, based on the least-square adjustment of the atomic masses\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }and the \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Al34,B}{2017Al34} data.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright J\ensuremath{^{\pi}}: Favored \ensuremath{\alpha}-decay to \ensuremath{^{\textnormal{197}}}Po isomeric state (\ensuremath{J^{\pi}}=13/2\ensuremath{^{+}}, \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07}); systematics of\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }levels in neighboring nuclei.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 3.8 s \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}) and 3.8 s \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}). Others: 3.0 s\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }\textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Va17,B}{1967Va17}) and 2.7 s \textit{+14{\textminus}7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987He10,B}{1987He10}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright E\ensuremath{\alpha}1=6773 keV \textit{2}, correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}Po)=6380 keV \textit{2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}). The quoted\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }uncertainty is statistical only. Others: 6787 keV \textit{30} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010He25,B}{2010He25}), 6778 keV \textit{7}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Le04,B}{1995Le04}), 6772.1 keV \textit{25} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Wa04,B}{1993Wa04}), 6770 keV \textit{20} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987He10,B}{1987He10}), 6770 keV \textit{8}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}) and 6768 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Va17,B}{1967Va17}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright configuration: \ensuremath{\nu} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30 {\it 20}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{RN53}{C}} }&\parbox[t][0.3cm]{11.88868cm}{\raggedright J\ensuremath{^{\pi}}: 473.3\ensuremath{\gamma} to 13/2\ensuremath{^{+}}; systematics of similar structures in neighboring nuclei.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright configuration: \ensuremath{\nu} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1266}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{RN53}{C}} }&\parbox[t][0.3cm]{11.88868cm}{\raggedright J\ensuremath{^{\pi}}: 548.1\ensuremath{\gamma} to (17/2\ensuremath{^{+}}); systematics of similar structures in neighboring nuclei.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.88868cm}{\raggedright configuration: \ensuremath{\nu} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}4\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1364}&\multicolumn{1}{@{.}l}{9? {\it 4}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{RN53}{C}} }&\parbox[t][0.3cm]{11.88868cm}{\raggedright J\ensuremath{^{\pi}}: 646.2g to (17/2\ensuremath{^{+}}); systematics of similar structures in neighboring nuclei.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{3? {\it 4}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&&&\multicolumn{1}{l}{\texttt{\ \ \hyperlink{RN53}{C}} }&\parbox[t][0.3cm]{11.88868cm}{\raggedright J\ensuremath{^{\pi}}: 553.5\ensuremath{\gamma} to (21/2\ensuremath{^{+}}); systematics of similar structures in neighboring nuclei.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-76) <==
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{RN50GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{RN50GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{473}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{245}&\multicolumn{1}{@{ }l}{}&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{1266}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{548}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{1364}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{646}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{RN50GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\\[-.4cm]
\multicolumn{11}{c}{{\bf \small \underline{Adopted \hyperlink{201RN_LEVEL}{Levels}, \hyperlink{201RN_GAMMA}{Gammas} (continued)}}}\\
\multicolumn{11}{c}{~}\\
\multicolumn{11}{c}{\underline{$\gamma$($^{201}$Rn) (continued)}}\\
\multicolumn{11}{c}{~~~}\\
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{RN50GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}\ensuremath{^{\hyperlink{RN50GAMMA0}{\dagger}}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endhead
\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{454}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{RN50GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{ }l}{{\it 17}}&\multicolumn{1}{r@{}}{1364}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\\
&&&\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{RN50GAMMA1}{\ddagger}}} {\it 3}}&\multicolumn{1}{r@{}}{83}&\multicolumn{1}{@{ }l}{{\it 14}}&\multicolumn{1}{r@{}}{1266}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\\
\end{longtable}

==> (inline-77) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{{\hyperlink{RN53LEVEL0}{\dagger}}}$}&J$^{\pi}$$^{{\hyperlink{RN53LEVEL1}{\ddagger}}}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{.}l}{0}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{7}&\multicolumn{1}{@{.}l}{0 s {\it 4}}&\parbox[t][0.3cm]{13.1083cm}{\raggedright \%\ensuremath{\alpha}=?; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=?\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}}: From Adopted Levels.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.1083cm}{\raggedright configuration: \ensuremath{\nu} p\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{245}&\multicolumn{1}{@{ }l}{{\it 12}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{3}&\multicolumn{1}{@{.}l}{8 s {\it 1}}&\parbox[t][0.3cm]{13.1083cm}{\raggedright \%\ensuremath{\alpha}=?; \%\ensuremath{\varepsilon}+\%\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}=?\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.1083cm}{\raggedright J\ensuremath{^{\pi}},T\ensuremath{_{1/2}},E(level): From Adopted Levels.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{13.1083cm}{\raggedright configuration: \ensuremath{\nu} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30 {\it 20}}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&&&\parbox[t][0.3cm]{13.1083cm}{\raggedright configuration: \ensuremath{\nu} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}2\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1266}&\multicolumn{1}{@{.}l}{2 {\it 3}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&\parbox[t][0.3cm]{13.1083cm}{\raggedright configuration: \ensuremath{\nu} (i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}})\ensuremath{\otimes}4\ensuremath{^{\textnormal{+}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{1364}&\multicolumn{1}{@{.}l}{9? {\it 4}}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&&&&\\
\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{3? {\it 4}}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&&&&\\
\end{longtable}
\begin{longtable}{ccccccccc@{}c@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{$^{x}$323}&\multicolumn{1}{@{.}l}{4 {\it 5}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 3}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$337}&\multicolumn{1}{@{.}l}{3 {\it 4}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 3}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$346}&\multicolumn{1}{@{.}l}{3 {\it 3}}&\multicolumn{1}{r@{}}{22}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 4}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$370}&\multicolumn{1}{@{.}l}{7 {\it 5}}&\multicolumn{1}{r@{}}{6}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 3}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$397}&\multicolumn{1}{@{.}l}{8 {\it 3}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA0}{\dagger}}} {\it 32}}&&&&&&&\\
\multicolumn{1}{r@{}}{454}&\multicolumn{1}{@{.}l}{0\ensuremath{^{\hyperlink{RN53GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{29}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 5}}&\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1364}&\multicolumn{1}{@{.}l}{9? }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{$^{x}$464}&\multicolumn{1}{@{.}l}{7 {\it 6}}&\multicolumn{1}{r@{}}{9}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 3}}&&&&&&&\\
\multicolumn{1}{r@{}}{473}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30}&\multicolumn{1}{l}{(17/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{245}&\multicolumn{1}{@{ }l}{}&\multicolumn{1}{@{}l}{13/2\ensuremath{^{+}}}&\\
\multicolumn{1}{r@{}}{$^{x}$536}&\multicolumn{1}{@{.}l}{8 {\it 5}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA0}{\dagger}}} {\it 17}}&&&&&&&\\
\multicolumn{1}{r@{}}{548}&\multicolumn{1}{@{.}l}{1 {\it 2}}&\multicolumn{1}{r@{}}{68}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 7}}&\multicolumn{1}{r@{}}{1266}&\multicolumn{1}{@{.}l}{2}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{553}&\multicolumn{1}{@{.}l}{5\ensuremath{^{\hyperlink{RN53GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{24}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{1819}&\multicolumn{1}{@{.}l}{3?}&\multicolumn{1}{l}{(25/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{1266}&\multicolumn{1}{@{.}l}{2 }&\multicolumn{1}{@{}l}{(21/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{$^{x}$564}&\multicolumn{1}{@{.}l}{3 {\it 2}}&\multicolumn{1}{r@{}}{43}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 5}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$583}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{55}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA0}{\dagger}}} {\it 40}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$587}&\multicolumn{1}{@{.}l}{1 {\it 5}}&\multicolumn{1}{r@{}}{13}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 3}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$590}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA2}{\#}}} {\it 2}}&\multicolumn{1}{r@{}}{42}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA0}{\dagger}}} {\it 32}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$619}&\multicolumn{1}{@{.}l}{6 {\it 7}}&\multicolumn{1}{r@{}}{12}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 4}}&&&&&&&\\
\multicolumn{1}{r@{}}{$^{x}$623}&\multicolumn{1}{@{.}l}{6 {\it 5}}&\multicolumn{1}{r@{}}{19}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 4}}&&&&&&&\\
\multicolumn{1}{r@{}}{646}&\multicolumn{1}{@{.}l}{2\ensuremath{^{\hyperlink{RN53GAMMA3}{@}}} {\it 3}}&\multicolumn{1}{r@{}}{33}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA1}{\ddagger}}} {\it 4}}&\multicolumn{1}{r@{}}{1364}&\multicolumn{1}{@{.}l}{9?}&\multicolumn{1}{l}{(21/2\ensuremath{^{+}})}&\multicolumn{1}{r@{}}{718}&\multicolumn{1}{@{.}l}{30 }&\multicolumn{1}{@{}l}{(17/2\ensuremath{^{+}})}&\\
\multicolumn{1}{r@{}}{$^{x}$700}&\multicolumn{1}{@{ }l}{{\it 1}}&\multicolumn{1}{r@{}}{39}&\multicolumn{1}{@{}l}{\ensuremath{^{\hyperlink{RN53GAMMA0}{\dagger}}} {\it 23}}&&&&&&&\\
\end{longtable}

==> (inline-78) <==
\begin{longtable}[c]{ll}
\multicolumn{2}{c}{\underline{Cross Reference (XREF) Flags}}\\
 \\
\hyperlink{AC55}{\texttt{A }}& \ensuremath{^{\textnormal{205}}}Ac \ensuremath{\alpha} decay\\
\hyperlink{FR56}{\texttt{B }}& (HI,xn\ensuremath{\gamma})\\
\end{longtable}
\vspace{-0.5cm}
\begin{longtable}{ccccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&XREF&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{62}&\multicolumn{1}{@{.}l}{8 ms {\it 19}}&\multicolumn{1}{l}{\texttt{\hyperlink{AC55}{A}\hyperlink{FR56}{B}} }&\parbox[t][0.3cm]{11.60192cm}{\raggedright \%\ensuremath{\alpha}\ensuremath{\approx}100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright J\ensuremath{^{\pi}}: Favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{197}}}At (\ensuremath{J^{\pi}}=(9/2\ensuremath{^{-}}),\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}) and subsequent favorite \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }decay to \ensuremath{^{\textnormal{193}}}Bi (\ensuremath{J^{\pi}}=9/2\ensuremath{^{-}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ba42,B}{2016Ba42}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright T\ensuremath{_{1/2}}: Weighted average of 64 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}), 53 ms \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}),\hphantom{a}and 67 ms \textit{3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}). Others: 48 ms \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Ew03,B}{1980Ew03}) and 69 ms \textit{+16{\textminus}11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996En01,B}{1996En01}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright E\ensuremath{\alpha}1=7369 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}; E\ensuremath{\alpha}1=7369 keV \textit{8}, correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}At)=6959\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }keV \textit{6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}); E\ensuremath{\alpha}1=7379 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}); E\ensuremath{\alpha}1=7361 keV \textit{7}, correlated\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}At)=6956 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996En01,B}{1996En01}); E\ensuremath{\alpha}1=7388 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Ew03,B}{1980Ew03}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright configuration: \ensuremath{\pi} h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{129}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{ }l}{ms {\it +14\textminus8}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{FR56}{B}} }&\parbox[t][0.3cm]{11.60192cm}{\raggedright \%\ensuremath{\alpha}=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright E(level): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright J\ensuremath{^{\pi}}: Favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{197m}}}At (\ensuremath{J^{\pi}}=1/2\ensuremath{^{+}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}) and subsequent favorite \ensuremath{\alpha}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }decay to \ensuremath{^{\textnormal{193m}}}Bi (\ensuremath{J^{\pi}}=1/2\ensuremath{^{+}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ba42,B}{2016Ba42}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\alpha}(t) in\hphantom{a}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01} (14 \ensuremath{\alpha}1{\textminus}\ensuremath{\alpha}2{\textminus}\ensuremath{\alpha}3 correlated events). Others: 8 ms \textit{+12{\textminus}3}\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}) and 19 ms \textit{+19{\textminus}6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright E\ensuremath{\alpha}1=7457 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}); E\ensuremath{\alpha}1=7445 keV \textit{8} correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}At)=6698\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright {\ }{\ }{\ }keV \textit{16} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}); E\ensuremath{\alpha}1=7454 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright configuration: \ensuremath{\pi} s\ensuremath{_{\textnormal{1/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{289}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{720}&\multicolumn{1}{@{ }l}{ns {\it 40}}&\multicolumn{1}{l}{\texttt{\ \hyperlink{FR56}{B}} }&\parbox[t][0.3cm]{11.60192cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright E(level): From E\ensuremath{\gamma} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright J\ensuremath{^{\pi}}: 289.5\ensuremath{\gamma} M2 to 9/2\ensuremath{^{-}}; systematics in the region.\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright T\ensuremath{_{1/2}}: From ce(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}. Others: 0.7 \ensuremath{\mu}s \textit{+5{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}).\vspace{0.1cm}}&\\
&&&&&&\parbox[t][0.3cm]{11.60192cm}{\raggedright configuration: \ensuremath{\pi} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\end{longtable}
\hypertarget{201FR_GAMMA}{\underline{$\gamma$($^{201}$Fr)}}\\
\begin{longtable}{ccccccccc@{}ccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{I\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&\multicolumn{2}{c}{\ensuremath{\alpha}\ensuremath{^{\hyperlink{FR54GAMMA0}{\dagger}}}}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{289}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{289}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{100}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M2}&\multicolumn{1}{r@{}}{2}&\multicolumn{1}{@{.}l}{60 {\it 4}}&\parbox[t][0.3cm]{8.954881cm}{\raggedright B(M2)(W.u.)=0.172 \textit{+11{\textminus}9}\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.954881cm}{\raggedright E\ensuremath{_{\gamma}},I\ensuremath{_{\gamma}}: From\hphantom{a}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}.\vspace{0.1cm}}&\\
&&&&&&&&&&&&&\parbox[t][0.3cm]{8.954881cm}{\raggedright Mult.: From K/LMN+=3.0 \textit{9} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-79) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{62}&\multicolumn{1}{@{.}l}{8 ms {\it 19}}&\parbox[t][0.3cm]{12.82154cm}{\raggedright \%\ensuremath{\alpha}\ensuremath{\approx}100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright T\ensuremath{_{1/2}}: From Adopted Levels. Individual measurements: 64 \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}), 53 ms \textit{4} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}),\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright {\ }{\ }{\ }67 ms \textit{3} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}), 48 ms \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Ew03,B}{1980Ew03}) and 69 ms \textit{+16{\textminus}11} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996En01,B}{1996En01}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright E\ensuremath{\alpha}1=7369 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}; E\ensuremath{\alpha}1=7369 keV \textit{8}, correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}At)=6959 keV \textit{6}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}); E\ensuremath{\alpha}1=7379 keV \textit{7} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}); E\ensuremath{\alpha}1=7361 keV \textit{7}, correlated with\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright {\ }{\ }{\ }E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}At)=6956 keV \textit{5} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996En01,B}{1996En01}); E\ensuremath{\alpha}1=7388 keV \textit{15} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Ew03,B}{1980Ew03}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright \ensuremath{\sigma}(\ensuremath{^{\textnormal{201}}}Fr)=4.0 nb \textit{4} at 275 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright configuration: \ensuremath{\pi} h\ensuremath{_{\textnormal{9/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{129}&\multicolumn{1}{@{ }l}{{\it 10}}&\multicolumn{1}{l}{1/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{37}&\multicolumn{1}{@{ }l}{ms {\it +14\textminus8}}&\parbox[t][0.3cm]{12.82154cm}{\raggedright \%\ensuremath{\alpha}=100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\alpha}(t) in\hphantom{a}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01} (14 \ensuremath{\alpha}1{\textminus}\ensuremath{\alpha}2{\textminus}\ensuremath{\alpha}3 correlated events). Others: 8 ms \textit{+12{\textminus}3}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}) and 19 ms \textit{+19{\textminus}6} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright E\ensuremath{\alpha}=7457 keV \textit{9} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}), E\ensuremath{\alpha}=7445 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}) and E\ensuremath{\alpha}=7454 keV \textit{8} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright Isomeric Ratio: I(1/2\ensuremath{^{+}} isomer)/I(9/2\ensuremath{^{-}} g.s.)=0.02 \textit{1} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright configuration: \ensuremath{\pi} s\ensuremath{_{\textnormal{1/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{289}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{720}&\multicolumn{1}{@{ }l}{ns {\it 40}}&\parbox[t][0.3cm]{12.82154cm}{\raggedright \%IT=100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright T\ensuremath{_{1/2}}: from ce(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}. Others: 0.7 \ensuremath{\mu}s \textit{+5{\textminus}2} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.82154cm}{\raggedright configuration: \ensuremath{\pi} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{+1}}}.\vspace{0.1cm}}&\\
\end{longtable}
\underline{$\gamma$($^{201}$Fr)}\\
\begin{longtable}{ccccccc@{}ccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E\ensuremath{_{\gamma}}}&\multicolumn{2}{c}{E\ensuremath{_{i}}(level)}&J\ensuremath{^{\pi}_{i}}&\multicolumn{2}{c}{E\ensuremath{_{f}}}&J\ensuremath{^{\pi}_{f}}&Mult.&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&\hrulefill&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{289}&\multicolumn{1}{@{.}l}{5 {\it 4}}&\multicolumn{1}{r@{}}{289}&\multicolumn{1}{@{.}l}{5}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{@{}l}{9/2\ensuremath{^{-}}}&\multicolumn{1}{l}{M2}&\parbox[t][0.3cm]{11.103081cm}{\raggedright E\ensuremath{_{\gamma}}: From\hphantom{a}\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}.\vspace{0.1cm}}&\\
&&&&&&&&&\parbox[t][0.3cm]{11.103081cm}{\raggedright Mult.: From K/LMN+=3.0 \textit{9} in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}.\vspace{0.1cm}}&\\
\end{longtable}

==> (inline-80) <==
\begin{longtable}{cccccc@{\extracolsep{\fill}}c}
\multicolumn{2}{c}{E(level)$^{}$}&J$^{\pi}$$^{}$&\multicolumn{2}{c}{T$_{1/2}$$^{}$}&Comments&\\[-.2cm]
\multicolumn{2}{c}{\hrulefill}&\hrulefill&\multicolumn{2}{c}{\hrulefill}&\hrulefill&
\endfirsthead
\multicolumn{1}{r@{}}{0}&\multicolumn{1}{@{}l}{}&\multicolumn{1}{l}{3/2\ensuremath{^{-}}}&\multicolumn{1}{r@{}}{8}&\multicolumn{1}{@{ }l}{ms {\it +40\textminus4}}&\parbox[t][0.3cm]{12.898581cm}{\raggedright \%\ensuremath{\alpha}\ensuremath{\approx}100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright J\ensuremath{^{\pi}}: Favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{197}}}Rn (\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}}), subsequent favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{193}}}Po\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}) and subsequent favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{189}}}Pb (\ensuremath{J^{\pi}}=3/2\ensuremath{^{-}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Se13,B}{2009Se13}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\alpha}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright E\ensuremath{\alpha}1=7842 \textit{12}, correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197}}}Rn) (escape) and E\ensuremath{\alpha}3(\ensuremath{^{\textnormal{193}}}Po)=6949 keV \textit{12}\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright {\ }{\ }{\ }(\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright \ensuremath{\sigma}(\ensuremath{^{\textnormal{201}}}Ra)=4 pb \textit{+80{\textminus}30} at 249 MeV (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright configuration: \ensuremath{\nu} p\ensuremath{_{\textnormal{3/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\multicolumn{1}{r@{}}{263}&\multicolumn{1}{@{ }l}{{\it 26}}&\multicolumn{1}{l}{13/2\ensuremath{^{+}}}&\multicolumn{1}{r@{}}{1}&\multicolumn{1}{@{.}l}{6 ms {\it +77\textminus7}}&\parbox[t][0.3cm]{12.898581cm}{\raggedright \%\ensuremath{\alpha}\ensuremath{\approx}100\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright E(level): From \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright J\ensuremath{^{\pi}}: Favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{197m}}}Rn (\ensuremath{J^{\pi}}=13/2\ensuremath{^{+}}), subsequent favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{193m}}}Po\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright {\ }{\ }{\ }(\ensuremath{J^{\pi}}=13/2\ensuremath{^{+}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}) and subsequent favorite \ensuremath{\alpha} decay to \ensuremath{^{\textnormal{189m}}}Pb (\ensuremath{J^{\pi}}=13/2\ensuremath{^{+}},\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Se13,B}{2009Se13}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright T\ensuremath{_{1/2}}: From \ensuremath{\alpha}(t) in \href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}.\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright E\ensuremath{\alpha}1=7905 keV \textit{20}, correlated with E\ensuremath{\alpha}2(\ensuremath{^{\textnormal{197m}}}Rn)=7358 keV \textit{14} (\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}).\vspace{0.1cm}}&\\
&&&&&\parbox[t][0.3cm]{12.898581cm}{\raggedright configuration: \ensuremath{\nu} i\ensuremath{_{\textnormal{13/2}}^{\textnormal{$-$1}}}.\vspace{0.1cm}}&\\
\end{longtable}
\begin{longtable}{l@{\hskip 0.9cm}l}
\multicolumn{2}{c}{REFERENCES FOR A=201}\\
&\endfirsthead
\multicolumn{2}{c}{REFERENCES FOR A=201(CONTINUED)}\\
&\endhead
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1931Sc03,B}{1931Sc03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Schuler, J.E.Keyston - Z.Physik 72, 423 (1931).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Hyperfeinstrukturen und Kernmomente des Quecksilbers.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1935Sc04,B}{1935Sc04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Schuler, T.Schmidt - Z.Physik 98, 430 (1935); See Also 38Sc10 (Bi\ensuremath{^{\textnormal{209}}}).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Bemerkungen zu den elektrischen Quadrupolmomenten einiger Atomkerne und dem magnetischen Moment des protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1950Ne77,B}{1950Ne77}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.M.Neumann, I.Perlman - Phys.Rev. 78, 191 (1950).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isotopic Assignments of Bismuth Isotopes Produced with High Energy Particles.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Bu80,B}{1952Bu80}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.D.S.Butement, R.Shillito - Proc.Phys.Soc.(London) 65A, 945 (1952).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Radioactive Gold Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1952Ho41,B}{1952Ho41}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.J.Hopkins - Phys.Rev. 88, 680 (1952).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomeric Levels in Pb\ensuremath{^{\textnormal{201}}} and Pb\ensuremath{^{\textnormal{202}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Bu67,B}{1954Bu67}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.E.Burcham - Proc.Phys.Soc.(London) 67A, 555 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{\alpha}-Activity Induced in Gold by Bombardment with Nitrogen Ions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1954Wa12,B}{1954Wa12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.H.Wapstra, D.Maeder, G.J.Nijgh, L.T.M.Ornstein - Physica 20, 169 (1954).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Decay of \ensuremath{^{\textnormal{203}}}Hg, \ensuremath{^{\textnormal{203}}}Pb and \ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Be12,B}{1955Be12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.E.Bergkvist, I.Bergstrom, C.J.Herrlander, S.Hultberg, H.Slatis, E.Sokolowski, A.H.Wapstra, T.Wiedling - Phil.Mag. 46, 65 (1955).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron Deficient Isotopes of Pb and Tl {\textminus} II. Mass Numbers 204, 202, 201 and 200.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1955Fi30,B}{1955Fi30}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.K.Fischer - Phys.Rev. 99, 764 (1955).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Metastable States of Re\ensuremath{^{\textnormal{180}}}, Ir\ensuremath{^{\textnormal{191}}}, Au\ensuremath{^{\textnormal{193}}}, Pb\ensuremath{^{\textnormal{201}}} and Pb\ensuremath{^{\textnormal{203}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1956St05,B}{1956St05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Stockendal, J.A.McDonnell, M.Schmorak, I.Bergstrom - Arkiv Fysik 11, 165 (1956).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Isomerism in Odd Lead Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1957Er24,B}{1957Er24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Erdos, P.Scherrer, P.Stoll - Helv.Phys.Acta 30, 639 (1957).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Die kunstliche Alphaaktivitat gammaangeregter Atomkerne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958Li45,B}{1958Li45}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Lindgren, C.M.Johansson, S.Axensten - Phys.Rev.Letters 1, 473 (1958).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Ground-State Spins of Thallium-198 and {\textminus}201.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1958Ma21,B}{1958Ma21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}L.L.Marino, G.O.Brink, W.B.Ewbank, H.A.Shugart, H.B.Silsbee - Bull.Am.Phys.Soc. 3, No.3, 186, J6 (1958).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Spins of Tl\ensuremath{^{\textnormal{200}}} and Tl\ensuremath{^{\textnormal{201}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Gu05,B}{1960Gu05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.K.Gupta - Arkiv Fysik 17, 337 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the Determination of the Electron-Capture Decay Energies of Tl\ensuremath{^{\textnormal{201}}} and Tl\ensuremath{^{\textnormal{202}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960He05,B}{1960He05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.J.Herrlander, R.Stockendal, R.K.Gupta - Arkiv Fysik 17, 315 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Decay of Tl\ensuremath{^{\textnormal{201}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li03,B}{1960Li03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Lindgren, C.M.Johansson-Olsmats, S.Axensten - Arkiv Fysik 16, 506A (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Atomic Beam Investigation of Radioactive Isotopes in the Lead Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Li08,B}{1960Li08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Lindskog, E.Bashandy, T.R.Gerholm - Nuclear Phys. 16, 175 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of a 7 x 10\ensuremath{^{\textnormal{$-$11}}} sec Halflife for the First Excited State in Thallium 201.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1960Mc11,B}{1960Mc11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.N.McDermott, W.L.Lichten - Phys.Rev. 119, 134 (1960).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Hyperfine Structure of the 6\ensuremath{^{\textnormal{3}}}P\ensuremath{_{\textnormal{2}}} State of Hg\ensuremath{^{\textnormal{199}}} and Hg\ensuremath{^{\textnormal{201}}}.Properties of Metastable States of Mercury.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Be29,B}{1961Be29}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Bergstrom, C.J.Herrlander, P.Thieberger, J.Uhler - Arkiv Fysik 20, 93 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On Nuclear f\ensuremath{_{\textnormal{5}}}/\ensuremath{_{\textnormal{2}}}, p\ensuremath{_{\textnormal{3}}}/\ensuremath{_{\textnormal{2}}}, p\ensuremath{_{\textnormal{1}}}/\ensuremath{_{\textnormal{2}}} Level Spacings and Transition Probabilities in the Lead Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Ca21,B}{1961Ca21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Cagnac - Ann.Phys.(Paris) 6, 467 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Orientation Nucleaire par Pumpage Optique des Isotopes Impaires du Mercure.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Kr01,B}{1961Kr01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Krehbiel, U.Meyer-Berkhout - Z.Physik 165, 99 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Erzeugung 21 neuer kurzlebiger Isomere durch Kernphotoreaktionen.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Pe05,B}{1961Pe05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.G.Pettersson, T.R.Gerholm, Z.Grabowski, B.Van Nooijen - Nuclear Phys. 24, 196 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Penetration Matrix Elements and Nuclear Structure Effects in Tl\ensuremath{^{\textnormal{201}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1961Re12,B}{1961Re12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Reyes-Suter, T.Suter - Arkiv Fysik 20, 415 (1961).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electromagnetic Transition in Odd-A Mercury Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Ax02,B}{1962Ax02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Axensten, G.Liljegren, I.Lindgren, C.M.Olsmats - Arkiv Fysik 22, 392 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Spin Measurements on Tl, Po, and Te Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Eu01,B}{1962Eu01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Euthymiou, P.Axel - Phys.Rev. 128, 274 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Photoproduction of a 100{\textminus}\ensuremath{\mu}sec Isomer and its Tentative Assignment toHg-201.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Fa06,B}{1962Fa06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Facetti, E.Trabal, R.McClin, S.Torres - Phys.Rev. 127, 1690 (1962).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A New Isotope, Pt\ensuremath{^{\textnormal{201}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1962Mo19,B}{1962Mo19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.M.Morozov, V.V.Remaev - Zhur.Eksptl.i Teoret.Fiz. 43, 438 (1962); Soviet Phys.JETP 16, 314 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the Millisecond Isomers Detected in Nuclear Reactions Involving Fast Protons.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963De38,B}{1963De38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.G.Demin, Y.P.Kushakevich, E.A.Makoveev, I.M.Rozman, A.F.Chachakov - Zh.Eksperim.i Teor.Fiz. 45, 1344 (1963); Soviet Phys.JETP 18, 925 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Millisecond Thallium Isomers.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Go06,B}{1963Go06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.P.Gopinathan, M.C.Joshi, M.Radhamenon - Nuovo Cimento 30, 14 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of the New 2.5 min \ensuremath{^{\textnormal{201}}}Pt.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1963Ho18,B}{1963Ho18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.W.Hoff, F.Asaro, I.Perlman - J.Inorg.Nucl.Chem. 25, 1303 (1963).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Decay of Neutron-Deficient Astatine Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Aa01,B}{1964Aa01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Aasa, T.Sundstrom, O.Bergman, J.Lindskog, K.Sevier - Arkiv Fysik 27, 133 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Conversion Electron Study of the Decay of Pb\ensuremath{^{\textnormal{201}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br23,B}{1964Br23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Brun, M.Lefort - J. Inorg. Nucl. Chem. 26, 1633 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Production des Isotopes 196 a 202 du Polonium par Reactions Nucleaires (p,xn) sur le Bismuth.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Br27,B}{1964Br27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Brandi, R.Engelmann, V.Hepp, E.Kluge, H.Krehbiel, U.Meyer-Berkhout - Nucl. Phys. 59, 33 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of Short-Lived Isomeric States with Half-Lives in the \ensuremath{\mu}s and ms Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Gr04,B}{1964Gr04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.D.Griffioen, R.D.Macfarlane - Phys.Rev. 133, B1373 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Decay Properties of Some Francium Isotopes Near the 126-NeutronClosed Shell.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1964Si11,B}{1964Si11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Siivola, P.Kauranen, B.Jung, J.Svedberg - Nucl.Phys. 52, 449 (1964).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Active Isomers in Bi\ensuremath{^{\textnormal{201}}} and Bi\ensuremath{^{\textnormal{199}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Gr04,B}{1965Gr04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.T.Gritsyna, H.H.Forster - Nucl.Phys. 61, 129 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Short-Lived Isomeric Levels in Tl\ensuremath{^{\textnormal{201m}}} and Tb\ensuremath{^{\textnormal{153m}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1965Mu15,B}{1965Mu15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Murakawa - J.Phys.Soc.Japan 20, 1094 (1965).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Quadrupole Coupling in the Hyperfine Structure of Hg I.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966KaZY,B}{1966KaZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Karol, C.Stearns - CU-1019-51, p.8 (1966).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay Schemes of Bi\ensuremath{^{\textnormal{201}}}\ensuremath{\rightarrow}\ensuremath{^{\textnormal{204}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1966Ma51,B}{1966Ma51}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}I.Mahunka, L.Tron, T.Fenyes, V.A.Khalkin - Izv.Akad.Nauk SSSR, Ser.Fiz. 30, 1375 (1966); Bull.Acad.Sci.USSR, Phys.Ser. 30, 1436 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the Alpha Spectrum of Bismuth Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Co20,B}{1967Co20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.W.Conlon - Nucl.Phys. A100, 545 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Resolution Studies of the Gamma Rays from Isomeric States with Half-Lives of 10\ensuremath{\mu}s-30ms in Nuclei with Z = 63-83.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le08,B}{1967Le08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Le Beyec, M.Lefort - Nucl.Phys. A99, 131 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Reactions entre Protons de 30 a 155 MeV et Noyaux Lourds Complexes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Le21,B}{1967Le21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Le Beyec, M.Lefort - Arkiv Fysik 36, 183 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Emission from Light Polonium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Ti04,B}{1967Ti04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Tielsch-Cassel - Nucl.Phys. A100, 425 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Decay Studies of Polonium Isotopes in the Mass Range 199 to 208.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Tr06,B}{1967Tr06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.Treytl, K.Valli - Nucl.Phys. A97, 405 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Decay of Neutron Deficient Astatine Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Va17,B}{1967Va17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Valli, M.J.Nurmia, E.K.Hyde - Phys.Rev. 159, 1013 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Decay Properties of Neutron-Deficient Isotopes of Emanation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1967Va20,B}{1967Va20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Valli, E.K.Hyde, W.Treytl - J.Inorg.Nucl.Chem. 29, 2503 (1967).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Decay of Neutron-Deficient Francium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1968Go12,B}{1968Go12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.A.Golovkov, R.B.Ivanov, Y.V.Norseev, So Ki Kvan, V.A.Khalkin, V.G.Chumin - Contrib.Intern.Conf.Nucl.Struct., Dubna, p.54 (1968).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of Energies of Principle \ensuremath{\alpha}-Groups of Short-Lived Po and At Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1969Al10,B}{1969Al10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Alpsten, G.Astner - Nucl.Phys. A134, 407 (1969).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Positive-Parity States in Some Odd-Mass Bismuth Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DaZM,B}{1970DaZM}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.M.Dairiki - Thesis, Univ. California (1970); UCRL-20412 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay Studies of Neutron-Deficient Isotopes of Astatine, Polonium, and Bismuth.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970DoZT,B}{1970DoZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.E.Doebler - Thesis, Michigan State Univ. (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma Ray Spectroscopic Studies of States in Neutron-Deficient Pb andTi Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Jo26,B}{1970Jo26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.G.Jones, A.H.W.Aten, Jr. - Radiochim.Acta 13, 176 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Neutron-Deficient Isotopes of Polonium.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1970Ra14,B}{1970Ra14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Raichev, L.Tron - Acta Phys. 28, 263 (1970).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Investigation of the Alpha Spectra of Po Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Hn04,B}{1971Hn04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Hnatowicz, J.Kristak, R.D.Connor - Nucl.Phys. A175, 539 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Decay of \ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Ho01,B}{1971Ho01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Hornshoj, K.Wilsky, P.G.Hansen, A.Lindahl, O.B.Nielsen - Nucl.Phys. A163, 277 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Decay of Neutron-Deficient Radon and Polonium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Jo19,B}{1971Jo19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Jonson, M.Alpsten, A.Appelqvist, G.Astner - Nucl.Phys. A174, 225 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Properties of Neutron-Deficient Odd-Mass Polonium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1971Wa17,B}{1971Wa17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Walcher - Z.Phys. 246, 123 (1971).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Mossbaueruntersuchungen an \ensuremath{^{\textnormal{195}}}Pt und \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Ba53,B}{1972Ba53}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Backe, R.Engfer, U.Jahnke, E.Kankeleit, R.M.Pearce, C.Petitjean, L.Schellenberg, H.Schneuwly, W.U.Schroder, H.K.Walter, A.Zehnder - Nucl.Phys. A189, 472 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of X-Rays and Nuclear \ensuremath{\gamma}-Rays in Muonic Thallium.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Mo12,B}{1972Mo12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.A.Moyer - Phys.Rev. C5, 1678 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Deuteron-Induced Reactions on the Even-Even Isotopes of Mercury.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1972Pa24,B}{1972Pa24}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Pakkanen, H.Helppi, T.Komppa, P.Puumalainen - Z.Phys. 254, 98 (1972).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Low-Lying Levels of \ensuremath{^{\textnormal{201}}}Hg from the Decay of \ensuremath{^{\textnormal{201}}}Au.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973BoVN,B}{1973BoVN}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Bonn, G.Huber, H.-J.Kluge, U.Kopf, L.Kugler, E.-W.Otten, J.Rodriguez - Proc.Int.Conf.Nucl.Moments and Nucl.Struct., Osaka, Japan (1972), H.Horie, K.Sugimoto, Eds., p.317 (1973); J.Phys.Soc.Jap. 34 Suppl. (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Determination of Nuclear Spins Moments and Charge Volumes Far from Stability by Optical Pumping.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973GiZW,B}{1973GiZW}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Gippner, K.-H.Kaun, W.Neubert, F.Stary, W.Schulze - Proc.Int.Conf.Nucl.Phys., Munich, J.de Boer, H.J.Mang, Eds., North-Holland Publ.Co., Amsterdam, Vol.1, p.235 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomeric States in 199-Bi and 201-Bi.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1973Re04,B}{1973Re04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.J.Reimann, M.N.McDermott - Phys.Rev. C7, 2065 (1973).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Precision Magnetic Moment Determinations for 43-min \ensuremath{^{\textnormal{190m}}}Hg and Other Isomers of Mercury.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974GiZX,B}{1974GiZX}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Gippner, K.-H.Kaun, W.Neubert, F.Stary, W.Schulze - JINR-E6-7392 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Highly Excited Isomeric States in \ensuremath{^{\textnormal{199}}}Bi and \ensuremath{^{\textnormal{201}}}Bi.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ha18,B}{1974Ha18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Hanser - Z.Phys. 267, 135 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Bestimmung des Kernstrukturparameters der inneren Konversion und der E2-Beimischung fur M1-Ubergange in \ensuremath{^{\textnormal{201}}}Tl und \ensuremath{^{\textnormal{203}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1974Ho27,B}{1974Ho27}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Hornshoj, P.G.Hansen, B.Jonson - Nucl.Phys. A230, 380 (1974).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Decay Widths of Neutron-Deficient Francium and Astatine Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975BaYJ,B}{1975BaYJ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Bastin, C.F.Liang - CSNSM-1973-1975 Prog.Rept., p.35 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectres \ensuremath{\alpha} d$'$Isotopes d$'$Astate Deficients en Neutrons Produits et Separes en Ligne.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ed01,B}{1975Ed01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.A.Edelstein, R.V.Pound - Phys.Rev. B11, 985 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Time-Dependent Directional Correlations of \ensuremath{^{\textnormal{199}}}Hg-m in Liquid Hg, Solid Hg, and HgCl\ensuremath{_{\textnormal{2}}}.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ge04,B}{1975Ge04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Gerstenkorn, J.Verges - J.Phys.(Paris) 36, 481 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Interpretation des Deplacements Isotopiques Pairs-Impairs Anormaux dans le Spectre d$'$Arc du Mercure.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Ho08,B}{1975Ho08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Hofmann, D.Walcher - Z.Phys. A272, 351 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spin Values of the Low Lying Nuclear Levels of \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975OhZZ,B}{1975OhZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Ohya, Y.Shida, N.Yoshikawa - Inst.Nucl.Study, Univ.Tokyo, Ann.Rept. 1974, p.54 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Search for Isomers in Bi Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1975Uy01,B}{1975Uy01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Uyttenhove, K.Heyde, H.Vincx, M.Waroquier - Nucl.Phys. A241, 135 (1975).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Possible Evidence for Microsecond Shape Isomerism in Tl Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Fu06,B}{1976Fu06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.H.Fuller - J.Phys.Chem.Ref.Data 5, 835 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Spins and Moments.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976HiZN,B}{1976HiZN}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.T.Hirshfeld, D.D.Hoppes, F.J.Schima - Priv.Comm. (October 1976).}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Ko13,B}{1976Ko13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Korman, D.Chlebowska, T.Kempisty, S.Chojnacki - Acta Phys.Pol. B7, 141 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Excited States in \ensuremath{^{\textnormal{199}}}Bi, \ensuremath{^{\textnormal{201}}}Bi, \ensuremath{^{\textnormal{203}}}Bi Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1976Uy01,B}{1976Uy01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Uyttenhove, J.Demuynck - Nucl.Instrum.Methods 136, 529 (1976).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Ge(Li) Spectrometer with Improved Overload Recovery Performance.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Gu18,B}{1977Gu18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Gustafsson, I.Lindgren, J.Lindgren, A.Rosen, H.Rubinsztein - Phys.Lett. 72B, 166 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Hyperfine Structure Measurements in Metastable Atomic States {\textminus} Nuclear Spins of \ensuremath{^{\textnormal{201}}}Pb and \ensuremath{^{\textnormal{203}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977He06,B}{1977He06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Helppi, S.K.Saha, P.J.Daly, S.R.Faber, T.L.Khoo, F.M.Bernthal - Phys.Lett. 67B, 279 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Spin Neutron Hole Excitations in Light Odd-A Pb Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977KoZH,B}{1977KoZH}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Kobayashi, T.Numao, H.Nakayama, J.Imazato - UTPN-100, p.40 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Lifetime Measurements in \ensuremath{\mu}sec-nsec Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Na31,B}{1977Na31}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.W.Nass - J.Nucl.Med. 18, 1047 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New Tl-201 Nuclear Decay Data.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Se15,B}{1977Se15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Seltz - Nukleonika 22, 31 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Is the (p,t) Reaction a Useful Tool for the Investigation of Shape Tra.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1977Sl01,B}{1977Sl01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.G.Slocombe, J.O.Newton, G.D.Dracoulis - Nucl.Phys. A275, 166 (1977).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Study of States in \ensuremath{^{\textnormal{201}}},\ensuremath{^{\textnormal{203}}}Tl Using the (d,3n\ensuremath{\gamma}) Reaction: A New 9/2\ensuremath{^{-}} Band.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978No06,B}{1978No06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.F.Novak, A.P.Arya, R.L.Martz - Phys.Rev. C18, 1045 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Gamma-Gamma Directional Correlations in \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1978Ri04,B}{1978Ri04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Richel, G.Albouy, G.Auger, F.Hanappe, J.M.Lagrange, M.Pautrat, C.Roulet, H.Sergolle, J.Vanhorenbeeck - Nucl.Phys. A303, 483 (1978).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{On the Decay of \ensuremath{^{\textnormal{201}}}Bi and \ensuremath{^{\textnormal{199}}}Bi.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979De42,B}{1979De42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Debertin, W.Pessara, U.Schotzig, K.F.Walz - Int.J.Appl.Radiat.Isotop. 30, 551 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay Data of \ensuremath{^{\textnormal{67}}}Ga and \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Do09,B}{1979Do09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.E.Doebler, W.C.McHarris, W.H.Kelly - Phys.Rev. C20, 1112 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of \ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979Ha08,B}{1979Ha08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.A.Hahn, J.P.Miller, R.J.Powers, A.Zehnder, A.M.Rushton, R.E.Welsh, A.R.Kunselman, P.Roberson, H.K.Walter - Nucl.Phys. A314, 361 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{An Experimental Study of Muonic X-Ray Transitions in Mercury Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1979MaYQ,B}{1979MaYQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.-E.Mahnke, O.Hausser, T.K.Alexander, H.R.Andrews, J.F.Sharpey-Schafer, P.Taras, D.Ward, I.S.Towner - AECL-6680, p.27 (1979).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Quadrupole moments of isomeric states in \ensuremath{^{\textnormal{200$-$206}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Bo05,B}{1980Bo05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Bockisch, M.Miller, K.P.Lieb, K.Heyde - Phys.Lett. 90B, 61 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Identification of the Missing f\ensuremath{_{\textnormal{5}}}/\ensuremath{_{\textnormal{2}}} State in \ensuremath{^{\textnormal{201}}}Hg by CoulombExcitation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Br23,B}{1980Br23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.A.Braga, W.R.Western, J.L.Wood, R.W.Fink, R.Stone, C.R.Bingham, L.L.Riedinger - Nucl.Phys. A349, 61 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Very Slow M4 Transitions and Shell-Model Intruder States in \ensuremath{^{\textnormal{199}}},\ensuremath{^{\textnormal{201}}}Bi.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1980Ew03,B}{1980Ew03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.T.Ewan, E.Hagberg, B.Jonson, S.Mattsson, P.Tidemand-Petersson - Z.Phys. A296, 223 (1980).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Decay Studies of New Neutron-Deficient Francium Isotopes and Their Daughters.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981An11,B}{1981An11}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Ando, K.Miyano - Int.J.Appl.Radiat.Isotop. 32, 381 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Life Determination with High Counting Rate and Half-Lives of \ensuremath{^{\textnormal{202m}}}Pb and \ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Fl05,B}{1981Fl05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.R.Flynn, R.E.Brown, J.W.Sunier, J.M.Gursky, J.A.Cizewski, D.G.Burke - Phys.Lett. 105B, 125 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Proton-Hole Excitations in \ensuremath{^{\textnormal{201}}},\ensuremath{^{\textnormal{203}}}Au from \ensuremath{^{\textnormal{202}}},\ensuremath{^{\textnormal{204}}}Hg(t(pol),\ensuremath{\alpha}) Reactions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981He07,B}{1981He07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Helppi, S.K.Saha, P.J.Daly, S.R.Faber, T.L.Khoo, F.M.Bernthal - Phys.Rev. C23, 1446 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Spin Level Spectra of the Nuclei \ensuremath{^{\textnormal{195}}}Pb,\ensuremath{^{\textnormal{197}}}Pb,\ensuremath{^{\textnormal{199}}}Pb,and \ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1981Ri04,B}{1981Ri04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.G.Ritchie, K.S.Toth, H.K.Carter, R.L.Mlekodaj, E.H.Spejewski - Phys.Rev. C23, 2342 (1981).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-Decay Properties of \ensuremath{^{\textnormal{205}}},\ensuremath{^{\textnormal{206}}},\ensuremath{^{\textnormal{207}}},\ensuremath{^{\textnormal{208}}}Fr: Identification of \ensuremath{^{\textnormal{206m}}}Fr.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Br21,B}{1982Br21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Broda, C.Gunther, B.V.Thirumala Rao - Nucl.Phys. A389, 366 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Spin States in \ensuremath{^{\textnormal{201}}}Bi Populated in the (\ensuremath{\alpha},6n) Reaction.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Bu04,B}{1982Bu04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Budick, R.Anigstein, J.W.Kast - Phys.Lett. 110B, 375 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Excitation in the Reaction \ensuremath{^{\textnormal{207}}}Pb(\ensuremath{\mu}\ensuremath{^{-}},\ensuremath{\nu}6n)\ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982HoZJ,B}{1982HoZJ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.D.Hoppes, J.M.R.Hutchinson, F.J.Schima, M.P.Unterweger - NBS-SP-626, p.85 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Data for X- or Gamma-Ray Spectrometer Efficiency Calibrations.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982La25,B}{1982La25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.Lagoutine, J.Legrand - Int.J.Appl.Radiat.Isotop. 33, 711 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Periodes de Neuf Radionucleides.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1982Th05,B}{1982Th05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.C.Thompson, A.Hanser, K.Bekk, G.Meisel, D.Frolich - Z.Phys. A305, 89 (1982).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Resolution Measurements of Isotope Shifts in Lead.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Bu02,B}{1983Bu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Budick, R.Anigstein, J.W.Kast - Nucl.Phys. A393, 469 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Delayed Gamma Rays from Muon Capture on \ensuremath{^{\textnormal{207}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Dy02,B}{1983Dy02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Dybdal, T.Chapuran, D.B.Fossan, W.F.Piel,Jr., D.Horn, E.K.Warburton - Phys.Rev. C28, 1171 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Spin States in \ensuremath{^{\textnormal{201}}},\ensuremath{^{\textnormal{203}}}At and the Systematic Behavior of Z = 85 Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Fu22,B}{1983Fu22}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Funck, K.Debertin, K.F.Walz - Int.J.Nucl.Med.Biol. 10, 137 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Standardization and Decay Data of \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1983Sc38,B}{1983Sc38}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Schuler, K.Hardt, C.Gunther, K.Freitag, P.Herzog, H.Niederwestberg,H.Reif, E.B.Shera, M.V.Hoehn - Z.Phys. A313, 305 (1983).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental Investigation of Low Lying Excited States in \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1984Be40,B}{1984Be40}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}C.Bengtsson, C.Ekstrom, L.Robertsson, J.Heinemeier, and the ISOLDE Collaboration - Phys.Scr. 30, 164 (1984).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Spins of Some Indium and Thallium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Fi05,B}{1985Fi05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.E.Finck, G.M.Crawley, D.Weber, P.A.Smith - Nucl.Phys. A441, 57 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The \ensuremath{^{\textnormal{206}}},\ensuremath{^{\textnormal{204}}}Pb(p,\ensuremath{\alpha})\ensuremath{^{\textnormal{203}}},\ensuremath{^{\textnormal{201}}}Tl Reactions at 35 MeV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985Pi05,B}{1985Pi05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.F.Piel,Jr., T.Chapuran, K.Dybdal, D.B.Fossan, T.Lonnroth, D.Horn, E.K.Warburton - Phys.Rev. C31, 2087 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High-Spin \ensuremath{\gamma}-Ray Spectroscopy in Z = 83 Isotopes: \ensuremath{^{\textnormal{199}}},\ensuremath{^{\textnormal{201}}}Bi.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1985We05,B}{1985We05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Weckstrom, B.Fant, T.Lonnroth, V.Rahkonen, A.Kallberg, C.-J.Herrlander - Z.Phys. A321, 231 (1985).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{In-Beam Study of High-Spin States in \ensuremath{^{\textnormal{199}}},\ensuremath{^{\textnormal{200}}},\ensuremath{^{\textnormal{201}}}Po and Systematical Features of Z = 84 Polonium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986An06,B}{1986An06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Anselment, W.Faubel, S.Goring, A.Hanser, G.Meisel, H.Rebel, G.Schatz - Nucl.Phys. A451, 471 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The Odd-Even Staggering of the Nuclear Charge Radii of Pb Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Be07,B}{1986Be07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Berg, J.Oms, K.Fransson, Z.Hu, and the ISOCELE Collaboration - Nucl.Phys. A453, 93 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Life and Electromagentic Deexcitation Rate Measurements for (1/2)\ensuremath{^{\textnormal{+}}} and (3/2)\ensuremath{^{\textnormal{+}}} States in Odd-Proton Nuclei around Z = 82.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Br28,B}{1986Br28}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.A.Braga, P.B.Semmes, W.R.Western, R.W.Fink - Nucl.Phys. A459, 359 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of Mass-Separated \ensuremath{^{\textnormal{201m}}}Po and \ensuremath{^{\textnormal{201g}}}Po.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Ul02,B}{1986Ul02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Ulm, S.K.Bhattacherjee, P.Dabkiewicz, G.Huber, H.-J.Kluge, T.Kuhl, H.Lochmann, E.-W.Otten, K.Wendt, S.A.Ahmad, W.Klempt, R.Neugart, and the ISOLDE Collaboration - Z.Phys. A325, 247 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isotope Shift of \ensuremath{^{\textnormal{182}}}Hg and an Update of Nuclear Moments and ChargeRadii in the Isotope Range \ensuremath{^{\textnormal{181}}}Hg {\textminus} \ensuremath{^{\textnormal{206}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1986Wo03,B}{1986Wo03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Wouters, D.Vandeplassche, E.van Walle, N.Severijns, L.Vanneste - Phys.Rev.Lett. 56, 1901 (1986).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Anisotropic Alpha Emission from On-Line-Separated Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Bo44,B}{1987Bo44}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.A.Bounds, C.R.Bingham, H.K.Carter, G.A.Leander, R.L.Mlekodaj, E.H.Spejewski, W.M.Fairbank, Jr. - Phys.Rev. C36, 2560 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Structure of Light Thallium Isotopes as Deduced from Laser Spectroscopy on a Fast Atom Beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Dr06,B}{1987Dr06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Dragoun, V.Brabec, M.Rysavy, A.Spalek, K.Freitag - Z.Phys. A326, 279 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Some Nuclear and Atomic Properties of \ensuremath{^{\textnormal{201}}}Hg Determined by Conversion Electron Spectroscopy.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987Fu08,B}{1987Fu08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.Funck - Appl.Radiat.Isot. 38, 771 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{A Two-Dimensional Extrapolation for the Standardization of \ensuremath{^{\textnormal{201}}}Tl by the 4\ensuremath{\pi}\ensuremath{\beta}-\ensuremath{\gamma}- Coincidence Method.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1987He10,B}{1987He10}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.P.Hessberger, S.Hofmann, G.Munzenberg, A.B.Quint, K.Summerer, P.Armbruster - Europhys.Lett. 3, 895 (1987).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Observation of Two New Alpha Emitters with Z = 88.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Ro08,B}{1988Ro08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}U.Rosengard, P.Carle, A.Kallberg, L.O.Norlin, K.-G.Rensfelt, H.C.Jain, B.Fant, T.Weckstrom - Nucl.Phys. A482, 573 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Yrast Spectroscopy and g-Factor Measurements in \ensuremath{^{\textnormal{199}}}Pb,\ensuremath{^{\textnormal{201}}}Pb and\ensuremath{^{\textnormal{203}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1988Wo12,B}{1988Wo12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Wouters, N.Severijns, J.Vanhaverbeke, W.Vanderpoorten, L.Vanneste - Hyperfine Interactions 43, 401 (1988).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Magnetic Moments Close to \ensuremath{^{\textnormal{208}}}Pb from On-Line NO.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Pl04,B}{1989Pl04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Plch, P.Kovar, P.Dryak - Appl.Radiat.Isot. 40, 513 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Absolute Measurement of Activity and Total Photon Yield in the Decay of \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Sc17,B}{1989Sc17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Schrader - Appl.Radiat.Isot. 40, 381 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurement of the Half-Lives of \ensuremath{^{\textnormal{18}}}F,\ensuremath{^{\textnormal{56}}}Co,\ensuremath{^{\textnormal{125}}}I,\ensuremath{^{\textnormal{195}}}Au and \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1989Su12,B}{1989Su12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}X.Sun, U.Rosengard, H.Grawe, H.Haas, H.Kluge, A.Kuhnert, K.H.Maier - Z.Phys. A333, 281 (1989).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Conversion Electron Measurement of Isomeric Primary Transitions in \ensuremath{^{\textnormal{196}}},\ensuremath{^{\textnormal{198}}},\ensuremath{^{\textnormal{199}}},\ensuremath{^{\textnormal{200}}},\ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Co07,B}{1990Co07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.M.Coursey, D.D.Hoppes, A.T.Hirshfeld, S.M.Judge, D.H.Woods, M.J.Woods, E.Funck, H.Schrader, A.G.Tuck - Appl.Radiat.Isot. 41, 289 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Standardization and Decay Scheme of \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Ka08,B}{1990Ka08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Y.Kawada, Y.Hino, W.Gatot - Nucl.Instrum.Methods Phys.Res. A286, 539 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Photon Emission Probabilities of \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1990Lo17,B}{1990Lo17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Lonnroth, P.Ahonen, R.Julin, S.Juutinen, A.Lampinen, A.Pakkanen, S.Tormanen, W.Trzaska, A.Virtanen - Z.Phys. A337, 11 (1990).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Properties of the (13/2)\ensuremath{^{\textnormal{+}}} Isomeric Decay in \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Dr09,B}{1991Dr09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}O.Dragoun - J.Phys.(London) G17, S91 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Rare Effects in Gamma-Ray Internal Conversion.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Ry01,B}{1991Ry01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Rytz - At.Data Nucl.Data Tables 47, 205 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Recommended Energy and Intensity Values of Alpha Particles from Radioactive Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1991Wo04,B}{1991Wo04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Wouters, N.Severijns, J.Vanhaverbeke, L.Vanneste - J.Phys.(London) G17, 1673 (1991).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Magnetic Moments of Po Isotopes and the Quenching of Nuclear Magnetism in the \ensuremath{^{\textnormal{208}}}Pb Region.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Ba39,B}{1992Ba39}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Baldsiefen, H.Hubel, F.Azaiez, C.Bourgeois, D.Hojman, A.Korichi, N.Perrin, H.Sergolle - Z.Phys. A343, 245 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Rotational Bands in \ensuremath{^{\textnormal{201}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1992Un01,B}{1992Un01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.P.Unterweger, D.D.Hoppes, F.J.Schima - Nucl.Instrum.Methods Phys.Res. A312, 349 (1992).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{New and Revised Half-Life Measurements Results.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1993Wa04,B}{1993Wa04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Wauters, P.Dendooven, M.Huyse, G.Reusen, P.Van Duppen, P.Lievens, and the ISOLDE Collaboration - Phys.Rev. C47, 1447 (1993).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha}-Decay Properties of Neutron-Deficient Polonium and Radon Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1994Si26,B}{1994Si26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.R.S.Simpson, B.R.Meyer - Appl.Radiat.Isot. 45, 669 (1994).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Standardization and Half-Life of \ensuremath{^{\textnormal{201}}}Tl by the 4\ensuremath{\pi}(x,e)-\ensuremath{\gamma} Coincidence Method with Liquid Scintillation Counting in the 4\ensuremath{\pi}-Channel.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Ba70,B}{1995Ba70}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}G.Baldsiefen, P.Maagh, H.Hubel, W.Korten, S.Chmel, M.Neffgen, W.Pohler, H.Grawe, K.H.Maier, K.Spohr, R.Schubart, S.Frauendorf, H.J.Maier - Nucl.Phys. A592, 365 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Shears Bands in \ensuremath{^{\textnormal{201}}}Pb and \ensuremath{^{\textnormal{202}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Le04,B}{1995Le04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.J.Leddy, S.J.Freeman, J.L.Durell, A.G.Smith, S.J.Warburton, D.J.Blumenthal, C.N.Davids, C.J.Lister, H.T.Penttila - Phys.Rev. C51, R1047 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} Decay of a New Isotope, \ensuremath{^{\textnormal{204}}}Ra.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1995Le15,B}{1995Le15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Leino, J.Aysto, T.Enqvist, A.Jokinen, M.Nurmia, A.Ostrowski, W.H.Trzaska, J.Uusitalo, K.Eskola - Acta Phys.Pol. B26, 309 (1995).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Research on Heavy Elements Using the JYFL Gas-Filled Recoil SeparatorRITU.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996En01,B}{1996En01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Enqvist, K.Eskola, A.Jokinen, M.Leino, W.H.Trzaska, J.Uusitalo, V.Ninov, P.Armbruster - Z.Phys. A354, 1 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Decay Properties of \ensuremath{^{\textnormal{200}}~^{-}~^{\textnormal{202}}}Fr.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Le09,B}{1996Le09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Leino, J.Uusitalo, R.G.Allatt, P.Armbruster, T.Enqvist, K.Eskola, S.Hofmann, S.Hurskanen, A.Jokinen, V.Ninov, R.D.Page, W.H.Trzaska - Z.Phys. A355, 157 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha Decay Studies of Neutron-Deficient Radium Isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1996Ta18,B}{1996Ta18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.B.E.Taylor, S.J.Freeman, J.L.Durell, M.J.Leddy, A.G.Smith, D.J.Blumenthal, M.P.Carpenter, C.N.Davids, C.J.Lister, R.V.F.Janssens, D.Seweryniak - Phys.Rev. C54, 2926 (1996).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\gamma} Decay from States at Low Excitation Energy in the Neutron-Deficient Isotope,\ensuremath{^{\textnormal{200}}}Rn,Identified by Correlated Radioactive Decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?1997Ge09,B}{1997Ge09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.N.Gerasimov, D.V.Grebennikov, V.M.Kulakov, S.K.Lisin, V.V.Kharitonov - Yad.Fiz. 60, No 11, 1948 (1997); Phys.Atomic Nuclei 60, 1780 (1997).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectrum of Conversion Electrons from the 1.56-keV (M1 + E2) Transition in \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2000PoZY,B}{2000PoZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Zs.Podolyak, P.H.Regan, M.Pfutzner, J.Gerl, M.Hellstrom, M.Caamano, P.Mayet, M.Mineva, M.Sawicka, Ch.Schlegel, for the GSI Isomer Collaboration - Proc.2nd Intern.Conf Fission and Properties of Neutron-Rich Nuclei, St Andrews, Scotland, June 28-July 3, 1999, J.H.Hamilton, W.R.Phillips, H.K.Carter, Eds., World Scientific, Singapore, p.156 (2000).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Spin Fragmentation Spectroscopy.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001Ca13,B}{2001Ca13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Caamano, P.H.Regan, Zs.Podolyak, C.J.Pearson, P.Mayet, J.Gerl, Ch.Schlegel, M.Pfutzner, M.Hellstrom, M.Mineva, and the GSI ISOMER Collaboration - Nucl.Phys. A682, 223c (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Structure of Heavy Neutron Rich Systems: Fragmentation spectroscopy with a 1 GeV per nucleon \ensuremath{^{\textnormal{208}}}Pb beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2001MaZV,B}{2001MaZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Mayet, J.Gerl, Ch.Schlegel, Zs.Podolyak, P.H.Regan, M.Caamano, M.Pfutzner, M.Hellstrom, M.Mineva, for the GSI ISOMER Collaboration - GSI 2001-1, p.13 (2001).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High Spin States Populated via Projectile Fragmentation in Very Neutron-Rich Nuclei Around Mass 180.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Kh12,B}{2002Kh12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.V.Kharitonov, V.N.Gerasimov - Yad.Fiz. 65, 1411 (2002); Phys.Atomic Nuclei 65, 1377 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Study of \ensuremath{^{\textnormal{201}}}Tl \ensuremath{\rightarrow} \ensuremath{^{\textnormal{201}}}Hg Decay Properties.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Po15,B}{2002Po15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Zs.Podolyak, M.Caamano, P.H.Regan, P.M.Walker, P.Mayet, J.Gerl, Ch.Schlegel, M.Hellstrom, M.Mineva, M.Pfutzner, and the GSI ISOMER Collaboration - Prog.Theor.Phys.(Kyoto), Suppl. 146, 467 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomeric Decays in Neutron-Rich W, Os and Pt Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2002Un02,B}{2002Un02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.P.Unterweger - Appl.Radiat.Isot. 56, 125 (2002).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Life Measurements at the National Institute of Standards and Technology.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2003Po14,B}{2003Po14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Zs.Podolyak, P.H.Regan, P.M.Walker, M.Caamano, K.Gladnishki, J.Gerl, M.Hellstrom, P.Mayet, M.Pfutzner, M.Mineva, for the GSI ISOMER Collaboration - Nucl.Phys. A722, 273c (2003).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Heavy nuclei studied in projectile fragmentation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004De02,B}{2004De02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.C.de Souza, M.L.da Silva, J.U.Delgado, R.Poledna, R.T.Lopes, C.J.daSilva - Appl.Radiat.Isot. 60, 307 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Measurements of nuclear data parameters of \ensuremath{^{\textnormal{201}}}Tl by gamma-ray spectrometry.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Ro09,B}{2004Ro09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Rosse, O.Stezowski, M.Meyer, A.Prevost, N.Redon, J.Styczen, M.Brekiesz, J.Grebosz, A.Maj, W.Meczynski, T.Pawlat, M.Zieblinski, K.Zuber, P.Bednarczyk, D.Curien, O.Dorvaux, B.Gall, P.Papka, J.Robin, J.P.Vivien, A.Astier, I.Deloncle, M.-G.Porquet, K.Keyes, A.Papenberg, K.M.Spohr, H.Hubel, A.Bracco, F.Camera, J.Bastin, M.Gorska - Int.J.Mod.Phys. E13, 47 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structure of polonium isotopes at high spin with RFD + Euroball IV.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Sc04,B}{2004Sc04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.Schrader - Appl.Radiat.Isot. 60, 317 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-life measurements with ionization chambers {\textminus} A study of systematic effects and results.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2004Wo02,B}{2004Wo02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.J.Woods, S.M.Collins - Appl.Radiat.Isot. 60, 257 (2004).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-life data {\textminus} a critical review of TECDOC-619 update.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Bi03,B}{2005Bi03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Bieron, P.Pyykko, P.Jonsson - Phys.Rev. A 71, 012502 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear quadrupole moment of \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Ca02,B}{2005Ca02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Caamano, P.M.Walker, P.H.Regan, M.Pfutzner, Zs.Podolyak, J.Gerl, M.Hellstrom, P.Mayet, M.N.Mineva, A.Aprahamian, J.Benlliure, A.M.Bruce, P.A.Butler, D.Cortina Gil, D.M.Cullen, J.Doring, T.Enqvist, C.Fox, J.Garces Narro, H.Geissel, W.Gelletly, J.Giovinazzo, M.Gorska, H.Grawe, R.Grzywacz, A.Kleinbohl, W.Korten, M.Lewitowicz, R.Lucas, H.Mach, C.D.O$'$Leary, F.De Oliveira, C.J.Pearson, F.Rejmund, M.Rejmund, M.Sawicka, H.Schaffner, C.Schlegel, K.Schmidt, K.-H.Schmidt, P.D.Stevenson, Ch.Theisen, F.Vives, D.D.Warner, C.Wheldon, H.J.Wollersheim, S.Wooding, F.Xu, O.Yordanov - Eur.Phys.J. A 23, 201 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomers in neutron-rich A \ensuremath{\approx} 190 nuclides from \ensuremath{^{\textnormal{208}}}Pb fragmentation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005De01,B}{2005De01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}H.De Witte, A.N.Andreyev, S.Dean, S.Franchoo, M.Huyse, O.Ivanov, U.Koster, W.Kurcewicz, J.Kurpeta, A.Plochocki, K.Van de Vel, J.Van de Walle, P.Van Duppen - Eur.Phys.J. A 23, 243 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Alpha-decay of neutron-deficient \ensuremath{^{\textnormal{200}}}Fr and heavier neighbours.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Is19,B}{2005Is19}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}D.Ishikawa, A.Q.R.Baron, T.Ishikawa - Phys.Rev. B 72, 140301 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear resonant scattering from the subnanosecond lifetime excited state of \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2005Uu02,B}{2005Uu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Uusitalo, M.Leino, T.Enqvist, K.Eskola, T.Grahn, P.T.Greenlees, P.Jones, R.Julin, S.Juutinen, A.Keenan, H.Kettunen, H.Koivisto, P.Kuusiniemi, A.-P.Leppanen, P.Nieminen, J.Pakarinen, P.Rahkila, C.Scholey - Phys.Rev. C 71, 024306 (2005).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} decay studies of very neutron-deficient francium and radium isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Ko06,B}{2007Ko06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.G.Kondev - Nucl.Data Sheets 108, 365 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Data Sheets for A = 201.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2007Me12,B}{2007Me12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}V.Meot, J.Aupiais, P.Morel, G.Gosselin, F.Gobet, J.N.Scheurer, M.Tarisien - Phys.Rev. C 75, 064306 (2007).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-life of the first excited state of \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008An05,B}{2008An05}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Andgren, B.Cederwall, J.Uusitalo, A.N.Andreyev, S.J.Freeman, P.T.Greenlees, B.Hadinia, U.Jakobsson, A.Johnson, P.M.Jones, D.T.Joss, S.Juutinen, R.Julin, S.Ketelhut, A.Khaplanov, M.Leino, M.Nyman, R.D.Page, P.Rahkila, M.Sandzelius, P.Sapple, J.Saren, C.Scholey, J.Simpson, J.Sorri, J.Thomson, R.Wyss - Phys.Rev. C 77, 054303 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Excited states in the neutron-deficient nuclei \ensuremath{^{\textnormal{197,199,201}}}Rn.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008Ki07,B}{2008Ki07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Kibedi, T.W.Burrows, M.B.Trzhaskovskaya, P.M.Davidson, C.W.Nestor,Jr. - Nucl.Instrum.Methods Phys.Res. A589, 202 (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Evaluation of theoretical conversion coefficients using BrIcc.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2008StZY,B}{2008StZY}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Steer - University of Surrey (2008).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomer Decay Spectroscopy of N \ensuremath{\leq} 126 Neutron-Rich Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009Se13,B}{2009Se13}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Seliverstov, A.N.Andreyev, N.Barre, A.E.Barzakh, S.Dean, H.De Witte, D.V.Fedorov, V.N.Fedoseyev, L.M.Fraile, S.Franchoo, J.Genevey, G.Huber, M.Huyse, U.Koster, P.Kunz, S.R.Lesher, B.A.Marsh, I.Mukha, B.Roussiere, J.Sauvage, I.Stefanescu, K.Van de Vel, P.Van Duppen, Yu.M.Volkov - Eur.Phys.J. A 41, 315 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge radii and magnetic moments of odd- A \ensuremath{^{\textnormal{183$-$189}}}Pb isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2009St16,B}{2009St16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Steer, Zs.Podolyak, S.Pietri, M.Gorska, G.F.Farrelly, P.H.Regan, D.Rudolph, A.B.Garnsworthy, R.Hoischen, J.Gerl, H.J.Wollersheim, H.Grawe, K.H.Maier, F.Becker, P.Bednarczyk, L.Caceres, P.Doornenbal, H.Geissel, J.Grebosz, A.Kelic, I.Kojouharov, N.Kurz, F.Montes, W.Prokopowicz, T.Saito, H.Schaffner, S.Tashenov, A.Heinz, T.Kurtukian-nieto, G.Benzoni, M.Pfutzner, A.Jungclaus, D.L.Balabanski, C.Brandau, A.Brown, A.M.Bruce, W.N.Catford, I.J.Cullen, Zs.Dombradi, M.E.Estevez, W.Gelletly, G.Ilie, J.Jolie, G.A.Jones, M.Kmiecik, F.G.Kondev, R.Krucken, S.Lalkovski, Z.Liu, A.Maj, S.Myalski, S.Schwertel, T.Shizuma, P.M.Walker, E.Werner-Malento, O.Wieland - Int.J.Mod.Phys. E18, 1002 (2009).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomeric decay studies in neutron-rich N\ensuremath{\approx}126 nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010De04,B}{2010De04}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Y.Deo, Zs.Podolyak, P.M.Walker, A.Algora, B.Rubio, J.Agramunt, L.M.Fraile, N.Al-Dahan, N.Alkhomashi, J.A.Briz, E.Estevez, G.Farrelly, W.Gelletly, A.Herlert, U.Koster, A.Maira, S.Singla - Phys.Rev. C 81, 024322 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Structures of \ensuremath{^{\textnormal{201}}}Po and \ensuremath{^{\textnormal{205}}}Rn from EC/\ensuremath{\beta}\ensuremath{^{\textnormal{+}}}-decay studies.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2010He25,B}{2010He25}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.A.Heredia, A.N.Andreyev, S.Antalic, S.Hofmann, D.Ackermann, V.F.Comas, S.Heinz, F.P.Hessberger, B.Kindler, J.Khuyagbaatar, B.Lommel, R.Mann - Eur.Phys.J. A 46, 337 (2010).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The new isotope \ensuremath{^{\textnormal{208}}}Th.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011MoZP,B}{2011MoZP}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.I.Morales Lopez - Thesis, Universidad de Santiago de Compostela (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-delayed \ensuremath{\gamma}-ray spectroscopy of heavy neutron-rich nuclei produced by cold-fragmentation of \ensuremath{^{\textnormal{208}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2011St21,B}{2011St21}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.J.Steer, Zs.Podolyak, S.Pietri, M.Gorska, H.Grawe, K.H.Maier, P.H.Regan, D.Rudolph, A.B.Garnsworthy, R.Hoischen, J.Gerl, H.J.Wollersheim, F.Becker, P.Bednarczyk, L.Caceres, P.Doornenbal, H.Geissel, J.Grebosz, A.Kelic, I.Kojouharov, N.Kurz, F.Montes, W.Prokopwicz, T.Saito, H.Schaffner, S.Tashenov, A.Heinz, M.Pfutzner, T.Kurtukian-Nieto, G.Benzoni, A.Jungclaus, D.L.Balabanski, M.Bowry, C.Brandau, A.Brown, A.M.Bruce, W.N.Catford, I.J.Cullen, Zs.Dombradi, M.E.Estevez, W.Gelletly, G.Ilie, J.Jolie, G.A.Jones, M.Kmiecik, F.G.Kondev, R.Krucken, S.Lalkovski, Z.Liu, A.Maj, S.Myalski, S.Schwertel, T.Shizuma, P.M.Walker, E.Werner-Malento, O.Wieland - Phys.Rev. C 84, 044313 (2011).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomeric states observed in heavy neutron-rich nuclei populated in the fragmentation of a \ensuremath{^{\textnormal{208}}}Pb beam.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012BoZQ,B}{2012BoZQ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Bowry, Zs.Podolyak, J.Kurcewicz, S.Pietri, M.Bunce, P.H.Regan, F.Farinon, H.Geissel, C.Nociforo, A.Prochazka, H.Weick, P.Allegro, J.Benlliure, G.Benzoni, P.Boutachkov, J.Gerl, M.Gorska, A.Gottardo, N.Gregor, R.Janik, R.Knobel, I.Kojouharov, T.Kubo, Y.A.Litvinov, E.Merchan, I.Mukha, F.Naqvi, B.Pfeiffer, M.Pfutzner, W.Plass, M.Pomorski, B.Riese, M.V.Ricciardi, K.-H.Schmidt, H.Schaffner, N.Kurz, A.M.D.Bacelar, A.M.Bruce, G.F.Farrelly, N.Alkhomashi, N.Al-Dahan, C.Scheidenberger, B.Sitar, P.Spiller, J.Stadlmann, P.Strmen, B.Sun, H.Takeda, I.Tanihata, S.Terashima, J.J.Valiente Dobon, J.S.Winfield, H.-J.Wollersheim, P.J.Woods - Proc.Intern.Conf.on Nuclear Structure and Dynamics,12, Opatija, Croatia, 9-13 July, 2012, T.Niksic, M.Milin, D.Vretenar, S.Szilner, Eds., p.317 (2012); AIP Conf.Proc.1491 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-life measurements of isomeric states populated in projectile fragmentation.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Fi12,B}{2012Fi12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}R.Fitzgerald - J.Res.Natl.Inst.Stand.Technol. 117, 80 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{NIST Ionization Chamber ``A'' Sample-Height Corrections.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2012Ku26,B}{2012Ku26}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.Kurcewicz, F.Farinon, H.Geissel, S.Pietri, C.Nociforo, A.Prochazka,H.Weick, J.S.Winfield, A.Estrade, P.R.P.Allegro, A.Bail, G.Belier, J.Benlliure, G.Benzoni, M.Bunce, M.Bowry, R.Caballero-Folch, I.Dillmann, A.Evdokimov, J.Gerl, A.Gottardo,\hphantom{a}E.Gregor, R.Janik, A.Kelic-Heil, R.Knobel, T.Kubo, Yu.A.Litvinov, E.Merchan, I.Mukha, F.Naqvi, M.Pfutzner, M.Pomorski, Zs.Podolyak, P.H.Regan, B.Riese, M.V.Ricciardi, C.Scheidenberger, B.Sitar, P.Spiller, J.Stadlmann, P.Strmen, B.Sun, I.Szarka, J.Taieb, S.Terashima, J.J.Valiente-Dobon, M.Winkler, Ph.Woods - Phys.Lett. B 717, 371 (2012).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Discovery and cross-section measurement of neutron-rich isotopes in the element range from neodymium to platinum with the FRS.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Bo18,B}{2013Bo18}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Bowry, Zs.Podolyak, S.Pietri, J.Kurcewicz, M.Bunce, P.H.Regan, F.Farinon, H.Geissel, C.Nociforo, A.Prochazka, H.Weick, N.Al-Dahan, N.Alkhomashi, P.R.P.Allegro, J.Benlliure, G.Benzoni, P.Boutachkov, A.M.Bruce, A.M.D.Bacelar, G.F.Farrelly, J.Gerl, M.Gorska, A.Gottardo, J.Grebosz, N.Gregor, R.Janik, R.Knobel, I.Kojouharov, T.Kubo, N.Kurz, Yu.A.Litvinov, E.Merchan, I.Mukha, F.Naqvi, B.Pfeiffer, M.Pfutzner, W.Plass, M.Pomorski, B.Riese, M.V.Ricciardi, K.-H.Schmidt, H.Schaffner, C.Scheidenberger, E.C.Simpson, B.Sitar, P.Spiller, J.Stadlmann, P.Strmen, B.Sun, I.Tanihata, S.Terashima, J.J.Valiente Dobon, J.S.Winfield, H.-J.Wollersheim, P.J.Woods - Phys.Rev. C 88, 024611 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Population of high-spin isomeric states following fragmentation of \ensuremath{^{\textnormal{238}}}U.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013BoZT,B}{2013BoZT}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Bowry - Thesis, Univ. of Surrey (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Population of high-spin states following projectile fragmentation of \ensuremath{^{\textnormal{238}}}U.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Da15,B}{2013Da15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Das Gupta, S.Bhattacharyya, H.Pai, G.Mukherjee, S.Bhattacharya, R.Palit, A.Shrivastava, A.Chatterjee, S.Chanda, V.Nanal, S.K.Pandit, S.Saha, J.Sethi, S.Thakur - Phys.Rev. C 88, 044328 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{High spin spectroscopy of \ensuremath{^{\textnormal{201}}}Tl.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Mo20,B}{2013Mo20}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.I.Morales, J.Benlliure, M.Gorska, H.Grawe, S.Verma, P.H.Regan, Zs.Podolyak, S.Pietri, R.Kumar, E.Casarejos, A.Algora, N.Alkhomashi, H.Alvarez-Pol, G.Benzoni, A.Blazhev, P.Boutachkov, A.M.Bruce, L.S.Caceres, I.J.Cullen, A.M.D.Bacelar, P.Doornenbal, M.E.Estevez Aguado, G.Farrelly, Y.Fujita, A.B.Garnsworthy, W.Gelletly, J.Gerl, J.Grebosz, R.Hoischen, I.Kojouharov, N.Kurz, S.Lalkovski, Z.Liu, C.Mihai, F.Molina, D.Mucher, W.Prokopowicz, B.Rubio, H.Schaffner, S.J.Steer, A.Tamii, S.Tashenov, J.J.Valiente-Dobon, P.M.Walker, H.J.Wollersheim, P.J.Woods - Phys.Rev. C 88, 014319 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\beta}-delayed \ensuremath{\gamma}-ray spectroscopy of \ensuremath{^{\textnormal{203,204}}}Au and \ensuremath{^{\textnormal{200$-$202}}}Pt.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2013Se03,B}{2013Se03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Seliverstov, T.E.Cocolios, W.Dexters, A.N.Andreyev, S.Antalic, A.E.Barzakh, B.Bastin, J.Buscher, I.G.Darby, D.V.Fedorov, V.N.Fedoseyev, K.T.Flanagan, S.Franchoo, S.Fritzsche, G.Huber, M.Huyse, M.Keupers, U.Koster, Yu.Kudryavtsev, B.A.Marsh, P.L.Molkanov, R.D.Page, A.M.Sjodin, I.Stefan, J.Van de Walle, P.Van Duppen, M.Venhart, S.G.Zemlyanoy - Phys.Lett. B 719, 362 (2013).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge radii of odd-A \ensuremath{^{\textnormal{191$-$211}}}Po isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Au03,B}{2014Au03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Auranen, J.Uusitalo, S.Juutinen, U.Jakobsson, T.Grahn, P.T.Greenlees, K.Hauschild, A.Herzan, R.Julin, J.Konki, M.Leino, J.Pakarinen, J.Partanen, P.Peura, P.Rahkila, P.Ruotsalainen, M.Sandzelius, J.Saren, C.Scholey, J.Sorri, S.Stolze - Phys.Rev. C 90, 024310 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Experimental study of 1/2\ensuremath{^{\textnormal{+}}} isomers in \ensuremath{^{\textnormal{199,201}}}At.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Ka23,B}{2014Ka23}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Kalaninova, S.Antalic, A.N.Andreyev, F.P.Hessberger, D.Ackermann, B.Andel, L.Bianco, S.Hofmann, M.Huyse, B.Kindler, B.Lommel, R.Mann, R.D.Page, P.J.Sapple, J.Thomson, P.Van Duppen, M.Venhart - Phys.Rev. C 89, 054312 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Decay of \ensuremath{^{\textnormal{201$-$203}}}Ra and \ensuremath{^{\textnormal{200$-$202}}}Fr.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Mo15,B}{2014Mo15}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.I.Morales, J.Benlliure, T.Kurtukian-Nieto, K.-H.Schmidt, S.Verma, P.H.Regan, Z.Podolyak, M.Gorska, S.Pietri, R.Kumar, E.Casarejos, N.Al-Dahan, A.Algora, N.Alkhomashi, H.Alvarez-Pol, G.Benzoni, A.Blazhev, P.Boutachkov, A.M.Bruce, L.S.Caceres, I.J.Cullen, A.M.D.Bacelar, P.Doornenbal, M.E.Estevez Aguado, G.Farrelly, Y.Fujita, A.B.Garnsworthy, W.Gelletly, J.Gerl, J.Grebosz, R.Hoischen, I.Kojouharov, N.Kurz, S.Lalkovski, Z.Liu, C.Mihai, F.Molina, D.Mucher, B.Rubio, H.Shaffner, S.J.Steer, A.Tamii, S.Tashenov, J.J.Valiente-Dobon, P.M.Walker, H.J.Wollersheim, P.J.Woods - Phys.Rev.Lett. 113, 022702 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Half-Life Systematics across the N=126 Shell Closure: Role of First-Forbidden Transitions in the \ensuremath{\beta} Decay of Heavy Neutron-Rich Nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Pr09,B}{2014Pr09}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}B.Pritychenko, E.Betak, B.Singh, J.Totans - Nucl.Data Sheets 120, 291 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Science References Database.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Se07,B}{2014Se07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.D.Seliverstov, T.E.Cocolios, W.Dexters, A.N.Andreyev, S.Antalic, A.E.Barzakh, B.Bastin, J.Buscher, I.G.Darby, D.V.Fedorov, V.N.Fedosseev, K.T.Flanagan, S.Franchoo, G.Huber, M.Huyse, M.Keupers, U.Koster, Yu.Kudryavtsev, B.A.Marsh, P.L.Molkanov, R.D.Page, A.M.Sjodin, I.Stefan, P.Van Duppen, M.Venhart, S.G.Zemlyanoy - Phys.Rev. C 89, 034323 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Electromagnetic moments of odd-A \ensuremath{^{\textnormal{193$-$203,211}}}Po isotopes.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014StZZ,B}{2014StZZ}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.J.Stone - REPT INDC(NDS){\textminus}0658 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of nuclear magnetic dipole and electric quadrupole moments.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Un01,B}{2014Un01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.P.Unterweger, R.Fitzgerald - Appl.Radiat.Isot. 87, 92 (2014); Erratum Appl.Radiat.Isot. 159, 108976 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Update of NIST half-life results corrected for ionization chamber source-holder instability.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2014Zh03,B}{2014Zh03}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}Z.Y.Zhang, Z.G.Gan, L.Ma, L.Yu, H.B.Yang, T.H.Huang, G.S.Li, Y.L.Tian, Y.S.Wang, X.X.Xu, X.L.Wu, M.H.Huang, C.Luo, Z.Z.Ren, S.G.Zhou, X.H.Zhou, H.S.Xu, G.Q.Xiao - Phys.Rev. C 89, 014308 (2014).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{\ensuremath{\alpha} decay of the new neutron-deficient isotope \ensuremath{^{\textnormal{205}}}Ac.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2015Au01,B}{2015Au01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Auranen, J.Uusitalo, S.Juutinen, U.Jakobsson, T.Grahn, P.T.Greenlees, K.Hauschild, A.Herzan, R.Julin, J.Konki, M.Leino, J.Pakarinen, J.Partanen, P.Peura, P.Rahkila, P.Ruotsalainen, M.Sandzelius, J.Saren, C.Scholey, J.Sorri, S.Stolze - Phys.Rev. C 91, 024324 (2015); Erratum Phys.Rev. C 92, 039901 (2015).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopy of \ensuremath{^{\textnormal{201}}}At including the observation of a shears band and the 29/2\ensuremath{^{\textnormal{+}}} isomeric state.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ba42,B}{2016Ba42}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.E.Barzakh, D.V.Fedorov, V.S.Ivanov, P.L.Molkanov, F.V.Moroz, S.Yu.Orlov, V.N.Panteleev, M.D.Seliverstov, Yu.M.Volkov - Phys.Rev. C 94, 024334 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Laser spectroscopy studies of intruder states in \ensuremath{^{\textnormal{193,195,197}}}Bi.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016Ma12,B}{2016Ma12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}T.Marketin, L.Huther, G.Martinez-Pinedo - Phys.Rev. C 93, 025805 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Large-scale evaluation of \ensuremath{\beta}-decay rates of r-process nuclei with theinclusion of first-forbidden transitions.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2016St14,B}{2016St14}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.J.Stone - At.Data Nucl.Data Tables 111-112, 1 (2016).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of nuclear electric quadrupole moments.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2017Al34,B}{2017Al34}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.A.Althubiti, D.Atanasov, K.Blaum, T.E.Cocolios, T.Day Goodacre, G.J.Farooq-Smith, D.V.Fedorov, V.N.Fedosseev, S.George, F.Herfurth, K.Heyde, S.Kreim, D.Lunney, K.M.Lynch, V.Manea, B.A.Marsh, D.Neidherr, M.Rosenbusch, R.E.Rossel, S.Rothe, L.Schweikhard, M.D.Seliverstov, A.Welker, F.Wienholtz, R.N.Wolf, K.Zuber, for the ISOLTRAP Collaboration - Phys.Rev. C 96, 044325 (2017).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Spectroscopy of the long-lived excited state in the neutron-deficientnuclides \ensuremath{^{\textnormal{195,197,199}}}Po by precision mass measurements.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Cu02,B}{2018Cu02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}J.G.Cubiss, A.E.Barzakh, M.D.Seliverstov, A.N.Andreyev, B.Andel, S.Antalic, P.Ascher, D.Atanasov, D.Beck, J.Bieron, K.Blaum, Ch.Borgmann, M.Breitenfeldt, L.Capponi, T.E.Cocolios, T.Day Goodacre, X.Derkx, H.De Witte, J.Elseviers, D.V.Fedorov, V.N.Fedosseev, S.Fritzsche, L.P.Gaffney, S.George, L.Ghys, F.P.Hessberger, M.Huyse, N.Imai, Z.Kalaninova, D.Kisler, U.Koster, M.Kowalska, S.Kreim, J.F.W.Lane, V.Liberati, D.Lunney, K.M.Lynch, V.Manea, B.A.Marsh, S.Mitsuoka, P.L.Molkanov, Y.Nagame, D.Neidherr, K.Nishio, S.Ota, D.Pauwels, L.Popescu, D.Radulov, E.Rapisarda, J.P.Revill, M.Rosenbusch, R.E.Rossel, S.Rothe, K.Sandhu, L.Schweikhard, S.Sels, V.L.Truesdale, C.Van Beveren, P.Van den Bergh, Y.Wakabayashi, P.Van Duppen, K.D.A.Wendt, F.Wienholtz, B.W.Whitmore, G.L.Wilson, R.N.Wolf, K.Zuber - Phys.Rev. C 97, 054327 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Charge radii and electromagnetic moments of \ensuremath{^{\textnormal{195$-$211}}}At.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2018Yo02,B}{2018Yo02}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}A.Yoshimi, H.Hara, T.Hiraki, Y.Kasamatsu, S.Kitao, Y.Kobayashi, K.Konashi, R.Masuda, T.Masuda, Y.Miyamoto, K.Okai, S.Okubo, R.Ozaki, N.Sasao, O.Sato, M.Seto, T.Schumm, Y.Shigekawa, S.Stellmer, K.Suzuki, S.Uetake, M.Watanabe, A.Yamaguchi, Y.Yasuda, Y.Yoda, K.Yoshimura, M.Yoshimura - Phys.Rev. C 97, 024607 (2018).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear resonant scattering experiment with fast time response: Photonuclear excitation of \ensuremath{^{\textnormal{201}}}Hg.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Mo01,B}{2019Mo01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Moller, M.R.Mumpower, T.Kawano, W.D.Myers - At.Data Nucl.Data Tables 125, 1 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear properties for astrophysical and radioactive-ion-beam applications (II).}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019Ro12,B}{2019Ro12}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}P.Roy, S.K.Tandel, S.Suman, P.Chowdhury, R.V.F.Janssens, M.P.Carpenter, T.L.Khoo, F.G.Kondev, T.Lauritsen, C.J.Lister, D.Seweryniak, S.Zhu - Phys.Rev. C 100, 024320 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomers from intrinsic excitations in \ensuremath{^{\textnormal{200}}}Tl and \ensuremath{^{\textnormal{201,202}}}Pb.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2019StZV,B}{2019StZV}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}N.J.Stone - INDC(NDS){\textminus}0794 (2019).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Table of Recommended Nuclear Magnetic Dipole Moments: Part I {\textminus} Long-lived States.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Au01,B}{2020Au01}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}K.Auranen, U.Jakobsson, H.Badran, T.Grahn, P.T.Greenlees, A.Herzan, R.Julin, S.Juutinen, J.Konki, M.Leino, A.-P.Leppanen, G.O$'$Neill, J.Pakarinen, P.Papadakis, J.Partanen, P.Rahkila, P.Ruotsalainen, M.Sandzelius, J.Saren, C.Scholey, L.Sinclair, J.Sorri, S.Stolze, J.Uusitalo, A.Voss - Phys.Rev. C 101, 024306 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Isomeric 13/2\ensuremath{^{\textnormal{+}}} state in \ensuremath{^{\textnormal{201}}}Fr.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ko17,B}{2020Ko17}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.G.Kondev - Nucl.Data Sheets 166, 1 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear Data Sheets for A = 205.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Ne08,B}{2020Ne08}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}E.M.Ney, J.Engel, T.Li, N.Schunck - Phys.Rev. C 102, 034326 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Global description of \ensuremath{\beta}\ensuremath{^{-}} decay with the axially deformed Skyrme finite-amplitude method: Extension to odd-mass and odd-odd nuclei.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2020Si16,B}{2020Si16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}S.Singh, S.Kumar, B.Singh, A.K.Jain - Nucl.Data Sheets 167, 1 (2020).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{Nuclear radius parameters (r\ensuremath{_{\textnormal{0}}}) for even-even nuclei from alpha decay.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Hu06,B}{2021Hu06}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}W.J.Huang, M.Wang, F.G.Kondev, G.Audi, S.Naimi - Chin.Phys.C 45, 030002 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The AME 2020 atomic mass evaluation (I). Evaluation of input data, and adjustment procedures.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Ko07,B}{2021Ko07}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}F.G.Kondev, M.Wang, W.J.Huang, S.Naimi, G.Audi - Chin.Phys.C 45, 030001 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The NUBASE2020 evaluation of nuclear physics properties.}}\\
\href{https://www.nndc.bnl.gov/nsr/nsrlink.jsp?2021Wa16,B}{2021Wa16}&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm}M.Wang, W.J.Huang, F.G.Kondev, G.Audi, S.Naimi - Chin.Phys.C 45, 030003 (2021).}\\
&\parbox[t]{6in}{\addtolength{\parindent}{-0.25cm} \textit{The AME 2020 atomic mass evaluation (II). Tables, graphs and references.}}\\
\end{longtable}
